Colourings of lattices and coincidence site lattices

The relationship between the coincidence indices of a lattice $\Gamma_1$ and a sublattice $\Gamma_2$ of $\Gamma_1$ is examined via the colouring of $\Gamma_1$ that is obtained by assigning a unique colour to each coset of $\Gamma_2$. In addition, the idea of colour symmetry, originally defined for symmetries of lattices, is extended to coincidence isometries of lattices. An example involving the Ammann-Beenker tiling is provided to illustrate the results in the quasicrystal setting.

==> abt.tex <==
\def\r{\graphnodecolour(1,0,0)}
\def\g{\graphnodecolour(0,1,0)}
\def\b{\graphnodecolour{0}}
\def\bl{\graphnodecolour(0,0,1)}
\setlength{\unitlength}{0.38pt}

\begin{graph}(430,430)(-215,-215)
	\graphnodesize{8}
	\graphnodecolour{1}		
	\graphlinewidth{0.5}

	%1st ring
	\roundnode{0000}(0,0)[\b]
	\roundnode{1000}(20,0)
	\roundnode{10001}(14.14,14.14)
	\roundnode{10002}(0,20)
	\roundnode{10003}(-14.14,14.14)
	\roundnode{10004}(-20,0)
	\roundnode{10005}(-14.14,-14.14)
	\roundnode{10006}(0,-20)
	\roundnode{10007}(14.14,-14.14)
	\edge{0000}{1000}
	\edge{0000}{10001}
	\edge{0000}{10002}
	\edge{0000}{10003}
	\edge{0000}{10004}
	\edge{0000}{10005}
	\edge{0000}{10006}
	\edge{0000}{10007}

	%2nd ring
	\roundnode{1100}(34.14,14.14)
	\roundnode{11001}(14.14,34.14)
	\roundnode{11002}(-14.14,34.14)
	\roundnode{11003}(-34.14,14.14)
	\roundnode{11004}(-34.14,-14.14)
	\roundnode{11005}(-14.14,-34.14)
	\roundnode{11006}(14.14,-34.14)
	\roundnode{11007}(34.14,-14.14)
	\edge{1000}{11007}
	\edge{1000}{1100}
	\edge{10001}{1100}
	\edge{10001}{11001}
	\edge{10002}{11001}
	\edge{10002}{11002}
	\edge{10003}{11002}
	\edge{10003}{11003}
	\edge{10004}{11003}
	\edge{10004}{11004}
	\edge{10005}{11004}
	\edge{10005}{11005}
	\edge{10006}{11005}
	\edge{10006}{11006}
	\edge{10007}{11006}
	\edge{10007}{11007}

	%3rd ring
	\roundnode{110-1}(48.28,0)
	\roundnode{110-11}(34.14,34.14)		
	\roundnode{110-12}(0,48.28)
	\roundnode{110-13}(-34.14,34.14)
	\roundnode{110-14}(-48.28,0)
	\roundnode{110-15}(-34.14,-34.14)
	\roundnode{110-16}(0,-48.28)
	\roundnode{110-17}(34.14,-34.14)
	\roundnode{111-1}(48.28,20)
	\roundnode{111-11}(20,48.28)
	\roundnode{111-12}(-20,48.28)
	\roundnode{111-13}(-48.28,20)
	\roundnode{111-14}(-48.28,-20)
	\roundnode{111-15}(-20,-48.28)
	\roundnode{111-16}(20,-48.28)
	\roundnode{111-17}(48.28,-20)
	\edge{1100}{110-1}
	\edge{1100}{110-11}
	\edge{11001}{110-11}
	\edge{11001}{110-12}
	\edge{11002}{110-12}
	\edge{11002}{110-13}
	\edge{11003}{110-13}
	\edge{11003}{110-14}
	\edge{11004}{110-14}
	\edge{11004}{110-15}
	\edge{11005}{110-15}
	\edge{11005}{110-16}
	\edge{11006}{110-16}
	\edge{11006}{110-17}
	\edge{11007}{110-17}
	\edge{11007}{110-1}
	\edge{111-1}{110-1}
	\edge{111-1}{110-11}
	\edge{111-11}{110-11}
	\edge{111-11}{110-12}
	\edge{111-12}{110-12}
	\edge{111-12}{110-13}
	\edge{111-13}{110-13}
	\edge{111-13}{110-14}
	\edge{111-14}{110-14}
	\edge{111-14}{110-15}
	\edge{111-15}{110-15}
	\edge{111-15}{110-16}
	\edge{111-16}{110-16}
	\edge{111-16}{110-17}
	\edge{111-17}{110-17}
	\edge{111-17}{110-1}

	%4th ring
	\roundnode{210-1}(68.28,0)
	\roundnode{210-11}(48.28,48.28)
	\roundnode{210-12}(0,68.28)
	\roundnode{210-13}(-48.28,48.28)
	\roundnode{210-14}(-68.28,0)
	\roundnode{210-15}(-48.28,-48.28)
	\roundnode{210-16}(0,-68.28)
	\roundnode{210-17}(48.28,-48.28)
	\roundnode{211-1}(68.28,20)
	\roundnode{211-11}(34.14,62.43)
	\roundnode{211-12}(-20,68.28)
	\roundnode{211-13}(-62.43,34.14)
	\roundnode{211-14}(-68.28,-20)
	\roundnode{211-15}(-34.14,-62.43)
	\roundnode{211-16}(20,-68.28)
	\roundnode{211-17}(62.43,-34.14)
	\roundnode{121-1}(62.43,34.14)		
	\roundnode{121-11}(20,68.28)		
	\roundnode{121-12}(-34.14,62.43)		
	\roundnode{121-13}(-68.28,20)		
	\roundnode{121-14}(-62.43,-34.14)		
	\roundnode{121-15}(-20,-68.28)		
	\roundnode{121-16}(34.14,-62.43)		
	\roundnode{121-17}(68.28,-20)		
	\edge{210-1}{110-1}
	\edge{210-1}{211-1}
	\edge{210-1}{121-17}
	\edge{210-11}{110-11}
	\edge{210-11}{211-11}
	\edge{210-11}{121-1}
	\edge{210-12}{110-12}
	\edge{210-12}{211-12}
	\edge{210-12}{121-11}
	\edge{210-13}{110-13}
	\edge{210-13}{211-13}
	\edge{210-13}{121-12}
	\edge{210-14}{110-14}
	\edge{210-14}{211-14}
	\edge{210-14}{121-13}
	\edge{210-15}{110-15}
	\edge{210-15}{211-15}
	\edge{210-15}{121-14}
	\edge{210-16}{110-16}
	\edge{210-16}{211-16}
	\edge{210-16}{121-15}
	\edge{210-17}{110-17}
	\edge{210-17}{211-17}
	\edge{210-17}{121-16}
	\edge{211-1}{111-1}
	\edge{211-11}{111-11}
	\edge{211-12}{111-12}
	\edge{211-13}{111-13}
	\edge{211-14}{111-14}
	\edge{211-15}{111-15}
	\edge{211-16}{111-16}
	\edge{211-17}{111-17}
	\edge{121-1}{111-1}
	\edge{121-11}{111-11}
	\edge{121-12}{111-12}
	\edge{121-13}{111-13}
	\edge{121-14}{111-14}
	\edge{121-15}{111-15}
	\edge{121-16}{111-16}
	\edge{121-17}{111-17}

	%5th ring
	\roundnode{220-1}(82.43,14.14)[\g]
	\roundnode{220-11}(48.28,68.28)[\bl]
	\roundnode{220-12}(-14.14,82.43)[\g]
	\roundnode{220-13}(-68.28,48.28)[\bl]
	\roundnode{220-14}(-82.43,-14.14)[\g]
	\roundnode{220-15}(-48.28,-68.28)[\bl]
	\roundnode{220-16}(14.14,-82.43)[\g]
	\roundnode{220-17}(68.28,-48.28)[\bl]
	\roundnode{221-1}(82.43,34.14)
	\roundnode{221-11}(34.14,82.43)
	\roundnode{221-12}(-34.14,82.43)
	\roundnode{221-13}(-82.43,34.14)
	\roundnode{221-14}(-82.43,-34.14)
	\roundnode{221-15}(-34.14,-82.43)
	\roundnode{221-16}(34.14,-82.43)
	\roundnode{221-17}(82.43,-34.14)
	\roundnode{2210}(68.28,48.28)
	\roundnode{22101}(14.14,82.43)
	\roundnode{22102}(-48.28,68.28)
	\roundnode{22103}(-82.43,14.14)
	\roundnode{22104}(-68.28,-48.28)
	\roundnode{22105}(-14.14,-82.43)
	\roundnode{22106}(48.28,-68.28)
	\roundnode{22107}(82.43,-14.14)
	\edge{220-1}{210-1}
	\edge{220-1}{221-1}
	\edge{220-11}{210-11}
	\edge{220-11}{221-11}
	\edge{220-12}{210-12}
	\edge{220-12}{221-12}
	\edge{220-13}{210-13}
	\edge{220-13}{221-13}
	\edge{220-14}{210-14}
	\edge{220-14}{221-14}
	\edge{220-15}{210-15}
	\edge{220-15}{221-15}
	\edge{220-16}{210-16}
	\edge{220-16}{221-16}
	\edge{220-17}{210-17}
	\edge{220-17}{221-17}
	\edge{221-1}{211-1}
	\edge{221-1}{121-1}
	\edge{221-1}{2210}
	\edge{221-11}{211-11}
	\edge{221-11}{121-11}
	\edge{221-11}{22101}
	\edge{221-12}{211-12}
	\edge{221-12}{121-12}
	\edge{221-12}{22102}
	\edge{221-13}{211-13}
	\edge{221-13}{121-13}
	\edge{221-13}{22103}
	\edge{221-14}{211-14}
	\edge{221-14}{121-14}
	\edge{221-14}{22104}
	\edge{221-15}{211-15}
	\edge{221-15}{121-15}
	\edge{221-15}{22105}
	\edge{221-16}{211-16}
	\edge{221-16}{121-16}
	\edge{221-16}{22106}
	\edge{221-17}{211-17}
	\edge{221-17}{121-17}
	\edge{221-17}{22107}
	\edge{2210}{210-11}
	\edge{22101}{210-12}
	\edge{22102}{210-13}
	\edge{22103}{210-14}
	\edge{22104}{210-15}
	\edge{22105}{210-16}
	\edge{22106}{210-17}
	\edge{22107}{210-1}

	%6th ring
	\roundnode{220-2}(96.57,0)
	\roundnode{220-21}(68.28,68.28)
	\roundnode{220-22}(0,96.57)
	\roundnode{220-23}(-68.28,68.28)
	\roundnode{220-24}(-96.57,0)
	\roundnode{220-25}(-68.28,-68.28)
	\roundnode{220-26}(0,-96.57)
	\roundnode{220-27}(68.28,-68.28)
	\edge{220-2}{220-1}
	\edge{220-21}{2210}
	\edge{220-21}{220-11}
	\edge{220-22}{22101}
	\edge{220-22}{220-12}
	\edge{220-23}{22102}
	\edge{220-23}{220-13}
	\edge{220-24}{22103}
	\edge{220-24}{220-14}
	\edge{220-25}{22104}
	\edge{220-25}{220-15}
	\edge{220-26}{22105}
	\edge{220-26}{220-16}
	\edge{220-27}{22106}
	\edge{220-27}{220-17}
	\edge{220-2}{22107}		

	%7th ring
	\roundnode{320-1}(102.43,14.14)
	\roundnode{320-11}(62.43,82.43)
	\roundnode{320-12}(-14.14,102.43)
	\roundnode{320-13}(-82.43,62.43)
	\roundnode{320-14}(-102.43,-14.14)
	\roundnode{320-15}(-62.43,-82.43)
	\roundnode{320-16}(14.14,-102.43)
	\roundnode{320-17}(82.43,-62.43)		
	\roundnode{321-1}(102.43,34.14)
	\roundnode{321-11}(48.28,96.57)
	\roundnode{321-12}(-34.14,102.43)
	\roundnode{321-13}(-96.57,48.28)
	\roundnode{321-14}(-102.43,-34.14)
	\roundnode{321-15}(-48.28,-96.57)
	\roundnode{321-16}(34.14,-102.43)
	\roundnode{321-17}(96.57,-48.28)
	\roundnode{231-1}(96.57,48.28)
	\roundnode{231-11}(34.14,102.43)
	\roundnode{231-12}(-48.28,96.57)
	\roundnode{231-13}(-102.43,34.14)
	\roundnode{231-14}(-96.57,-48.28)
	\roundnode{231-15}(-34.14,-102.43)
	\roundnode{231-16}(48.28,-96.57)
	\roundnode{231-17}(102.43,-34.14)
	\roundnode{2310}(82.43,62.43)
	\roundnode{23101}(14.14,102.43)
	\roundnode{23102}(-62.43,82.43)
	\roundnode{23103}(-102.43,14.14)
	\roundnode{23104}(-82.43,-62.43)
	\roundnode{23105}(-14.14,-102.43)
	\roundnode{23106}(62.43,-82.43)
	\roundnode{23107}(102.43,-14.14)
	\edge{320-1}{220-1}
	\edge{320-1}{321-1}
	\edge{320-11}{220-11}
	\edge{320-11}{321-11}
	\edge{320-12}{220-12}
	\edge{320-12}{321-12}
	\edge{320-13}{220-13}
	\edge{320-13}{321-13}
	\edge{320-14}{220-14}
	\edge{320-14}{321-14}
	\edge{320-15}{220-15}
	\edge{320-15}{321-15}
	\edge{320-16}{220-16}
	\edge{320-16}{321-16}
	\edge{320-17}{220-17}
	\edge{320-17}{321-17}
	\edge{321-1}{221-1}
	\edge{321-11}{221-11}
	\edge{321-12}{221-12}
	\edge{321-13}{221-13}
	\edge{321-14}{221-14}
	\edge{321-15}{221-15}
	\edge{321-16}{221-16}
	\edge{321-17}{221-17}
	\edge{231-1}{221-1}
	\edge{231-1}{2310}
	\edge{231-11}{221-11}
	\edge{231-11}{23101}
	\edge{231-12}{221-12}
	\edge{231-12}{23102}
	\edge{231-13}{221-13}
	\edge{231-13}{23103}
	\edge{231-14}{221-14}
	\edge{231-14}{23104}
	\edge{231-15}{221-15}
	\edge{231-15}{23105}
	\edge{231-16}{221-16}
	\edge{231-16}{23106}
	\edge{231-17}{221-17}
	\edge{231-17}{23107}
	\edge{2310}{2210}
	\edge{23101}{22101}
	\edge{23102}{22102}
	\edge{23103}{22103}
	\edge{23104}{22104}
	\edge{23105}{22105}
	\edge{23106}{22106}
	\edge{23107}{22107}

	%8th ring
	\roundnode{320-2}(116.57,0)
	\roundnode{320-21}(82.43,82.43)
	\roundnode{320-22}(0,116.57)
	\roundnode{320-23}(-82.43,82.43)
	\roundnode{320-24}(-116.57,0)
	\roundnode{320-25}(-82.43,-82.43)
	\roundnode{320-26}(0,-116.57)
	\roundnode{320-27}(82.43,-82.43)
	\roundnode{321-2}(116.57,20)[\b]
	\roundnode{321-21}(68.28,96.57)[\b]
	\roundnode{321-22}(-20,116.57)[\b]
	\roundnode{321-23}(-96.57,68.28)[\b]
	\roundnode{321-24}(-116.57,-20)[\b]
	\roundnode{321-25}(-68.28,-96.57)[\b]
	\roundnode{321-26}(20,-116.57)[\b]
	\roundnode{321-27}(96.57,-68.28)[\b]
	\roundnode{331-1}(116.57,48.28)
	\roundnode{331-11}(48.28,116.57)
	\roundnode{331-12}(-48.28,116.57)
	\roundnode{331-13}(-116.57,48.28)
	\roundnode{331-14}(-116.57,-48.28)
	\roundnode{331-15}(-48.28,-116.57)
	\roundnode{331-16}(48.28,-116.57)
	\roundnode{331-17}(116.57,-48.28)
	\roundnode{232-1}(96.57,68.28)
	\roundnode{232-11}(20,116.57)
	\roundnode{232-12}(-68.28,96.57)
	\roundnode{232-13}(-116.57,20)
	\roundnode{232-14}(-96.57,-68.28)
	\roundnode{232-15}(-20,-116.57)
	\roundnode{232-16}(68.28,-96.57)
	\roundnode{232-17}(116.57,-20)
	\edge{320-2}{220-2}
	\edge{320-2}{320-1}
	\edge{320-2}{321-2}
	\edge{320-2}{232-17}
	\edge{320-2}{23107}
	\edge{320-21}{220-21}
	\edge{320-21}{320-11}
	\edge{320-21}{321-21}
	\edge{320-21}{232-1}
	\edge{320-21}{2310}
	\edge{320-22}{220-22}
	\edge{320-22}{320-12}
	\edge{320-22}{321-22}
	\edge{320-22}{232-11}
	\edge{320-22}{23101}
	\edge{320-23}{220-23}
	\edge{320-23}{320-13}
	\edge{320-23}{321-23}
	\edge{320-23}{232-12}
	\edge{320-23}{23102}
	\edge{320-24}{220-24}
	\edge{320-24}{320-14}
	\edge{320-24}{321-24}
	\edge{320-24}{232-13}
	\edge{320-24}{23103}
	\edge{320-25}{220-25}
	\edge{320-25}{320-15}
	\edge{320-25}{321-25}
	\edge{320-25}{232-14}
	\edge{320-25}{23104}
	\edge{320-26}{220-26}
	\edge{320-26}{320-16}
	\edge{320-26}{321-26}
	\edge{320-26}{232-15}
	\edge{320-26}{23105}
	\edge{320-27}{220-27}
	\edge{320-27}{320-17}
	\edge{320-27}{321-27}
	\edge{320-27}{232-16}
	\edge{320-27}{23106}
	\edge{321-2}{321-1}
	\edge{321-21}{321-11}
	\edge{321-22}{321-12}
	\edge{321-23}{321-13}
	\edge{321-24}{321-14}
	\edge{321-25}{321-15}
	\edge{321-26}{321-16}
	\edge{321-27}{321-17}
	\edge{331-1}{321-1}
	\edge{331-1}{231-1}
	\edge{331-11}{321-11}
	\edge{331-11}{231-11}
	\edge{331-12}{321-12}
	\edge{331-12}{231-12}
	\edge{331-13}{321-13}
	\edge{331-13}{231-13}
	\edge{331-14}{321-14}
	\edge{331-14}{231-14}
	\edge{331-15}{321-15}
	\edge{331-15}{231-15}
	\edge{331-16}{321-16}
	\edge{331-16}{231-16}
	\edge{331-17}{321-17}
	\edge{331-17}{231-17}
	\edge{232-1}{231-1}
	\edge{232-11}{231-11}
	\edge{232-12}{231-12}
	\edge{232-13}{231-13}
	\edge{232-14}{231-14}
	\edge{232-15}{231-15}
	\edge{232-16}{231-16}
	\edge{232-17}{231-17}

	%9th ring
	\roundnode{420-2}(136.57,0)
	\roundnode{420-21}(96.57,96.57)
	\roundnode{420-22}(0,136.57)
	\roundnode{420-23}(-96.57,96.57)
	\roundnode{420-24}(-136.57,0)
	\roundnode{420-25}(-96.57,-96.57)
	\roundnode{420-26}(0,-136.57)
	\roundnode{420-27}(96.57,-96.57)
	\roundnode{330-2}(130.71,14.14)
	\roundnode{330-21}(82.43,102.43)
	\roundnode{330-22}(-14.14,130.71)
	\roundnode{330-23}(-102.43,82.43)
	\roundnode{330-24}(-130.71,-14.14)
	\roundnode{330-25}(-82.43,-102.43)
	\roundnode{330-26}(14.14,-130.71)
	\roundnode{330-27}(102.43,-82.43)		
	\roundnode{331-2}(130.71,34.14)
	\roundnode{331-21}(68.28,116.57)
	\roundnode{331-22}(-34.14,130.71)
	\roundnode{331-23}(-116.57,68.28)
	\roundnode{331-24}(-130.71,-34.14)
	\roundnode{331-25}(-68.28,-116.57)
	\roundnode{331-26}(34.14,-130.71)
	\roundnode{331-27}(116.57,-68.28)
	\roundnode{332-1}(116.57,68.28)
	\roundnode{332-11}(34.14,130.71)
	\roundnode{332-12}(-68.28,116.57)
	\roundnode{332-13}(-130.71,34.14)
	\roundnode{332-14}(-116.57,-68.28)
	\roundnode{332-15}(-34.14,-130.71)
	\roundnode{332-16}(68.28,-116.57)
	\roundnode{332-17}(130.71,-34.14)
	\roundnode{3320}(102.43,82.43)
	\roundnode{33201}(14.14,130.71)
	\roundnode{33202}(-82.43,102.43)
	\roundnode{33203}(-130.71,14.14)
	\roundnode{33204}(-102.43,-82.43)
	\roundnode{33205}(-14.14,-130.71)
	\roundnode{33206}(82.43,-102.43)
	\roundnode{33207}(130.71,-14.14)
	\edge{420-2}{320-2}
	\edge{420-21}{320-21}
	\edge{420-22}{320-22}
	\edge{420-23}{320-23}
	\edge{420-24}{320-24}
	\edge{420-25}{320-25}
	\edge{420-26}{320-26}
	\edge{420-27}{320-27}
	\edge{330-2}{320-2}
	\edge{330-2}{331-2}
	\edge{330-21}{320-21}
	\edge{330-21}{331-21}
	\edge{330-22}{320-22}
	\edge{330-22}{331-22}
	\edge{330-23}{320-23}
	\edge{330-23}{331-23}
	\edge{330-24}{320-24}
	\edge{330-24}{331-24}
	\edge{330-25}{320-25}
	\edge{330-25}{331-25}
	\edge{330-26}{320-26}
	\edge{330-26}{331-26}
	\edge{330-27}{320-27}
	\edge{330-27}{331-27}
	\edge{331-2}{321-2}
	\edge{331-2}{331-1}
	\edge{331-21}{321-21}
	\edge{331-21}{331-11}
	\edge{331-22}{321-22}
	\edge{331-22}{331-12}
	\edge{331-23}{321-23}
	\edge{331-23}{331-13}
	\edge{331-24}{321-24}
	\edge{331-24}{331-14}
	\edge{331-25}{321-25}
	\edge{331-25}{331-15}
	\edge{331-26}{321-26}
	\edge{331-26}{331-16}
	\edge{331-27}{321-27}
	\edge{331-27}{331-17}
	\edge{332-1}{331-1}
	\edge{332-1}{232-1}
	\edge{332-1}{3320}
	\edge{332-11}{331-11}
	\edge{332-11}{232-11}
	\edge{332-11}{33201}
	\edge{332-12}{331-12}
	\edge{332-12}{232-12}
	\edge{332-12}{33202}
	\edge{332-13}{331-13}
	\edge{332-13}{232-13}
	\edge{332-13}{33203}
	\edge{332-14}{331-14}
	\edge{332-14}{232-14}
	\edge{332-14}{33204}
	\edge{332-15}{331-15}
	\edge{332-15}{232-15}
	\edge{332-15}{33205}
	\edge{332-16}{331-16}
	\edge{332-16}{232-16}
	\edge{332-16}{33206}
	\edge{332-17}{331-17}
	\edge{332-17}{232-17}
	\edge{332-17}{33207}
	\edge{3320}{320-21}
	\edge{33201}{320-22}
	\edge{33202}{320-23}
	\edge{33203}{320-24}
	\edge{33204}{320-25}
	\edge{33205}{320-26}
	\edge{33206}{320-27}
	\edge{33207}{320-2}

	%10th ring
	\roundnode{430-2}(150.71,14.14)
	\roundnode{430-21}(96.57,116.57)
	\roundnode{430-22}(-14.14,150.71)
	\roundnode{430-23}(-116.57,96.57)
	\roundnode{430-24}(-150.71,-14.14)
	\roundnode{430-25}(-96.57,-116.57)
	\roundnode{430-26}(14.14,-150.71)
	\roundnode{430-27}(116.57,-96.57)
	\roundnode{431-2}(150.71,34.14)
	\roundnode{431-21}(82.43,130.71)
	\roundnode{431-22}(-34.14,150.71)
	\roundnode{431-23}(-130.71,82.43)
	\roundnode{431-24}(-150.71,-34.14)
	\roundnode{431-25}(-82.43,-130.71)
	\roundnode{431-26}(34.14,-150.71)
	\roundnode{431-27}(130.71,-82.43)
	\roundnode{431-1}(136.57,48.28)
	\roundnode{431-11}(62.43,130.71)
	\roundnode{431-12}(-48.28,136.57)
	\roundnode{431-13}(-130.71,62.43)
	\roundnode{431-14}(-136.57,-48.28)
	\roundnode{431-15}(-62.43,-130.71)
	\roundnode{431-16}(48.28,-136.57)
	\roundnode{431-17}(130.71,-62.43)
	\roundnode{341-1}(130.71,62.43)
	\roundnode{341-11}(48.28,136.57)
	\roundnode{341-12}(-62.43,130.71)
	\roundnode{341-13}(-136.57,48.28)
	\roundnode{341-14}(-130.71,-62.43)
	\roundnode{341-15}(-48.28,-136.57)
	\roundnode{341-16}(62.43,-130.71)
	\roundnode{341-17}(136.57,-48.28)
	\roundnode{342-1}(130.71,82.43)[\r]
	\roundnode{342-11}(34.14,150.71)[\r]
	\roundnode{342-12}(-82.43,130.71)[\r]
	\roundnode{342-13}(-150.71,34.14)[\r]
	\roundnode{342-14}(-130.71,-82.43)[\r]
	\roundnode{342-15}(-34.14,-150.71)[\r]
	\roundnode{342-16}(82.43,-130.71)[\r]
	\roundnode{342-17}(150.71,-34.14)[\r]
	\roundnode{3420}(116.57,96.57)
	\roundnode{34201}(14.14,150.71)
	\roundnode{34202}(-96.57,116.57)
	\roundnode{34203}(-150.71,14.14)
	\roundnode{34204}(-116.57,-96.57)
	\roundnode{34205}(-14.14,-150.71)
	\roundnode{34206}(96.57,-116.57)
	\roundnode{34207}(150.71,-14.14)
	\edge{430-2}{420-2}
	\edge{430-2}{431-2}
	\edge{430-2}{330-2}
	\edge{430-21}{420-21}
	\edge{430-21}{431-21}
	\edge{430-21}{330-21}
	\edge{430-22}{420-22}
	\edge{430-22}{431-22}
	\edge{430-22}{330-22}
	\edge{430-23}{420-23}
	\edge{430-23}{431-23}
	\edge{430-23}{330-23}
	\edge{430-24}{420-24}
	\edge{430-24}{431-24}
	\edge{430-24}{330-24}
	\edge{430-25}{420-25}
	\edge{430-25}{431-25}
	\edge{430-25}{330-25}
	\edge{430-26}{420-26}
	\edge{430-26}{431-26}
	\edge{430-26}{330-26}
	\edge{430-27}{420-27}
	\edge{430-27}{431-27}
	\edge{430-27}{330-27}
	\edge{431-2}{331-2}
	\edge{431-2}{431-1}
	\edge{431-21}{331-21}
	\edge{431-21}{431-11}
	\edge{431-22}{331-22}
	\edge{431-22}{431-12}
	\edge{431-23}{331-23}
	\edge{431-23}{431-13}
	\edge{431-24}{331-24}
	\edge{431-24}{431-14}
	\edge{431-25}{331-25}
	\edge{431-25}{431-15}
	\edge{431-26}{331-26}
	\edge{431-26}{431-16}
	\edge{431-27}{331-27}
	\edge{431-27}{431-17}
	\edge{431-1}{331-1}
	\edge{431-11}{331-11}
	\edge{431-12}{331-12}
	\edge{431-13}{331-13}
	\edge{431-14}{331-14}
	\edge{431-15}{331-15}
	\edge{431-16}{331-16}
	\edge{431-17}{331-17}
	\edge{341-1}{331-1}
	\edge{341-1}{342-1}
	\edge{341-11}{331-11}
	\edge{341-11}{342-11}
	\edge{341-12}{331-12}
	\edge{341-12}{342-12}
	\edge{341-13}{331-13}
	\edge{341-13}{342-13}
	\edge{341-14}{331-14}
	\edge{341-14}{342-14}
	\edge{341-15}{331-15}
	\edge{341-15}{342-15}
	\edge{341-16}{331-16}
	\edge{341-16}{342-16}
	\edge{341-17}{331-17}
	\edge{341-17}{342-17}
	\edge{342-1}{332-1}
	\edge{342-1}{3420}
	\edge{342-11}{332-11}
	\edge{342-11}{34201}
	\edge{342-12}{332-12}
	\edge{342-12}{34202}
	\edge{342-13}{332-13}
	\edge{342-13}{34203}
	\edge{342-14}{332-14}
	\edge{342-14}{34204}
	\edge{342-15}{332-15}
	\edge{342-15}{34205}
	\edge{342-16}{332-16}
	\edge{342-16}{34206}
	\edge{342-17}{332-17}
	\edge{342-17}{34207}
	\edge{3420}{420-21}
	\edge{3420}{3320}
	\edge{34201}{420-22}
	\edge{34201}{33201}
	\edge{34202}{420-23}
	\edge{34202}{33202}
	\edge{34203}{420-24}
	\edge{34203}{33203}
	\edge{34204}{420-25}
	\edge{34204}{33204}
	\edge{34205}{420-26}
	\edge{34205}{33205}
	\edge{34206}{420-27}
	\edge{34206}{33206}
	\edge{34207}{420-2}
	\edge{34207}{33207}

	%11th ring
	\roundnode{430-3}(164.85,0)
	\roundnode{430-31}(116.57,116.57)
	\roundnode{430-32}(0,164.85)
	\roundnode{430-33}(-116.57,116.57)
	\roundnode{430-34}(-164.85,0)
	\roundnode{430-35}(-116.57,-116.57)
	\roundnode{430-36}(0,-164.85)
	\roundnode{430-37}(116.57,-116.57)
	\roundnode{431-3}(164.85,20)
	\roundnode{431-31}(102.43,130.71)
	\roundnode{431-32}(-20,164.85)
	\roundnode{431-33}(-130.71,102.43)
	\roundnode{431-34}(-164.85,-20)
	\roundnode{431-35}(-102.43,-130.71)
	\roundnode{431-36}(20,-164.85)
	\roundnode{431-37}(130.71,-102.43)
	\roundnode{441-1}(150.71,62.43)
	\roundnode{441-11}(62.43,150.71)
	\roundnode{441-12}(-62.43,150.71)
	\roundnode{441-13}(-150.71,62.43)
	\roundnode{441-14}(-150.71,-62.43)
	\roundnode{441-15}(-62.43,-150.71)
	\roundnode{441-16}(62.43,-150.71)
	\roundnode{441-17}(150.71,-62.43)
	\roundnode{343-1}(130.71,102.43)
	\roundnode{343-11}(20,164.9)
	\roundnode{343-12}(-102.43,130.71)
	\roundnode{343-13}(-164.9,20)
	\roundnode{343-14}(-130.71,-102.43)
	\roundnode{343-15}(-20,-164.9)
	\roundnode{343-16}(102.43,-130.71)
	\roundnode{343-17}(164.9,-20)	
	\edge{430-3}{430-2}
	\edge{430-3}{431-3}
	\edge{430-3}{34207}
	\edge{430-3}{343-17}
	\edge{430-31}{430-21}
	\edge{430-31}{431-31}
	\edge{430-31}{3420}
	\edge{430-31}{343-1}
	\edge{430-32}{430-22}
	\edge{430-32}{431-32}
	\edge{430-32}{34201}
	\edge{430-32}{343-11}
	\edge{430-33}{430-23}
	\edge{430-33}{431-33}
	\edge{430-33}{34202}
	\edge{430-33}{343-12}
	\edge{430-34}{430-24}
	\edge{430-34}{431-34}
	\edge{430-34}{34203}
	\edge{430-34}{343-13}
	\edge{430-35}{430-25}
	\edge{430-35}{431-35}
	\edge{430-35}{34204}
	\edge{430-35}{343-14}
	\edge{430-36}{430-26}
	\edge{430-36}{431-36}
	\edge{430-36}{34205}
	\edge{430-36}{343-15}
	\edge{430-37}{430-27}
	\edge{430-37}{431-37}
	\edge{430-37}{34206}
	\edge{430-37}{343-16}
	\edge{431-3}{431-2}
	\edge{431-31}{431-21}
	\edge{431-32}{431-22}
	\edge{431-33}{431-23}
	\edge{431-34}{431-24}
	\edge{431-35}{431-25}
	\edge{431-36}{431-26}
	\edge{431-37}{431-27}
	\edge{441-1}{431-1}
	\edge{441-1}{341-1}
	\edge{441-11}{431-11}
	\edge{441-11}{341-11}
	\edge{441-12}{431-12}
	\edge{441-12}{341-12}
	\edge{441-13}{431-13}
	\edge{441-13}{341-13}
	\edge{441-14}{431-14}
	\edge{441-14}{341-14}
	\edge{441-15}{431-15}
	\edge{441-15}{341-15}
	\edge{441-16}{431-16}
	\edge{441-16}{341-16}
	\edge{441-17}{431-17}
	\edge{441-17}{341-17}
	\edge{343-1}{342-1}
	\edge{343-11}{342-11}
	\edge{343-12}{342-12}
	\edge{343-13}{342-13}
	\edge{343-14}{342-14}
	\edge{343-15}{342-15}
	\edge{343-16}{342-16}
	\edge{343-17}{342-17}

	%12th ring
	\roundnode{530-3}(184.85,0)
	\roundnode{530-31}(130.71,130.71)
	\roundnode{530-32}(0,184.85)
	\roundnode{530-33}(-130.71,130.71)
	\roundnode{530-34}(-184.85,0)
	\roundnode{530-35}(-130.71,-130.71)
	\roundnode{530-36}(0,-184.85)
	\roundnode{530-37}(130.71,-130.71)
	\roundnode{440-3}(178.99,14.14)
	\roundnode{440-31}(116.57,136.57)
	\roundnode{440-32}(-14.14,178.99)
	\roundnode{440-33}(-136.57,116.57)
	\roundnode{440-34}(-178.99,-14.14)
	\roundnode{440-35}(-116.57,-136.57)
	\roundnode{440-36}(14.14,-178.99)
	\roundnode{440-37}(136.57,-116.57)
	\roundnode{441-3}(178.99,34.14)
	\roundnode{441-31}(102.43,150.71)
	\roundnode{441-32}(-34.14,178.99)
	\roundnode{441-33}(-150.71,102.43)
	\roundnode{441-34}(-178.99,-34.14)
	\roundnode{441-35}(-102.43,-150.71)
	\roundnode{441-36}(34.14,-178.99)
	\roundnode{441-37}(150.71,-102.43)
	\roundnode{441-2}(164.85,48.28)
	\roundnode{441-21}(82.43,150.71)
	\roundnode{441-22}(-48.28,164.85)
	\roundnode{441-23}(-150.71,82.43)
	\roundnode{441-24}(-164.85,-48.28)
	\roundnode{441-25}(-82.43,-150.71)
	\roundnode{441-26}(48.28,-164.85)
	\roundnode{441-27}(150.71,-82.43)
	\roundnode{442-2}(164.85,68.28)
	\roundnode{442-21}(68.28,164.85)
	\roundnode{442-22}(-68.28,164.85)
	\roundnode{442-23}(-164.85,68.28)
	\roundnode{442-24}(-164.85,-68.28)
	\roundnode{442-25}(-68.28,-164.85)
	\roundnode{442-26}(68.28,-164.85)
	\roundnode{442-27}(164.85,-68.28)
	\roundnode{442-1}(150.71,82.43)
	\roundnode{442-11}(48.28,164.85)
	\roundnode{442-12}(-82.43,150.71)
	\roundnode{442-13}(-164.85,48.28)
	\roundnode{442-14}(-150.71,-82.43)
	\roundnode{442-15}(-48.28,-164.85)
	\roundnode{442-16}(82.43,-150.71)
	\roundnode{442-17}(164.85,-48.28)
	\roundnode{443-1}(150.71,102.43)
	\roundnode{443-11}(34.14,178.99)
	\roundnode{443-12}(-102.43,150.71)
	\roundnode{443-13}(-178.99,34.14)
	\roundnode{443-14}(-150.71,-102.43)
	\roundnode{443-15}(-34.14,-178.99)
	\roundnode{443-16}(102.43,-150.71)
	\roundnode{443-17}(178.99,-34.14)
	\roundnode{4430}(136.57,116.57)
	\roundnode{44301}(14.14,178.99)
	\roundnode{44302}(-116.57,136.57)
	\roundnode{44303}(-178.99,14.14)
	\roundnode{44304}(-136.57,-116.57)
	\roundnode{44305}(-14.14,-178.99)
	\roundnode{44306}(116.57,-136.57)
	\roundnode{44307}(178.99,-14.14)
	\edge{530-3}{430-3}
	\edge{530-31}{430-31}
	\edge{530-32}{430-32}
	\edge{530-33}{430-33}
	\edge{530-34}{430-34}
	\edge{530-35}{430-35}
	\edge{530-36}{430-36}
	\edge{530-37}{430-37}
	\edge{440-3}{430-3}
	\edge{440-3}{441-3}
	\edge{440-31}{430-31}
	\edge{440-31}{441-31}
	\edge{440-32}{430-32}
	\edge{440-32}{441-32}
	\edge{440-33}{430-33}
	\edge{440-33}{441-33}
	\edge{440-34}{430-34}
	\edge{440-34}{441-34}
	\edge{440-35}{430-35}
	\edge{440-35}{441-35}
	\edge{440-36}{430-36}
	\edge{440-36}{441-36}
	\edge{440-37}{430-37}
	\edge{440-37}{441-37}
	\edge{441-3}{431-3}
	\edge{441-3}{441-2}
	\edge{441-31}{431-31}
	\edge{441-31}{441-21}
	\edge{441-32}{431-32}
	\edge{441-32}{441-22}
	\edge{441-33}{431-33}
	\edge{441-33}{441-23}
	\edge{441-34}{431-34}
	\edge{441-34}{441-24}
	\edge{441-35}{431-35}
	\edge{441-35}{441-25}
	\edge{441-36}{431-36}
	\edge{441-36}{441-26}
	\edge{441-37}{431-37}
	\edge{441-37}{441-27}
	\edge{441-2}{431-2}
	\edge{441-2}{441-1}
	\edge{441-2}{442-2}
	\edge{441-21}{431-21}
	\edge{441-21}{441-11}
	\edge{441-21}{442-21}
	\edge{441-22}{431-22}
	\edge{441-22}{441-12}
	\edge{441-22}{442-22}
	\edge{441-23}{431-23}
	\edge{441-23}{441-13}
	\edge{441-23}{442-23}
	\edge{441-24}{431-24}
	\edge{441-24}{441-14}
	\edge{441-24}{442-24}
	\edge{441-25}{431-25}
	\edge{441-25}{441-15}
	\edge{441-25}{442-25}
	\edge{441-26}{431-26}
	\edge{441-26}{441-16}
	\edge{441-26}{442-26}
	\edge{441-27}{431-27}
	\edge{441-27}{441-17}
	\edge{441-27}{442-27}
	\edge{442-2}{442-1}
	\edge{442-21}{442-11}
	\edge{442-22}{442-12}
	\edge{442-23}{442-13}
	\edge{442-24}{442-14}
	\edge{442-25}{442-15}
	\edge{442-26}{442-16}
	\edge{442-27}{442-17}
	\edge{442-1}{441-1}
	\edge{442-1}{342-1}
	\edge{442-1}{443-1}
	\edge{442-11}{441-11}
	\edge{442-11}{342-11}
	\edge{442-11}{443-11}
	\edge{442-12}{441-12}
	\edge{442-12}{342-12}
	\edge{442-12}{443-12}
	\edge{442-13}{441-13}
	\edge{442-13}{342-13}
	\edge{442-13}{443-13}
	\edge{442-14}{441-14}
	\edge{442-14}{342-14}
	\edge{442-14}{443-14}
	\edge{442-15}{441-15}
	\edge{442-15}{342-15}
	\edge{442-15}{443-15}
	\edge{442-16}{441-16}
	\edge{442-16}{342-16}
	\edge{442-16}{443-16}
	\edge{442-17}{441-17}
	\edge{442-17}{342-17}
	\edge{442-17}{443-17}
	\edge{443-1}{343-1}
	\edge{443-1}{4430}
	\edge{443-11}{343-11}
	\edge{443-11}{44301}
	\edge{443-12}{343-12}
	\edge{443-12}{44302}
	\edge{443-13}{343-13}
	\edge{443-13}{44303}
	\edge{443-14}{343-14}
	\edge{443-14}{44304}
	\edge{443-15}{343-15}
	\edge{443-15}{44305}
	\edge{443-16}{343-16}
	\edge{443-16}{44306}
	\edge{443-17}{343-17}
	\edge{443-17}{44307}
	\edge{4430}{430-31}
	\edge{44301}{430-32}
	\edge{44302}{430-33}
	\edge{44303}{430-34}
	\edge{44304}{430-35}
	\edge{44305}{430-36}
	\edge{44306}{430-37}
	\edge{44307}{430-3}

	%13th ring
	\roundnode{540-3}(198.99,14.14)
	\roundnode{540-31}(130.71,150.71)
	\roundnode{540-32}(-14.14,198.99)
	\roundnode{540-33}(-150.71,130.71)
	\roundnode{540-34}(-198.99,-14.14)
	\roundnode{540-35}(-130.71,-150.71)
	\roundnode{540-36}(14.14,-198.99)
	\roundnode{540-37}(150.71,-130.71)
	\roundnode{541-3}(198.99,34.14)[\g]
	\roundnode{541-31}(116.57,164.85)[\bl]
	\roundnode{541-32}(-34.14,198.99)[\g]
	\roundnode{541-33}(-164.85,116.57)[\bl]
	\roundnode{541-34}(-198.99,-34.14)[\g]
	\roundnode{541-35}(-116.57,-164.85)[\bl]
	\roundnode{541-36}(34.14,-198.99)[\g]
	\roundnode{541-37}(164.85,-116.57)[\bl]
	\roundnode{541-2}(184.85,48.28)
	\roundnode{541-21}(96.57,164.85)
	\roundnode{541-22}(-48.28,184.85)
	\roundnode{541-23}(-164.85,96.57)
	\roundnode{541-24}(-184.85,-48.28)
	\roundnode{541-25}(-96.57,-164.85)
	\roundnode{541-26}(48.28,-184.85)
	\roundnode{541-27}(164.85,-96.57)
	\roundnode{542-2}(184.85,68.28)
	\roundnode{542-21}(82.43,178.99)
	\roundnode{542-22}(-68.28,184.85)
	\roundnode{542-23}(-178.99,82.43)
	\roundnode{542-24}(-184.85,-68.28)
	\roundnode{542-25}(-82.43,-178.99)
	\roundnode{542-26}(68.28,-184.85)
	\roundnode{542-27}(178.99,-82.43)
	\roundnode{452-2}(178.99,82.43)
	\roundnode{452-21}(68.28,184.85)
	\roundnode{452-22}(-82.43,178.99)
	\roundnode{452-23}(-184.85,68.28)
	\roundnode{452-24}(-178.99,-82.43)
	\roundnode{452-25}(-68.28,-184.85)
	\roundnode{452-26}(82.43,-178.99)
	\roundnode{452-27}(184.85,-68.28)		
	\roundnode{452-1}(164.85,96.57)
	\roundnode{452-11}(48.28,184.85)
	\roundnode{452-12}(-96.57,164.85)
	\roundnode{452-13}(-184.85,48.28)
	\roundnode{452-14}(-164.85,-96.57)
	\roundnode{452-15}(-48.28,-184.85)
	\roundnode{452-16}(96.57,-164.85)
	\roundnode{452-17}(184.85,-48.28)
	\roundnode{453-1}(164.85,116.57)
	\roundnode{453-11}(34.14,198.99)
	\roundnode{453-12}(-116.57,164.85)
	\roundnode{453-13}(-198.99,34.14)
	\roundnode{453-14}(-164.85,-116.57)
	\roundnode{453-15}(-34.14,-198.99)
	\roundnode{453-16}(116.57,-164.85)
	\roundnode{453-17}(198.99,-34.14)
	\roundnode{4530}(150.71,130.71)
	\roundnode{45301}(14.14,198.99)
	\roundnode{45302}(-130.71,150.71)
	\roundnode{45303}(-198.99,14.14)
	\roundnode{45304}(-150.71,-130.71)
	\roundnode{45305}(-14.14,-198.99)
	\roundnode{45306}(130.71,-150.71)
	\roundnode{45307}(198.99,-14.14)
	\edge{540-3}{530-3}
	\edge{540-3}{440-3}
	\edge{540-3}{541-3}
	\edge{540-31}{530-31}
	\edge{540-31}{440-31}
	\edge{540-31}{541-31}
	\edge{540-32}{530-32}
	\edge{540-32}{440-32}
	\edge{540-32}{541-32}
	\edge{540-33}{530-33}
	\edge{540-33}{440-33}
	\edge{540-33}{541-33}
	\edge{540-34}{530-34}
	\edge{540-34}{440-34}
	\edge{540-34}{541-34}
	\edge{540-35}{530-35}
	\edge{540-35}{440-35}
	\edge{540-35}{541-35}
	\edge{540-36}{530-36}
	\edge{540-36}{440-36}
	\edge{540-36}{541-36}
	\edge{540-37}{530-37}
	\edge{540-37}{440-37}
	\edge{540-37}{541-37}
	\edge{541-3}{441-3}
	\edge{541-3}{541-2}
	\edge{541-31}{441-31}
	\edge{541-31}{541-21}
	\edge{541-32}{441-32}
	\edge{541-32}{541-22}
	\edge{541-33}{441-33}
	\edge{541-33}{541-23}
	\edge{541-34}{441-34}
	\edge{541-34}{541-24}
	\edge{541-35}{441-35}
	\edge{541-35}{541-25}
	\edge{541-36}{441-36}
	\edge{541-36}{541-26}
	\edge{541-37}{441-37}
	\edge{541-37}{541-27}
	\edge{541-2}{441-2}
	\edge{541-2}{542-2}
	\edge{541-21}{441-21}
	\edge{541-21}{542-21}
	\edge{541-22}{441-22}
	\edge{541-22}{542-22}
	\edge{541-23}{441-23}
	\edge{541-23}{542-23}
	\edge{541-24}{441-24}
	\edge{541-24}{542-24}
	\edge{541-25}{441-25}
	\edge{541-25}{542-25}
	\edge{541-26}{441-26}
	\edge{541-26}{542-26}
	\edge{541-27}{441-27}
	\edge{541-27}{542-27}
	\edge{542-2}{442-2}
	\edge{542-21}{442-21}
	\edge{542-22}{442-22}
	\edge{542-23}{442-23}
	\edge{542-24}{442-24}
	\edge{542-25}{442-25}
	\edge{542-26}{442-26}
	\edge{542-27}{442-27}
	\edge{452-2}{442-2}
	\edge{452-2}{452-1}
	\edge{452-21}{442-21}
	\edge{452-21}{452-11}
	\edge{452-22}{442-22}
	\edge{452-22}{452-12}
	\edge{452-23}{442-23}
	\edge{452-23}{452-13}
	\edge{452-24}{442-24}
	\edge{452-24}{452-14}
	\edge{452-25}{442-25}
	\edge{452-25}{452-15}
	\edge{452-26}{442-26}
	\edge{452-26}{452-16}
	\edge{452-27}{442-27}
	\edge{452-27}{452-17}
	\edge{452-1}{442-1}
	\edge{452-1}{453-1}
	\edge{452-11}{442-11}
	\edge{452-11}{453-11}
	\edge{452-12}{442-12}
	\edge{452-12}{453-12}
	\edge{452-13}{442-13}
	\edge{452-13}{453-13}
	\edge{452-14}{442-14}
	\edge{452-14}{453-14}
	\edge{452-15}{442-15}
	\edge{452-15}{453-15}
	\edge{452-16}{442-16}
	\edge{452-16}{453-16}
	\edge{452-17}{442-17}
	\edge{452-17}{453-17}
	\edge{453-1}{443-1}
	\edge{453-1}{4530}
	\edge{453-11}{443-11}
	\edge{453-11}{45301}
	\edge{453-12}{443-12}
	\edge{453-12}{45302}
	\edge{453-13}{443-13}
	\edge{453-13}{45303}
	\edge{453-14}{443-14}
	\edge{453-14}{45304}
	\edge{453-15}{443-15}
	\edge{453-15}{45305}
	\edge{453-16}{443-16}
	\edge{453-16}{45306}
	\edge{453-17}{443-17}
	\edge{453-17}{45307}
	\edge{4530}{530-31}
	\edge{4530}{4430}
	\edge{45301}{530-32}
	\edge{45301}{44301}
	\edge{45302}{530-33}
	\edge{45302}{44302}
	\edge{45303}{530-34}
	\edge{45303}{44303}
	\edge{45304}{530-35}
	\edge{45304}{44304}
	\edge{45305}{530-36}
	\edge{45305}{44305}
	\edge{45306}{530-37}
	\edge{45306}{44306}
	\edge{45307}{530-3}
	\edge{45307}{44307}

	%14th and last ring
	\roundnode{540-4}(213.14,0)
	\roundnode{540-41}(150.71,150.71)
	\roundnode{540-42}(0,213.14)
	\roundnode{540-43}(-150.71,150.71)
	\roundnode{540-44}(-213.14,0)
	\roundnode{540-45}(-150.71,-150.71)
	\roundnode{540-46}(0,-213.14)
	\roundnode{540-47}(150.71,-150.71)
	\roundnode{541-4}(213.14,20)
	\roundnode{541-41}(136.57,164.85)
	\roundnode{541-42}(-20,213.14)
	\roundnode{541-43}(-164.85,136.57)
	\roundnode{541-44}(-213.14,-20)
	\roundnode{541-45}(-136.57,-164.85)
	\roundnode{541-46}(20,-213.14)
	\roundnode{541-47}(164.85,-136.57)
	\roundnode{551-3}(213.14,48.28)
	\roundnode{551-31}(116.57,184.85)
	\roundnode{551-32}(-48.28,213.14)
	\roundnode{551-33}(-184.85,116.57)
	\roundnode{551-34}(-213.14,-48.28)
	\roundnode{551-35}(-116.57,-184.85)
	\roundnode{551-36}(48.28,-213.14)
	\roundnode{551-37}(184.85,-116.57)
	\roundnode{551-2}(198.99,62.43)
	\roundnode{551-21}(96.57,184.85)
	\roundnode{551-22}(-62.43,198.99)
	\roundnode{551-23}(-184.85,96.57)
	\roundnode{551-24}(-198.99,-62.43)
	\roundnode{551-25}(-96.57,-184.85)
	\roundnode{551-26}(62.43,-198.99)
	\roundnode{551-27}(184.85,-96.57)
	\roundnode{552-2}(198.99,82.43)
	\roundnode{552-21}(82.43,198.99)
	\roundnode{552-22}(-82.43,198.99)
	\roundnode{552-23}(-198.99,82.43)
	\roundnode{552-24}(-198.99,-82.43)
	\roundnode{552-25}(-82.43,-198.99)
	\roundnode{552-26}(82.43,-198.99)
	\roundnode{552-27}(198.99,-82.43)
	\roundnode{552-1}(184.85,96.57)
	\roundnode{552-11}(62.43,198.99)
	\roundnode{552-12}(-96.57,184.85)
	\roundnode{552-13}(-198.99,62.43)
	\roundnode{552-14}(-184.85,-96.57)
	\roundnode{552-15}(-62.43,-198.99)
	\roundnode{552-16}(96.57,-184.85)
	\roundnode{552-17}(198.99,-62.43)
	\roundnode{553-1}(184.85,116.57)[\b]
	\roundnode{553-11}(48.28,213.14)[\b]
	\roundnode{553-12}(-116.57,184.85)[\b]
	\roundnode{553-13}(-213.14,48.28)[\b]
	\roundnode{553-14}(-184.85,-116.57)[\b]
	\roundnode{553-15}(-48.28,-213.14)[\b]
	\roundnode{553-16}(116.57,-184.85)[\b]
	\roundnode{553-17}(213.14,-48.28)[\b]
	\roundnode{454-1}(164.85,136.57)
	\roundnode{454-11}(20,213.14)
	\roundnode{454-12}(-136.57,164.85)
	\roundnode{454-13}(-213.14,20)
	\roundnode{454-14}(-164.85,-136.57)
	\roundnode{454-15}(-20,-213.14)
	\roundnode{454-16}(136.57,-164.85)
	\roundnode{454-17}(213.14,-20)
	\edge{540-4}{540-3}
	\edge{540-4}{541-4}
	\edge{540-4}{45307}
	\edge{540-41}{540-31}
	\edge{540-41}{541-41}
	\edge{540-41}{4530}
	\edge{540-42}{540-32}
	\edge{540-42}{541-42}
	\edge{540-42}{45301}
	\edge{540-43}{540-33}
	\edge{540-43}{541-43}
	\edge{540-43}{45302}
	\edge{540-44}{540-34}
	\edge{540-44}{541-44}
	\edge{540-44}{45303}
	\edge{540-45}{540-35}
	\edge{540-45}{541-45}
	\edge{540-45}{45304}
	\edge{540-46}{540-36}
	\edge{540-46}{541-46}
	\edge{540-46}{45305}
	\edge{540-47}{540-37}
	\edge{540-47}{541-47}
	\edge{540-47}{45306}
	\edge{541-4}{541-3}
	\edge{541-41}{541-31}
	\edge{541-42}{541-32}
	\edge{541-43}{541-33}
	\edge{541-44}{541-34}
	\edge{541-45}{541-35}
	\edge{541-46}{541-36}
	\edge{541-47}{541-37}
	\edge{551-3}{541-3}
	\edge{551-3}{551-2}
	\edge{551-31}{541-31}
	\edge{551-31}{551-21}
	\edge{551-32}{541-32}
	\edge{551-32}{551-22}
	\edge{551-33}{541-33}
	\edge{551-33}{551-23}
	\edge{551-34}{541-34}
	\edge{551-34}{551-24}
	\edge{551-35}{541-35}
	\edge{551-35}{551-25}
	\edge{551-36}{541-36}
	\edge{551-36}{551-26}
	\edge{551-37}{541-37}
	\edge{551-37}{551-27}
	\edge{551-2}{541-2}
	\edge{551-2}{552-2}
	\edge{551-21}{541-21}
	\edge{551-21}{552-21}
	\edge{551-22}{541-22}
	\edge{551-22}{552-22}
	\edge{551-23}{541-23}
	\edge{551-23}{552-23}
	\edge{551-24}{541-24}
	\edge{551-24}{552-24}
	\edge{551-25}{541-25}
	\edge{551-25}{552-25}
	\edge{551-26}{541-26}
	\edge{551-26}{552-26}
	\edge{551-27}{541-27}
	\edge{551-27}{552-27}
	\edge{552-2}{542-2}
	\edge{552-2}{452-2}
	\edge{552-2}{552-1}
	\edge{552-21}{542-21}
	\edge{552-21}{452-21}
	\edge{552-21}{552-11}
	\edge{552-22}{542-22}
	\edge{552-22}{452-22}
	\edge{552-22}{552-12}
	\edge{552-23}{542-23}
	\edge{552-23}{452-23}
	\edge{552-23}{552-13}
	\edge{552-24}{542-24}
	\edge{552-24}{452-24}
	\edge{552-24}{552-14}
	\edge{552-25}{542-25}
	\edge{552-25}{452-25}
	\edge{552-25}{552-15}
	\edge{552-26}{542-26}
	\edge{552-26}{452-26}
	\edge{552-26}{552-16}
	\edge{552-27}{542-27}
	\edge{552-27}{452-27}
	\edge{552-27}{552-17}
	\edge{552-1}{452-1}
	\edge{552-1}{553-1}
	\edge{552-11}{452-11}
	\edge{552-11}{553-11}
	\edge{552-12}{452-12}
	\edge{552-12}{553-12}
	\edge{552-13}{452-13}
	\edge{552-13}{553-13}
	\edge{552-14}{452-14}
	\edge{552-14}{553-14}
	\edge{552-15}{452-15}
	\edge{552-15}{553-15}
	\edge{552-16}{452-16}
	\edge{552-16}{553-16}
	\edge{552-17}{452-17}
	\edge{552-17}{553-17}
	\edge{553-1}{453-1}
	\edge{553-11}{453-11}
	\edge{553-12}{453-12}
	\edge{553-13}{453-13}
	\edge{553-14}{453-14}
	\edge{553-15}{453-15}
	\edge{553-16}{453-16}
	\edge{553-17}{453-17}
	\edge{454-1}{453-1}
	\edge{454-1}{540-41}
	\edge{454-11}{453-11}
	\edge{454-11}{540-42}
	\edge{454-12}{453-12}
	\edge{454-12}{540-43}
	\edge{454-13}{453-13}
	\edge{454-13}{540-44}
	\edge{454-14}{453-14}
	\edge{454-14}{540-45}
	\edge{454-15}{453-15}
	\edge{454-15}{540-46}
	\edge{454-16}{453-16}
	\edge{454-16}{540-47}
	\edge{454-17}{453-17}
	\edge{454-17}{540-4}

	\autonodetext{220-13}[w]{\mbox{\tiny$A'$}}
	\autonodetext{321-23}[sw]{\mbox{\tiny$B'$}}
	\autonodetext{342-12}[s]{\mbox{\tiny$C'$}}
	\autonodetext{553-12}[w]{\mbox{\tiny$D'$}}
	\autonodetext{541-33}[nw]{\mbox{\tiny$E'$}}
	\autonodetext{2210}[e]{\mbox{\tiny$A$}}
	\autonodetext{232-1}[se]{\mbox{\tiny$B$}}
	\autonodetext{431-2}[e]{\mbox{\tiny$C$}}
	\autonodetext{551-3}[s]{\mbox{\tiny$D$}}
	\autonodetext{453-1}[ne]{\mbox{\tiny$E$}}
\end{graph}



==> abtinv.tex <==
\def\r{\graphnodecolour(1,0,0)}
\def\g{\graphnodecolour(0,1,0)}
\def\b{\graphnodecolour{0}}
\def\bl{\graphnodecolour(0,0,1)}
\setlength{\unitlength}{0.38pt}
	
\begin{graph}(430,430)(-215,-215)
		\graphnodesize{8}
		\graphnodecolour{1}
		\graphlinewidth{0.5}

		%1st ring
		\roundnode{0000}(0,0)[\b]
		\roundnode{1000}(20,0)
		\roundnode{10001}(14.14,14.14)
		\roundnode{10002}(0,20)
		\roundnode{10003}(-14.14,14.14)
		\roundnode{10004}(-20,0)
		\roundnode{10005}(-14.14,-14.14)
		\roundnode{10006}(0,-20)
		\roundnode{10007}(14.14,-14.14)
		\edge{0000}{1000}
		\edge{0000}{10001}
		\edge{0000}{10002}
		\edge{0000}{10003}
		\edge{0000}{10004}
		\edge{0000}{10005}
		\edge{0000}{10006}
		\edge{0000}{10007}

		%2nd ring
		\roundnode{1100}(34.14,14.14)
		\roundnode{11001}(14.14,34.14)
		\roundnode{11002}(-14.14,34.14)
		\roundnode{11003}(-34.14,14.14)
		\roundnode{11004}(-34.14,-14.14)
		\roundnode{11005}(-14.14,-34.14)
		\roundnode{11006}(14.14,-34.14)
		\roundnode{11007}(34.14,-14.14)
		\edge{1000}{11007}
		\edge{1000}{1100}
		\edge{10001}{1100}
		\edge{10001}{11001}
		\edge{10002}{11001}
		\edge{10002}{11002}
		\edge{10003}{11002}
		\edge{10003}{11003}
		\edge{10004}{11003}
		\edge{10004}{11004}
		\edge{10005}{11004}
		\edge{10005}{11005}
		\edge{10006}{11005}
		\edge{10006}{11006}
		\edge{10007}{11006}
		\edge{10007}{11007}

		%3rd ring
		\roundnode{110-1}(48.28,0)
		\roundnode{110-11}(34.14,34.14)		
		\roundnode{110-12}(0,48.28)
		\roundnode{110-13}(-34.14,34.14)
		\roundnode{110-14}(-48.28,0)
		\roundnode{110-15}(-34.14,-34.14)
		\roundnode{110-16}(0,-48.28)
		\roundnode{110-17}(34.14,-34.14)
		\roundnode{111-1}(48.28,20)
		\roundnode{111-11}(20,48.28)
		\roundnode{111-12}(-20,48.28)
		\roundnode{111-13}(-48.28,20)
		\roundnode{111-14}(-48.28,-20)
		\roundnode{111-15}(-20,-48.28)
		\roundnode{111-16}(20,-48.28)
		\roundnode{111-17}(48.28,-20)
		\edge{1100}{110-1}
		\edge{1100}{110-11}
		\edge{11001}{110-11}
		\edge{11001}{110-12}
		\edge{11002}{110-12}
		\edge{11002}{110-13}
		\edge{11003}{110-13}
		\edge{11003}{110-14}
		\edge{11004}{110-14}
		\edge{11004}{110-15}
		\edge{11005}{110-15}
		\edge{11005}{110-16}
		\edge{11006}{110-16}
		\edge{11006}{110-17}
		\edge{11007}{110-17}
		\edge{11007}{110-1}
		\edge{111-1}{110-1}
		\edge{111-1}{110-11}
		\edge{111-11}{110-11}
		\edge{111-11}{110-12}
		\edge{111-12}{110-12}
		\edge{111-12}{110-13}
		\edge{111-13}{110-13}
		\edge{111-13}{110-14}
		\edge{111-14}{110-14}
		\edge{111-14}{110-15}
		\edge{111-15}{110-15}
		\edge{111-15}{110-16}
		\edge{111-16}{110-16}
		\edge{111-16}{110-17}
		\edge{111-17}{110-17}
		\edge{111-17}{110-1}

		%4th ring
		\roundnode{210-1}(68.28,0)
		\roundnode{210-11}(48.28,48.28)
		\roundnode{210-12}(0,68.28)
		\roundnode{210-13}(-48.28,48.28)
		\roundnode{210-14}(-68.28,0)
		\roundnode{210-15}(-48.28,-48.28)
		\roundnode{210-16}(0,-68.28)
		\roundnode{210-17}(48.28,-48.28)
		\roundnode{211-1}(68.28,20)
		\roundnode{211-11}(34.14,62.43)
		\roundnode{211-12}(-20,68.28)
		\roundnode{211-13}(-62.43,34.14)
		\roundnode{211-14}(-68.28,-20)
		\roundnode{211-15}(-34.14,-62.43)
		\roundnode{211-16}(20,-68.28)
		\roundnode{211-17}(62.43,-34.14)
		\roundnode{121-1}(62.43,34.14)		
		\roundnode{121-11}(20,68.28)		
		\roundnode{121-12}(-34.14,62.43)		
		\roundnode{121-13}(-68.28,20)		
		\roundnode{121-14}(-62.43,-34.14)		
		\roundnode{121-15}(-20,-68.28)		
		\roundnode{121-16}(34.14,-62.43)		
		\roundnode{121-17}(68.28,-20)		
		\edge{210-1}{110-1}
		\edge{210-1}{211-1}
		\edge{210-1}{121-17}
		\edge{210-11}{110-11}
		\edge{210-11}{211-11}
		\edge{210-11}{121-1}
		\edge{210-12}{110-12}
		\edge{210-12}{211-12}
		\edge{210-12}{121-11}
		\edge{210-13}{110-13}
		\edge{210-13}{211-13}
		\edge{210-13}{121-12}
		\edge{210-14}{110-14}
		\edge{210-14}{211-14}
		\edge{210-14}{121-13}
		\edge{210-15}{110-15}
		\edge{210-15}{211-15}
		\edge{210-15}{121-14}
		\edge{210-16}{110-16}
		\edge{210-16}{211-16}
		\edge{210-16}{121-15}
		\edge{210-17}{110-17}
		\edge{210-17}{211-17}
		\edge{210-17}{121-16}
		\edge{211-1}{111-1}
		\edge{211-11}{111-11}
		\edge{211-12}{111-12}
		\edge{211-13}{111-13}
		\edge{211-14}{111-14}
		\edge{211-15}{111-15}
		\edge{211-16}{111-16}
		\edge{211-17}{111-17}
		\edge{121-1}{111-1}
		\edge{121-11}{111-11}
		\edge{121-12}{111-12}
		\edge{121-13}{111-13}
		\edge{121-14}{111-14}
		\edge{121-15}{111-15}
		\edge{121-16}{111-16}
		\edge{121-17}{111-17}

		%5th ring
		\roundnode{220-1}(82.43,14.14)
		\roundnode{220-11}(48.28,68.28)
		\roundnode{220-12}(-14.14,82.43)
		\roundnode{220-13}(-68.28,48.28)
		\roundnode{220-14}(-82.43,-14.14)
		\roundnode{220-15}(-48.28,-68.28)
		\roundnode{220-16}(14.14,-82.43)
		\roundnode{220-17}(68.28,-48.28)
		\roundnode{221-1}(82.43,34.14)
		\roundnode{221-11}(34.14,82.43)
		\roundnode{221-12}(-34.14,82.43)
		\roundnode{221-13}(-82.43,34.14)
		\roundnode{221-14}(-82.43,-34.14)
		\roundnode{221-15}(-34.14,-82.43)
		\roundnode{221-16}(34.14,-82.43)
		\roundnode{221-17}(82.43,-34.14)
		\roundnode{2210}(68.28,48.28)[\bl]
		\roundnode{22101}(14.14,82.43)[\g]
		\roundnode{22102}(-48.28,68.28)[\bl]
		\roundnode{22103}(-82.43,14.14)[\g]
		\roundnode{22104}(-68.28,-48.28)[\bl]
		\roundnode{22105}(-14.14,-82.43)[\g]
		\roundnode{22106}(48.28,-68.28)[\bl]
		\roundnode{22107}(82.43,-14.14)[\g]
		\edge{220-1}{210-1}
		\edge{220-1}{221-1}
		\edge{220-11}{210-11}
		\edge{220-11}{221-11}
		\edge{220-12}{210-12}
		\edge{220-12}{221-12}
		\edge{220-13}{210-13}
		\edge{220-13}{221-13}
		\edge{220-14}{210-14}
		\edge{220-14}{221-14}
		\edge{220-15}{210-15}
		\edge{220-15}{221-15}
		\edge{220-16}{210-16}
		\edge{220-16}{221-16}
		\edge{220-17}{210-17}
		\edge{220-17}{221-17}
		\edge{221-1}{211-1}
		\edge{221-1}{121-1}
		\edge{221-1}{2210}
		\edge{221-11}{211-11}
		\edge{221-11}{121-11}
		\edge{221-11}{22101}
		\edge{221-12}{211-12}
		\edge{221-12}{121-12}
		\edge{221-12}{22102}
		\edge{221-13}{211-13}
		\edge{221-13}{121-13}
		\edge{221-13}{22103}
		\edge{221-14}{211-14}
		\edge{221-14}{121-14}
		\edge{221-14}{22104}
		\edge{221-15}{211-15}
		\edge{221-15}{121-15}
		\edge{221-15}{22105}
		\edge{221-16}{211-16}
		\edge{221-16}{121-16}
		\edge{221-16}{22106}
		\edge{221-17}{211-17}
		\edge{221-17}{121-17}
		\edge{221-17}{22107}
		\edge{2210}{210-11}
		\edge{22101}{210-12}
		\edge{22102}{210-13}
		\edge{22103}{210-14}
		\edge{22104}{210-15}
		\edge{22105}{210-16}
		\edge{22106}{210-17}
		\edge{22107}{210-1}

		%6th ring
		\roundnode{220-2}(96.57,0)
		\roundnode{220-21}(68.28,68.28)
		\roundnode{220-22}(0,96.57)
		\roundnode{220-23}(-68.28,68.28)
		\roundnode{220-24}(-96.57,0)
		\roundnode{220-25}(-68.28,-68.28)
		\roundnode{220-26}(0,-96.57)
		\roundnode{220-27}(68.28,-68.28)
		\edge{220-2}{220-1}
		\edge{220-21}{2210}
		\edge{220-21}{220-11}
		\edge{220-22}{22101}
		\edge{220-22}{220-12}
		\edge{220-23}{22102}
		\edge{220-23}{220-13}
		\edge{220-24}{22103}
		\edge{220-24}{220-14}
		\edge{220-25}{22104}
		\edge{220-25}{220-15}
		\edge{220-26}{22105}
		\edge{220-26}{220-16}
		\edge{220-27}{22106}
		\edge{220-27}{220-17}
		\edge{220-2}{22107}		

		%7th ring
		\roundnode{320-1}(102.43,14.14)
		\roundnode{320-11}(62.43,82.43)
		\roundnode{320-12}(-14.14,102.43)
		\roundnode{320-13}(-82.43,62.43)
		\roundnode{320-14}(-102.43,-14.14)
		\roundnode{320-15}(-62.43,-82.43)
		\roundnode{320-16}(14.14,-102.43)
		\roundnode{320-17}(82.43,-62.43)		
		\roundnode{321-1}(102.43,34.14)
		\roundnode{321-11}(48.28,96.57)
		\roundnode{321-12}(-34.14,102.43)
		\roundnode{321-13}(-96.57,48.28)
		\roundnode{321-14}(-102.43,-34.14)
		\roundnode{321-15}(-48.28,-96.57)
		\roundnode{321-16}(34.14,-102.43)
		\roundnode{321-17}(96.57,-48.28)
		\roundnode{231-1}(96.57,48.28)
		\roundnode{231-11}(34.14,102.43)
		\roundnode{231-12}(-48.28,96.57)
		\roundnode{231-13}(-102.43,34.14)
		\roundnode{231-14}(-96.57,-48.28)
		\roundnode{231-15}(-34.14,-102.43)
		\roundnode{231-16}(48.28,-96.57)
		\roundnode{231-17}(102.43,-34.14)
		\roundnode{2310}(82.43,62.43)
		\roundnode{23101}(14.14,102.43)
		\roundnode{23102}(-62.43,82.43)
		\roundnode{23103}(-102.43,14.14)
		\roundnode{23104}(-82.43,-62.43)
		\roundnode{23105}(-14.14,-102.43)
		\roundnode{23106}(62.43,-82.43)
		\roundnode{23107}(102.43,-14.14)
		\edge{320-1}{220-1}
		\edge{320-1}{321-1}
		\edge{320-11}{220-11}
		\edge{320-11}{321-11}
		\edge{320-12}{220-12}
		\edge{320-12}{321-12}
		\edge{320-13}{220-13}
		\edge{320-13}{321-13}
		\edge{320-14}{220-14}
		\edge{320-14}{321-14}
		\edge{320-15}{220-15}
		\edge{320-15}{321-15}
		\edge{320-16}{220-16}
		\edge{320-16}{321-16}
		\edge{320-17}{220-17}
		\edge{320-17}{321-17}
		\edge{321-1}{221-1}
		\edge{321-11}{221-11}
		\edge{321-12}{221-12}
		\edge{321-13}{221-13}
		\edge{321-14}{221-14}
		\edge{321-15}{221-15}
		\edge{321-16}{221-16}
		\edge{321-17}{221-17}
		\edge{231-1}{221-1}
		\edge{231-1}{2310}
		\edge{231-11}{221-11}
		\edge{231-11}{23101}
		\edge{231-12}{221-12}
		\edge{231-12}{23102}
		\edge{231-13}{221-13}
		\edge{231-13}{23103}
		\edge{231-14}{221-14}
		\edge{231-14}{23104}
		\edge{231-15}{221-15}
		\edge{231-15}{23105}
		\edge{231-16}{221-16}
		\edge{231-16}{23106}
		\edge{231-17}{221-17}
		\edge{231-17}{23107}
		\edge{2310}{2210}
		\edge{23101}{22101}
		\edge{23102}{22102}
		\edge{23103}{22103}
		\edge{23104}{22104}
		\edge{23105}{22105}
		\edge{23106}{22106}
		\edge{23107}{22107}

		%8th ring
		\roundnode{320-2}(116.57,0)
		\roundnode{320-21}(82.43,82.43)
		\roundnode{320-22}(0,116.57)
		\roundnode{320-23}(-82.43,82.43)
		\roundnode{320-24}(-116.57,0)
		\roundnode{320-25}(-82.43,-82.43)
		\roundnode{320-26}(0,-116.57)
		\roundnode{320-27}(82.43,-82.43)
		\roundnode{321-2}(116.57,20)
		\roundnode{321-21}(68.28,96.57)
		\roundnode{321-22}(-20,116.57)
		\roundnode{321-23}(-96.57,68.28)
		\roundnode{321-24}(-116.57,-20)
		\roundnode{321-25}(-68.28,-96.57)
		\roundnode{321-26}(20,-116.57)
		\roundnode{321-27}(96.57,-68.28)
		\roundnode{331-1}(116.57,48.28)
		\roundnode{331-11}(48.28,116.57)
		\roundnode{331-12}(-48.28,116.57)
		\roundnode{331-13}(-116.57,48.28)
		\roundnode{331-14}(-116.57,-48.28)
		\roundnode{331-15}(-48.28,-116.57)
		\roundnode{331-16}(48.28,-116.57)
		\roundnode{331-17}(116.57,-48.28)
		\roundnode{232-1}(96.57,68.28)[\b]
		\roundnode{232-11}(20,116.57)[\b]
		\roundnode{232-12}(-68.28,96.57)[\b]
		\roundnode{232-13}(-116.57,20)[\b]
		\roundnode{232-14}(-96.57,-68.28)[\b]
		\roundnode{232-15}(-20,-116.57)[\b]
		\roundnode{232-16}(68.28,-96.57)[\b]
		\roundnode{232-17}(116.57,-20)[\b]
		\edge{320-2}{220-2}
		\edge{320-2}{320-1}
		\edge{320-2}{321-2}
		\edge{320-2}{232-17}
		\edge{320-2}{23107}
		\edge{320-21}{220-21}
		\edge{320-21}{320-11}
		\edge{320-21}{321-21}
		\edge{320-21}{232-1}
		\edge{320-21}{2310}
		\edge{320-22}{220-22}
		\edge{320-22}{320-12}
		\edge{320-22}{321-22}
		\edge{320-22}{232-11}
		\edge{320-22}{23101}
		\edge{320-23}{220-23}
		\edge{320-23}{320-13}
		\edge{320-23}{321-23}
		\edge{320-23}{232-12}
		\edge{320-23}{23102}
		\edge{320-24}{220-24}
		\edge{320-24}{320-14}
		\edge{320-24}{321-24}
		\edge{320-24}{232-13}
		\edge{320-24}{23103}
		\edge{320-25}{220-25}
		\edge{320-25}{320-15}
		\edge{320-25}{321-25}
		\edge{320-25}{232-14}
		\edge{320-25}{23104}
		\edge{320-26}{220-26}
		\edge{320-26}{320-16}
		\edge{320-26}{321-26}
		\edge{320-26}{232-15}
		\edge{320-26}{23105}
		\edge{320-27}{220-27}
		\edge{320-27}{320-17}
		\edge{320-27}{321-27}
		\edge{320-27}{232-16}
		\edge{320-27}{23106}
		\edge{321-2}{321-1}
		\edge{321-21}{321-11}
		\edge{321-22}{321-12}
		\edge{321-23}{321-13}
		\edge{321-24}{321-14}
		\edge{321-25}{321-15}
		\edge{321-26}{321-16}
		\edge{321-27}{321-17}
		\edge{331-1}{321-1}
		\edge{331-1}{231-1}
		\edge{331-11}{321-11}
		\edge{331-11}{231-11}
		\edge{331-12}{321-12}
		\edge{331-12}{231-12}
		\edge{331-13}{321-13}
		\edge{331-13}{231-13}
		\edge{331-14}{321-14}
		\edge{331-14}{231-14}
		\edge{331-15}{321-15}
		\edge{331-15}{231-15}
		\edge{331-16}{321-16}
		\edge{331-16}{231-16}
		\edge{331-17}{321-17}
		\edge{331-17}{231-17}
		\edge{232-1}{231-1}
		\edge{232-11}{231-11}
		\edge{232-12}{231-12}
		\edge{232-13}{231-13}
		\edge{232-14}{231-14}
		\edge{232-15}{231-15}
		\edge{232-16}{231-16}
		\edge{232-17}{231-17}

		%9th ring
		\roundnode{420-2}(136.57,0)
		\roundnode{420-21}(96.57,96.57)
		\roundnode{420-22}(0,136.57)
		\roundnode{420-23}(-96.57,96.57)
		\roundnode{420-24}(-136.57,0)
		\roundnode{420-25}(-96.57,-96.57)
		\roundnode{420-26}(0,-136.57)
		\roundnode{420-27}(96.57,-96.57)
		\roundnode{330-2}(130.71,14.14)
		\roundnode{330-21}(82.43,102.43)
		\roundnode{330-22}(-14.14,130.71)
		\roundnode{330-23}(-102.43,82.43)
		\roundnode{330-24}(-130.71,-14.14)
		\roundnode{330-25}(-82.43,-102.43)
		\roundnode{330-26}(14.14,-130.71)
		\roundnode{330-27}(102.43,-82.43)		
		\roundnode{331-2}(130.71,34.14)
		\roundnode{331-21}(68.28,116.57)
		\roundnode{331-22}(-34.14,130.71)
		\roundnode{331-23}(-116.57,68.28)
		\roundnode{331-24}(-130.71,-34.14)
		\roundnode{331-25}(-68.28,-116.57)
		\roundnode{331-26}(34.14,-130.71)
		\roundnode{331-27}(116.57,-68.28)
		\roundnode{332-1}(116.57,68.28)
		\roundnode{332-11}(34.14,130.71)
		\roundnode{332-12}(-68.28,116.57)
		\roundnode{332-13}(-130.71,34.14)
		\roundnode{332-14}(-116.57,-68.28)
		\roundnode{332-15}(-34.14,-130.71)
		\roundnode{332-16}(68.28,-116.57)
		\roundnode{332-17}(130.71,-34.14)
		\roundnode{3320}(102.43,82.43)
		\roundnode{33201}(14.14,130.71)
		\roundnode{33202}(-82.43,102.43)
		\roundnode{33203}(-130.71,14.14)
		\roundnode{33204}(-102.43,-82.43)
		\roundnode{33205}(-14.14,-130.71)
		\roundnode{33206}(82.43,-102.43)
		\roundnode{33207}(130.71,-14.14)
		\edge{420-2}{320-2}
		\edge{420-21}{320-21}
		\edge{420-22}{320-22}
		\edge{420-23}{320-23}
		\edge{420-24}{320-24}
		\edge{420-25}{320-25}
		\edge{420-26}{320-26}
		\edge{420-27}{320-27}
		\edge{330-2}{320-2}
		\edge{330-2}{331-2}
		\edge{330-21}{320-21}
		\edge{330-21}{331-21}
		\edge{330-22}{320-22}
		\edge{330-22}{331-22}
		\edge{330-23}{320-23}
		\edge{330-23}{331-23}
		\edge{330-24}{320-24}
		\edge{330-24}{331-24}
		\edge{330-25}{320-25}
		\edge{330-25}{331-25}
		\edge{330-26}{320-26}
		\edge{330-26}{331-26}
		\edge{330-27}{320-27}
		\edge{330-27}{331-27}
		\edge{331-2}{321-2}
		\edge{331-2}{331-1}
		\edge{331-21}{321-21}
		\edge{331-21}{331-11}
		\edge{331-22}{321-22}
		\edge{331-22}{331-12}
		\edge{331-23}{321-23}
		\edge{331-23}{331-13}
		\edge{331-24}{321-24}
		\edge{331-24}{331-14}
		\edge{331-25}{321-25}
		\edge{331-25}{331-15}
		\edge{331-26}{321-26}
		\edge{331-26}{331-16}
		\edge{331-27}{321-27}
		\edge{331-27}{331-17}
		\edge{332-1}{331-1}
		\edge{332-1}{232-1}
		\edge{332-1}{3320}
		\edge{332-11}{331-11}
		\edge{332-11}{232-11}
		\edge{332-11}{33201}
		\edge{332-12}{331-12}
		\edge{332-12}{232-12}
		\edge{332-12}{33202}
		\edge{332-13}{331-13}
		\edge{332-13}{232-13}
		\edge{332-13}{33203}
		\edge{332-14}{331-14}
		\edge{332-14}{232-14}
		\edge{332-14}{33204}
		\edge{332-15}{331-15}
		\edge{332-15}{232-15}
		\edge{332-15}{33205}
		\edge{332-16}{331-16}
		\edge{332-16}{232-16}
		\edge{332-16}{33206}
		\edge{332-17}{331-17}
		\edge{332-17}{232-17}
		\edge{332-17}{33207}
		\edge{3320}{320-21}
		\edge{33201}{320-22}
		\edge{33202}{320-23}
		\edge{33203}{320-24}
		\edge{33204}{320-25}
		\edge{33205}{320-26}
		\edge{33206}{320-27}
		\edge{33207}{320-2}

		%10th ring
		\roundnode{430-2}(150.71,14.14)
		\roundnode{430-21}(96.57,116.57)
		\roundnode{430-22}(-14.14,150.71)
		\roundnode{430-23}(-116.57,96.57)
		\roundnode{430-24}(-150.71,-14.14)
		\roundnode{430-25}(-96.57,-116.57)
		\roundnode{430-26}(14.14,-150.71)
		\roundnode{430-27}(116.57,-96.57)
		\roundnode{431-2}(150.71,34.14)[\r]
		\roundnode{431-21}(82.43,130.71)[\r]
		\roundnode{431-22}(-34.14,150.71)[\r]
		\roundnode{431-23}(-130.71,82.43)[\r]
		\roundnode{431-24}(-150.71,-34.14)[\r]
		\roundnode{431-25}(-82.43,-130.71)[\r]
		\roundnode{431-26}(34.14,-150.71)[\r]
		\roundnode{431-27}(130.71,-82.43)[\r]
		\roundnode{431-1}(136.57,48.28)
		\roundnode{431-11}(62.43,130.71)
		\roundnode{431-12}(-48.28,136.57)
		\roundnode{431-13}(-130.71,62.43)
		\roundnode{431-14}(-136.57,-48.28)
		\roundnode{431-15}(-62.43,-130.71)
		\roundnode{431-16}(48.28,-136.57)
		\roundnode{431-17}(130.71,-62.43)
		\roundnode{341-1}(130.71,62.43)
		\roundnode{341-11}(48.28,136.57)
		\roundnode{341-12}(-62.43,130.71)
		\roundnode{341-13}(-136.57,48.28)
		\roundnode{341-14}(-130.71,-62.43)
		\roundnode{341-15}(-48.28,-136.57)
		\roundnode{341-16}(62.43,-130.71)
		\roundnode{341-17}(136.57,-48.28)
		\roundnode{342-1}(130.71,82.43)
		\roundnode{342-11}(34.14,150.71)
		\roundnode{342-12}(-82.43,130.71)
		\roundnode{342-13}(-150.71,34.14)
		\roundnode{342-14}(-130.71,-82.43)
		\roundnode{342-15}(-34.14,-150.71)
		\roundnode{342-16}(82.43,-130.71)
		\roundnode{342-17}(150.71,-34.14)
		\roundnode{3420}(116.57,96.57)
		\roundnode{34201}(14.14,150.71)
		\roundnode{34202}(-96.57,116.57)
		\roundnode{34203}(-150.71,14.14)
		\roundnode{34204}(-116.57,-96.57)
		\roundnode{34205}(-14.14,-150.71)
		\roundnode{34206}(96.57,-116.57)
		\roundnode{34207}(150.71,-14.14)
		\edge{430-2}{420-2}
		\edge{430-2}{431-2}
		\edge{430-2}{330-2}
		\edge{430-21}{420-21}
		\edge{430-21}{431-21}
		\edge{430-21}{330-21}
		\edge{430-22}{420-22}
		\edge{430-22}{431-22}
		\edge{430-22}{330-22}
		\edge{430-23}{420-23}
		\edge{430-23}{431-23}
		\edge{430-23}{330-23}
		\edge{430-24}{420-24}
		\edge{430-24}{431-24}
		\edge{430-24}{330-24}
		\edge{430-25}{420-25}
		\edge{430-25}{431-25}
		\edge{430-25}{330-25}
		\edge{430-26}{420-26}
		\edge{430-26}{431-26}
		\edge{430-26}{330-26}
		\edge{430-27}{420-27}
		\edge{430-27}{431-27}
		\edge{430-27}{330-27}
		\edge{431-2}{331-2}
		\edge{431-2}{431-1}
		\edge{431-21}{331-21}
		\edge{431-21}{431-11}
		\edge{431-22}{331-22}
		\edge{431-22}{431-12}
		\edge{431-23}{331-23}
		\edge{431-23}{431-13}
		\edge{431-24}{331-24}
		\edge{431-24}{431-14}
		\edge{431-25}{331-25}
		\edge{431-25}{431-15}
		\edge{431-26}{331-26}
		\edge{431-26}{431-16}
		\edge{431-27}{331-27}
		\edge{431-27}{431-17}
		\edge{431-1}{331-1}
		\edge{431-11}{331-11}
		\edge{431-12}{331-12}
		\edge{431-13}{331-13}
		\edge{431-14}{331-14}
		\edge{431-15}{331-15}
		\edge{431-16}{331-16}
		\edge{431-17}{331-17}
		\edge{341-1}{331-1}
		\edge{341-1}{342-1}
		\edge{341-11}{331-11}
		\edge{341-11}{342-11}
		\edge{341-12}{331-12}
		\edge{341-12}{342-12}
		\edge{341-13}{331-13}
		\edge{341-13}{342-13}
		\edge{341-14}{331-14}
		\edge{341-14}{342-14}
		\edge{341-15}{331-15}
		\edge{341-15}{342-15}
		\edge{341-16}{331-16}
		\edge{341-16}{342-16}
		\edge{341-17}{331-17}
		\edge{341-17}{342-17}
		\edge{342-1}{332-1}
		\edge{342-1}{3420}
		\edge{342-11}{332-11}
		\edge{342-11}{34201}
		\edge{342-12}{332-12}
		\edge{342-12}{34202}
		\edge{342-13}{332-13}
		\edge{342-13}{34203}
		\edge{342-14}{332-14}
		\edge{342-14}{34204}
		\edge{342-15}{332-15}
		\edge{342-15}{34205}
		\edge{342-16}{332-16}
		\edge{342-16}{34206}
		\edge{342-17}{332-17}
		\edge{342-17}{34207}
		\edge{3420}{420-21}
		\edge{3420}{3320}
		\edge{34201}{420-22}
		\edge{34201}{33201}
		\edge{34202}{420-23}
		\edge{34202}{33202}
		\edge{34203}{420-24}
		\edge{34203}{33203}
		\edge{34204}{420-25}
		\edge{34204}{33204}
		\edge{34205}{420-26}
		\edge{34205}{33205}
		\edge{34206}{420-27}
		\edge{34206}{33206}
		\edge{34207}{420-2}
		\edge{34207}{33207}

		%11th ring
		\roundnode{430-3}(164.85,0)
		\roundnode{430-31}(116.57,116.57)
		\roundnode{430-32}(0,164.85)
		\roundnode{430-33}(-116.57,116.57)
		\roundnode{430-34}(-164.85,0)
		\roundnode{430-35}(-116.57,-116.57)
		\roundnode{430-36}(0,-164.85)
		\roundnode{430-37}(116.57,-116.57)
		\roundnode{431-3}(164.85,20)
		\roundnode{431-31}(102.43,130.71)
		\roundnode{431-32}(-20,164.85)
		\roundnode{431-33}(-130.71,102.43)
		\roundnode{431-34}(-164.85,-20)
		\roundnode{431-35}(-102.43,-130.71)
		\roundnode{431-36}(20,-164.85)
		\roundnode{431-37}(130.71,-102.43)
		\roundnode{441-1}(150.71,62.43)
		\roundnode{441-11}(62.43,150.71)
		\roundnode{441-12}(-62.43,150.71)
		\roundnode{441-13}(-150.71,62.43)
		\roundnode{441-14}(-150.71,-62.43)
		\roundnode{441-15}(-62.43,-150.71)
		\roundnode{441-16}(62.43,-150.71)
		\roundnode{441-17}(150.71,-62.43)
		\roundnode{343-1}(130.71,102.43)
		\roundnode{343-11}(20,164.9)
		\roundnode{343-12}(-102.43,130.71)
		\roundnode{343-13}(-164.9,20)
		\roundnode{343-14}(-130.71,-102.43)
		\roundnode{343-15}(-20,-164.9)
		\roundnode{343-16}(102.43,-130.71)
		\roundnode{343-17}(164.9,-20)	
		\edge{430-3}{430-2}
		\edge{430-3}{431-3}
		\edge{430-3}{34207}
		\edge{430-3}{343-17}
		\edge{430-31}{430-21}
		\edge{430-31}{431-31}
		\edge{430-31}{3420}
		\edge{430-31}{343-1}
		\edge{430-32}{430-22}
		\edge{430-32}{431-32}
		\edge{430-32}{34201}
		\edge{430-32}{343-11}
		\edge{430-33}{430-23}
		\edge{430-33}{431-33}
		\edge{430-33}{34202}
		\edge{430-33}{343-12}
		\edge{430-34}{430-24}
		\edge{430-34}{431-34}
		\edge{430-34}{34203}
		\edge{430-34}{343-13}
		\edge{430-35}{430-25}
		\edge{430-35}{431-35}
		\edge{430-35}{34204}
		\edge{430-35}{343-14}
		\edge{430-36}{430-26}
		\edge{430-36}{431-36}
		\edge{430-36}{34205}
		\edge{430-36}{343-15}
		\edge{430-37}{430-27}
		\edge{430-37}{431-37}
		\edge{430-37}{34206}
		\edge{430-37}{343-16}
		\edge{431-3}{431-2}
		\edge{431-31}{431-21}
		\edge{431-32}{431-22}
		\edge{431-33}{431-23}
		\edge{431-34}{431-24}
		\edge{431-35}{431-25}
		\edge{431-36}{431-26}
		\edge{431-37}{431-27}
		\edge{441-1}{431-1}
		\edge{441-1}{341-1}
		\edge{441-11}{431-11}
		\edge{441-11}{341-11}
		\edge{441-12}{431-12}
		\edge{441-12}{341-12}
		\edge{441-13}{431-13}
		\edge{441-13}{341-13}
		\edge{441-14}{431-14}
		\edge{441-14}{341-14}
		\edge{441-15}{431-15}
		\edge{441-15}{341-15}
		\edge{441-16}{431-16}
		\edge{441-16}{341-16}
		\edge{441-17}{431-17}
		\edge{441-17}{341-17}
		\edge{343-1}{342-1}
		\edge{343-11}{342-11}
		\edge{343-12}{342-12}
		\edge{343-13}{342-13}
		\edge{343-14}{342-14}
		\edge{343-15}{342-15}
		\edge{343-16}{342-16}
		\edge{343-17}{342-17}
	
		%12th ring
		\roundnode{530-3}(184.85,0)
		\roundnode{530-31}(130.71,130.71)
		\roundnode{530-32}(0,184.85)
		\roundnode{530-33}(-130.71,130.71)
		\roundnode{530-34}(-184.85,0)
		\roundnode{530-35}(-130.71,-130.71)
		\roundnode{530-36}(0,-184.85)
		\roundnode{530-37}(130.71,-130.71)
		\roundnode{440-3}(178.99,14.14)
		\roundnode{440-31}(116.57,136.57)
		\roundnode{440-32}(-14.14,178.99)
		\roundnode{440-33}(-136.57,116.57)
		\roundnode{440-34}(-178.99,-14.14)
		\roundnode{440-35}(-116.57,-136.57)
		\roundnode{440-36}(14.14,-178.99)
		\roundnode{440-37}(136.57,-116.57)
		\roundnode{441-3}(178.99,34.14)
		\roundnode{441-31}(102.43,150.71)
		\roundnode{441-32}(-34.14,178.99)
		\roundnode{441-33}(-150.71,102.43)
		\roundnode{441-34}(-178.99,-34.14)
		\roundnode{441-35}(-102.43,-150.71)
		\roundnode{441-36}(34.14,-178.99)
		\roundnode{441-37}(150.71,-102.43)
		\roundnode{441-2}(164.85,48.28)
		\roundnode{441-21}(82.43,150.71)
		\roundnode{441-22}(-48.28,164.85)
		\roundnode{441-23}(-150.71,82.43)
		\roundnode{441-24}(-164.85,-48.28)
		\roundnode{441-25}(-82.43,-150.71)
		\roundnode{441-26}(48.28,-164.85)
		\roundnode{441-27}(150.71,-82.43)
		\roundnode{442-2}(164.85,68.28)
		\roundnode{442-21}(68.28,164.85)
		\roundnode{442-22}(-68.28,164.85)
		\roundnode{442-23}(-164.85,68.28)
		\roundnode{442-24}(-164.85,-68.28)
		\roundnode{442-25}(-68.28,-164.85)
		\roundnode{442-26}(68.28,-164.85)
		\roundnode{442-27}(164.85,-68.28)
		\roundnode{442-1}(150.71,82.43)
		\roundnode{442-11}(48.28,164.85)
		\roundnode{442-12}(-82.43,150.71)
		\roundnode{442-13}(-164.85,48.28)
		\roundnode{442-14}(-150.71,-82.43)
		\roundnode{442-15}(-48.28,-164.85)
		\roundnode{442-16}(82.43,-150.71)
		\roundnode{442-17}(164.85,-48.28)
		\roundnode{443-1}(150.71,102.43)
		\roundnode{443-11}(34.14,178.99)
		\roundnode{443-12}(-102.43,150.71)
		\roundnode{443-13}(-178.99,34.14)
		\roundnode{443-14}(-150.71,-102.43)
		\roundnode{443-15}(-34.14,-178.99)
		\roundnode{443-16}(102.43,-150.71)
		\roundnode{443-17}(178.99,-34.14)
		\roundnode{4430}(136.57,116.57)
		\roundnode{44301}(14.14,178.99)
		\roundnode{44302}(-116.57,136.57)
		\roundnode{44303}(-178.99,14.14)
		\roundnode{44304}(-136.57,-116.57)
		\roundnode{44305}(-14.14,-178.99)
		\roundnode{44306}(116.57,-136.57)
		\roundnode{44307}(178.99,-14.14)
		\edge{530-3}{430-3}
		\edge{530-31}{430-31}
		\edge{530-32}{430-32}
		\edge{530-33}{430-33}
		\edge{530-34}{430-34}
		\edge{530-35}{430-35}
		\edge{530-36}{430-36}
		\edge{530-37}{430-37}
		\edge{440-3}{430-3}
		\edge{440-3}{441-3}
		\edge{440-31}{430-31}
		\edge{440-31}{441-31}
		\edge{440-32}{430-32}
		\edge{440-32}{441-32}
		\edge{440-33}{430-33}
		\edge{440-33}{441-33}
		\edge{440-34}{430-34}
		\edge{440-34}{441-34}
		\edge{440-35}{430-35}
		\edge{440-35}{441-35}
		\edge{440-36}{430-36}
		\edge{440-36}{441-36}
		\edge{440-37}{430-37}
		\edge{440-37}{441-37}
		\edge{441-3}{431-3}
		\edge{441-3}{441-2}
		\edge{441-31}{431-31}
		\edge{441-31}{441-21}
		\edge{441-32}{431-32}
		\edge{441-32}{441-22}
		\edge{441-33}{431-33}
		\edge{441-33}{441-23}
		\edge{441-34}{431-34}
		\edge{441-34}{441-24}
		\edge{441-35}{431-35}
		\edge{441-35}{441-25}
		\edge{441-36}{431-36}
		\edge{441-36}{441-26}
		\edge{441-37}{431-37}
		\edge{441-37}{441-27}
		\edge{441-2}{431-2}
		\edge{441-2}{441-1}
		\edge{441-2}{442-2}
		\edge{441-21}{431-21}
		\edge{441-21}{441-11}
		\edge{441-21}{442-21}
		\edge{441-22}{431-22}
		\edge{441-22}{441-12}
		\edge{441-22}{442-22}
		\edge{441-23}{431-23}
		\edge{441-23}{441-13}
		\edge{441-23}{442-23}
		\edge{441-24}{431-24}
		\edge{441-24}{441-14}
		\edge{441-24}{442-24}
		\edge{441-25}{431-25}
		\edge{441-25}{441-15}
		\edge{441-25}{442-25}
		\edge{441-26}{431-26}
		\edge{441-26}{441-16}
		\edge{441-26}{442-26}
		\edge{441-27}{431-27}
		\edge{441-27}{441-17}
		\edge{441-27}{442-27}
		\edge{442-2}{442-1}
		\edge{442-21}{442-11}
		\edge{442-22}{442-12}
		\edge{442-23}{442-13}
		\edge{442-24}{442-14}
		\edge{442-25}{442-15}
		\edge{442-26}{442-16}
		\edge{442-27}{442-17}
		\edge{442-1}{441-1}
		\edge{442-1}{342-1}
		\edge{442-1}{443-1}
		\edge{442-11}{441-11}
		\edge{442-11}{342-11}
		\edge{442-11}{443-11}
		\edge{442-12}{441-12}
		\edge{442-12}{342-12}
		\edge{442-12}{443-12}
		\edge{442-13}{441-13}
		\edge{442-13}{342-13}
		\edge{442-13}{443-13}
		\edge{442-14}{441-14}
		\edge{442-14}{342-14}
		\edge{442-14}{443-14}
		\edge{442-15}{441-15}
		\edge{442-15}{342-15}
		\edge{442-15}{443-15}
		\edge{442-16}{441-16}
		\edge{442-16}{342-16}
		\edge{442-16}{443-16}
		\edge{442-17}{441-17}
		\edge{442-17}{342-17}
		\edge{442-17}{443-17}
		\edge{443-1}{343-1}
		\edge{443-1}{4430}
		\edge{443-11}{343-11}
		\edge{443-11}{44301}
		\edge{443-12}{343-12}
		\edge{443-12}{44302}
		\edge{443-13}{343-13}
		\edge{443-13}{44303}
		\edge{443-14}{343-14}
		\edge{443-14}{44304}
		\edge{443-15}{343-15}
		\edge{443-15}{44305}
		\edge{443-16}{343-16}
		\edge{443-16}{44306}
		\edge{443-17}{343-17}
		\edge{443-17}{44307}
		\edge{4430}{430-31}
		\edge{44301}{430-32}
		\edge{44302}{430-33}
		\edge{44303}{430-34}
		\edge{44304}{430-35}
		\edge{44305}{430-36}
		\edge{44306}{430-37}
		\edge{44307}{430-3}

		%13th ring
		\roundnode{540-3}(198.99,14.14)
		\roundnode{540-31}(130.71,150.71)
		\roundnode{540-32}(-14.14,198.99)
		\roundnode{540-33}(-150.71,130.71)
		\roundnode{540-34}(-198.99,-14.14)
		\roundnode{540-35}(-130.71,-150.71)
		\roundnode{540-36}(14.14,-198.99)
		\roundnode{540-37}(150.71,-130.71)
		\roundnode{541-3}(198.99,34.14)
		\roundnode{541-31}(116.57,164.85)
		\roundnode{541-32}(-34.14,198.99)
		\roundnode{541-33}(-164.85,116.57)
		\roundnode{541-34}(-198.99,-34.14)
		\roundnode{541-35}(-116.57,-164.85)
		\roundnode{541-36}(34.14,-198.99)
		\roundnode{541-37}(164.85,-116.57)
		\roundnode{541-2}(184.85,48.28)
		\roundnode{541-21}(96.57,164.85)
		\roundnode{541-22}(-48.28,184.85)
		\roundnode{541-23}(-164.85,96.57)
		\roundnode{541-24}(-184.85,-48.28)
		\roundnode{541-25}(-96.57,-164.85)
		\roundnode{541-26}(48.28,-184.85)
		\roundnode{541-27}(164.85,-96.57)
		\roundnode{542-2}(184.85,68.28)
		\roundnode{542-21}(82.43,178.99)
		\roundnode{542-22}(-68.28,184.85)
		\roundnode{542-23}(-178.99,82.43)
		\roundnode{542-24}(-184.85,-68.28)
		\roundnode{542-25}(-82.43,-178.99)
		\roundnode{542-26}(68.28,-184.85)
		\roundnode{542-27}(178.99,-82.43)
		\roundnode{452-2}(178.99,82.43)
		\roundnode{452-21}(68.28,184.85)
		\roundnode{452-22}(-82.43,178.99)
		\roundnode{452-23}(-184.85,68.28)
		\roundnode{452-24}(-178.99,-82.43)
		\roundnode{452-25}(-68.28,-184.85)
		\roundnode{452-26}(82.43,-178.99)
		\roundnode{452-27}(184.85,-68.28)		
		\roundnode{452-1}(164.85,96.57)
		\roundnode{452-11}(48.28,184.85)
		\roundnode{452-12}(-96.57,164.85)
		\roundnode{452-13}(-184.85,48.28)
		\roundnode{452-14}(-164.85,-96.57)
		\roundnode{452-15}(-48.28,-184.85)
		\roundnode{452-16}(96.57,-164.85)
		\roundnode{452-17}(184.85,-48.28)
		\roundnode{453-1}(164.85,116.57)[\bl]
		\roundnode{453-11}(34.14,198.99)[\g]
		\roundnode{453-12}(-116.57,164.85)[\bl]
		\roundnode{453-13}(-198.99,34.14)[\g]
		\roundnode{453-14}(-164.85,-116.57)[\bl]
		\roundnode{453-15}(-34.14,-198.99)[\g]
		\roundnode{453-16}(116.57,-164.85)[\bl]
		\roundnode{453-17}(198.99,-34.14)[\g]
		\roundnode{4530}(150.71,130.71)
		\roundnode{45301}(14.14,198.99)
		\roundnode{45302}(-130.71,150.71)
		\roundnode{45303}(-198.99,14.14)
		\roundnode{45304}(-150.71,-130.71)
		\roundnode{45305}(-14.14,-198.99)
		\roundnode{45306}(130.71,-150.71)
		\roundnode{45307}(198.99,-14.14)
		\edge{540-3}{530-3}
		\edge{540-3}{440-3}
		\edge{540-3}{541-3}
		\edge{540-31}{530-31}
		\edge{540-31}{440-31}
		\edge{540-31}{541-31}
		\edge{540-32}{530-32}
		\edge{540-32}{440-32}
		\edge{540-32}{541-32}
		\edge{540-33}{530-33}
		\edge{540-33}{440-33}
		\edge{540-33}{541-33}
		\edge{540-34}{530-34}
		\edge{540-34}{440-34}
		\edge{540-34}{541-34}
		\edge{540-35}{530-35}
		\edge{540-35}{440-35}
		\edge{540-35}{541-35}
		\edge{540-36}{530-36}
		\edge{540-36}{440-36}
		\edge{540-36}{541-36}
		\edge{540-37}{530-37}
		\edge{540-37}{440-37}
		\edge{540-37}{541-37}
		\edge{541-3}{441-3}
		\edge{541-3}{541-2}
		\edge{541-31}{441-31}
		\edge{541-31}{541-21}
		\edge{541-32}{441-32}
		\edge{541-32}{541-22}
		\edge{541-33}{441-33}
		\edge{541-33}{541-23}
		\edge{541-34}{441-34}
		\edge{541-34}{541-24}
		\edge{541-35}{441-35}
		\edge{541-35}{541-25}
		\edge{541-36}{441-36}
		\edge{541-36}{541-26}
		\edge{541-37}{441-37}
		\edge{541-37}{541-27}
		\edge{541-2}{441-2}
		\edge{541-2}{542-2}
		\edge{541-21}{441-21}
		\edge{541-21}{542-21}
		\edge{541-22}{441-22}
		\edge{541-22}{542-22}
		\edge{541-23}{441-23}
		\edge{541-23}{542-23}
		\edge{541-24}{441-24}
		\edge{541-24}{542-24}
		\edge{541-25}{441-25}
		\edge{541-25}{542-25}
		\edge{541-26}{441-26}
		\edge{541-26}{542-26}
		\edge{541-27}{441-27}
		\edge{541-27}{542-27}
		\edge{542-2}{442-2}
		\edge{542-21}{442-21}
		\edge{542-22}{442-22}
		\edge{542-23}{442-23}
		\edge{542-24}{442-24}
		\edge{542-25}{442-25}
		\edge{542-26}{442-26}
		\edge{542-27}{442-27}
		\edge{452-2}{442-2}
		\edge{452-2}{452-1}
		\edge{452-21}{442-21}
		\edge{452-21}{452-11}
		\edge{452-22}{442-22}
		\edge{452-22}{452-12}
		\edge{452-23}{442-23}
		\edge{452-23}{452-13}
		\edge{452-24}{442-24}
		\edge{452-24}{452-14}
		\edge{452-25}{442-25}
		\edge{452-25}{452-15}
		\edge{452-26}{442-26}
		\edge{452-26}{452-16}
		\edge{452-27}{442-27}
		\edge{452-27}{452-17}
		\edge{452-1}{442-1}
		\edge{452-1}{453-1}
		\edge{452-11}{442-11}
		\edge{452-11}{453-11}
		\edge{452-12}{442-12}
		\edge{452-12}{453-12}
		\edge{452-13}{442-13}
		\edge{452-13}{453-13}
		\edge{452-14}{442-14}
		\edge{452-14}{453-14}
		\edge{452-15}{442-15}
		\edge{452-15}{453-15}
		\edge{452-16}{442-16}
		\edge{452-16}{453-16}
		\edge{452-17}{442-17}
		\edge{452-17}{453-17}
		\edge{453-1}{443-1}
		\edge{453-1}{4530}
		\edge{453-11}{443-11}
		\edge{453-11}{45301}
		\edge{453-12}{443-12}
		\edge{453-12}{45302}
		\edge{453-13}{443-13}
		\edge{453-13}{45303}
		\edge{453-14}{443-14}
		\edge{453-14}{45304}
		\edge{453-15}{443-15}
		\edge{453-15}{45305}
		\edge{453-16}{443-16}
		\edge{453-16}{45306}
		\edge{453-17}{443-17}
		\edge{453-17}{45307}
		\edge{4530}{530-31}
		\edge{4530}{4430}
		\edge{45301}{530-32}
		\edge{45301}{44301}
		\edge{45302}{530-33}
		\edge{45302}{44302}
		\edge{45303}{530-34}
		\edge{45303}{44303}
		\edge{45304}{530-35}
		\edge{45304}{44304}
		\edge{45305}{530-36}
		\edge{45305}{44305}
		\edge{45306}{530-37}
		\edge{45306}{44306}
		\edge{45307}{530-3}
		\edge{45307}{44307}

		%14th and last ring
		\roundnode{540-4}(213.14,0)
		\roundnode{540-41}(150.71,150.71)
		\roundnode{540-42}(0,213.14)
		\roundnode{540-43}(-150.71,150.71)
		\roundnode{540-44}(-213.14,0)
		\roundnode{540-45}(-150.71,-150.71)
		\roundnode{540-46}(0,-213.14)
		\roundnode{540-47}(150.71,-150.71)
		\roundnode{541-4}(213.14,20)
		\roundnode{541-41}(136.57,164.85)
		\roundnode{541-42}(-20,213.14)
		\roundnode{541-43}(-164.85,136.57)
		\roundnode{541-44}(-213.14,-20)
		\roundnode{541-45}(-136.57,-164.85)
		\roundnode{541-46}(20,-213.14)
		\roundnode{541-47}(164.85,-136.57)
		\roundnode{551-3}(213.14,48.28)[\b]
		\roundnode{551-31}(116.57,184.85)[\b]
		\roundnode{551-32}(-48.28,213.14)[\b]
		\roundnode{551-33}(-184.85,116.57)[\b]
		\roundnode{551-34}(-213.14,-48.28)[\b]
		\roundnode{551-35}(-116.57,-184.85)[\b]
		\roundnode{551-36}(48.28,-213.14)[\b]
		\roundnode{551-37}(184.85,-116.57)[\b]
		\roundnode{551-2}(198.99,62.43)
		\roundnode{551-21}(96.57,184.85)
		\roundnode{551-22}(-62.43,198.99)
		\roundnode{551-23}(-184.85,96.57)
		\roundnode{551-24}(-198.99,-62.43)
		\roundnode{551-25}(-96.57,-184.85)
		\roundnode{551-26}(62.43,-198.99)
		\roundnode{551-27}(184.85,-96.57)
		\roundnode{552-2}(198.99,82.43)
		\roundnode{552-21}(82.43,198.99)
		\roundnode{552-22}(-82.43,198.99)
		\roundnode{552-23}(-198.99,82.43)
		\roundnode{552-24}(-198.99,-82.43)
		\roundnode{552-25}(-82.43,-198.99)
		\roundnode{552-26}(82.43,-198.99)
		\roundnode{552-27}(198.99,-82.43)
		\roundnode{552-1}(184.85,96.57)
		\roundnode{552-11}(62.43,198.99)
		\roundnode{552-12}(-96.57,184.85)
		\roundnode{552-13}(-198.99,62.43)
		\roundnode{552-14}(-184.85,-96.57)
		\roundnode{552-15}(-62.43,-198.99)
		\roundnode{552-16}(96.57,-184.85)
		\roundnode{552-17}(198.99,-62.43)
		\roundnode{553-1}(184.85,116.57)
		\roundnode{553-11}(48.28,213.14)
		\roundnode{553-12}(-116.57,184.85)
		\roundnode{553-13}(-213.14,48.28)
		\roundnode{553-14}(-184.85,-116.57)
		\roundnode{553-15}(-48.28,-213.14)
		\roundnode{553-16}(116.57,-184.85)
		\roundnode{553-17}(213.14,-48.28)
		\roundnode{454-1}(164.85,136.57)
		\roundnode{454-11}(20,213.14)
		\roundnode{454-12}(-136.57,164.85)
		\roundnode{454-13}(-213.14,20)
		\roundnode{454-14}(-164.85,-136.57)
		\roundnode{454-15}(-20,-213.14)
		\roundnode{454-16}(136.57,-164.85)
		\roundnode{454-17}(213.14,-20)
		\edge{540-4}{540-3}
		\edge{540-4}{541-4}
		\edge{540-4}{45307}
		\edge{540-41}{540-31}
		\edge{540-41}{541-41}
		\edge{540-41}{4530}
		\edge{540-42}{540-32}
		\edge{540-42}{541-42}
		\edge{540-42}{45301}
		\edge{540-43}{540-33}
		\edge{540-43}{541-43}
		\edge{540-43}{45302}
		\edge{540-44}{540-34}
		\edge{540-44}{541-44}
		\edge{540-44}{45303}
		\edge{540-45}{540-35}
		\edge{540-45}{541-45}
		\edge{540-45}{45304}
		\edge{540-46}{540-36}
		\edge{540-46}{541-46}
		\edge{540-46}{45305}
		\edge{540-47}{540-37}
		\edge{540-47}{541-47}
		\edge{540-47}{45306}
		\edge{541-4}{541-3}
		\edge{541-41}{541-31}
		\edge{541-42}{541-32}
		\edge{541-43}{541-33}
		\edge{541-44}{541-34}
		\edge{541-45}{541-35}
		\edge{541-46}{541-36}
		\edge{541-47}{541-37}
		\edge{551-3}{541-3}
		\edge{551-3}{551-2}
		\edge{551-31}{541-31}
		\edge{551-31}{551-21}
		\edge{551-32}{541-32}
		\edge{551-32}{551-22}
		\edge{551-33}{541-33}
		\edge{551-33}{551-23}
		\edge{551-34}{541-34}
		\edge{551-34}{551-24}
		\edge{551-35}{541-35}
		\edge{551-35}{551-25}
		\edge{551-36}{541-36}
		\edge{551-36}{551-26}
		\edge{551-37}{541-37}
		\edge{551-37}{551-27}
		\edge{551-2}{541-2}
		\edge{551-2}{552-2}
		\edge{551-21}{541-21}
		\edge{551-21}{552-21}
		\edge{551-22}{541-22}
		\edge{551-22}{552-22}
		\edge{551-23}{541-23}
		\edge{551-23}{552-23}
		\edge{551-24}{541-24}
		\edge{551-24}{552-24}
		\edge{551-25}{541-25}
		\edge{551-25}{552-25}
		\edge{551-26}{541-26}
		\edge{551-26}{552-26}
		\edge{551-27}{541-27}
		\edge{551-27}{552-27}
		\edge{552-2}{542-2}
		\edge{552-2}{452-2}
		\edge{552-2}{552-1}
		\edge{552-21}{542-21}
		\edge{552-21}{452-21}
		\edge{552-21}{552-11}
		\edge{552-22}{542-22}
		\edge{552-22}{452-22}
		\edge{552-22}{552-12}
		\edge{552-23}{542-23}
		\edge{552-23}{452-23}
		\edge{552-23}{552-13}
		\edge{552-24}{542-24}
		\edge{552-24}{452-24}
		\edge{552-24}{552-14}
		\edge{552-25}{542-25}
		\edge{552-25}{452-25}
		\edge{552-25}{552-15}
		\edge{552-26}{542-26}
		\edge{552-26}{452-26}
		\edge{552-26}{552-16}
		\edge{552-27}{542-27}
		\edge{552-27}{452-27}
		\edge{552-27}{552-17}
		\edge{552-1}{452-1}
		\edge{552-1}{553-1}
		\edge{552-11}{452-11}
		\edge{552-11}{553-11}
		\edge{552-12}{452-12}
		\edge{552-12}{553-12}
		\edge{552-13}{452-13}
		\edge{552-13}{553-13}
		\edge{552-14}{452-14}
		\edge{552-14}{553-14}
		\edge{552-15}{452-15}
		\edge{552-15}{553-15}
		\edge{552-16}{452-16}
		\edge{552-16}{553-16}
		\edge{552-17}{452-17}
		\edge{552-17}{553-17}
		\edge{553-1}{453-1}
		\edge{553-11}{453-11}
		\edge{553-12}{453-12}
		\edge{553-13}{453-13}
		\edge{553-14}{453-14}
		\edge{553-15}{453-15}
		\edge{553-16}{453-16}
		\edge{553-17}{453-17}
		\edge{454-1}{453-1}
		\edge{454-1}{540-41}
		\edge{454-11}{453-11}
		\edge{454-11}{540-42}
		\edge{454-12}{453-12}
		\edge{454-12}{540-43}
		\edge{454-13}{453-13}
		\edge{454-13}{540-44}
		\edge{454-14}{453-14}
		\edge{454-14}{540-45}
		\edge{454-15}{453-15}
		\edge{454-15}{540-46}
		\edge{454-16}{453-16}
		\edge{454-16}{540-47}
		\edge{454-17}{453-17}
		\edge{454-17}{540-4}

		\autonodetext{2210}[e]{\mbox{\tiny$A$}}
		\autonodetext{232-1}[se]{\mbox{\tiny$B$}}
		\autonodetext{431-2}[e]{\mbox{\tiny$C$}}
		\autonodetext{551-3}[s]{\mbox{\tiny$D$}}
		\autonodetext{453-1}[ne]{\mbox{\tiny$E$}}
	\end{graph}




==> abtsubset.tex <==
\def\b{\graphnodecolour{0}}
\setlength{\unitlength}{0.41pt}

\begin{graph}(430,430)(-215,-215)
		\graphnodecolour{1}
		\graphnodesize{8}
		\graphlinewidth{0.5}

		%1st ring
		\roundnode{0000}(0,0)[\b]
		\roundnode{1000}(20,0)
		\roundnode{10001}(14.14,14.14)
		\roundnode{10002}(0,20)
		\roundnode{10003}(-14.14,14.14)
		\roundnode{10004}(-20,0)
		\roundnode{10005}(-14.14,-14.14)
		\roundnode{10006}(0,-20)
		\roundnode{10007}(14.14,-14.14)
		\edge{0000}{1000}
		\edge{0000}{10001}
		\edge{0000}{10002}
		\edge{0000}{10003}
		\edge{0000}{10004}
		\edge{0000}{10005}
		\edge{0000}{10006}
		\edge{0000}{10007}
		
		%2nd ring
		\roundnode{1100}(34.14,14.14)
		\roundnode{11001}(14.14,34.14)
		\roundnode{11002}(-14.14,34.14)
		\roundnode{11003}(-34.14,14.14)
		\roundnode{11004}(-34.14,-14.14)
		\roundnode{11005}(-14.14,-34.14)
		\roundnode{11006}(14.14,-34.14)
		\roundnode{11007}(34.14,-14.14)
		\edge{1000}{11007}
		\edge{1000}{1100}
		\edge{10001}{1100}
		\edge{10001}{11001}
		\edge{10002}{11001}
		\edge{10002}{11002}
		\edge{10003}{11002}
		\edge{10003}{11003}
		\edge{10004}{11003}
		\edge{10004}{11004}
		\edge{10005}{11004}
		\edge{10005}{11005}
		\edge{10006}{11005}
		\edge{10006}{11006}
		\edge{10007}{11006}
		\edge{10007}{11007}

		%3rd ring
		\roundnode{110-1}(48.28,0)
		\roundnode{110-11}(34.14,34.14)		
		\roundnode{110-12}(0,48.28)
		\roundnode{110-13}(-34.14,34.14)
		\roundnode{110-14}(-48.28,0)
		\roundnode{110-15}(-34.14,-34.14)
		\roundnode{110-16}(0,-48.28)
		\roundnode{110-17}(34.14,-34.14)
		\roundnode{111-1}(48.28,20)[\b]
		\roundnode{111-11}(20,48.28)[\b]
		\roundnode{111-12}(-20,48.28)[\b]
		\roundnode{111-13}(-48.28,20)[\b]
		\roundnode{111-14}(-48.28,-20)[\b]
		\roundnode{111-15}(-20,-48.28)[\b]
		\roundnode{111-16}(20,-48.28)[\b]
		\roundnode{111-17}(48.28,-20)[\b]
		\edge{1100}{110-1}
		\edge{1100}{110-11}
		\edge{11001}{110-11}
		\edge{11001}{110-12}
		\edge{11002}{110-12}
		\edge{11002}{110-13}
		\edge{11003}{110-13}
		\edge{11003}{110-14}
		\edge{11004}{110-14}
		\edge{11004}{110-15}
		\edge{11005}{110-15}
		\edge{11005}{110-16}
		\edge{11006}{110-16}
		\edge{11006}{110-17}
		\edge{11007}{110-17}
		\edge{11007}{110-1}
		\edge{111-1}{110-1}
		\edge{111-1}{110-11}
		\edge{111-11}{110-11}
		\edge{111-11}{110-12}
		\edge{111-12}{110-12}
		\edge{111-12}{110-13}
		\edge{111-13}{110-13}
		\edge{111-13}{110-14}
		\edge{111-14}{110-14}
		\edge{111-14}{110-15}
		\edge{111-15}{110-15}
		\edge{111-15}{110-16}
		\edge{111-16}{110-16}
		\edge{111-16}{110-17}
		\edge{111-17}{110-17}
		\edge{111-17}{110-1}

		%4th ring
		\roundnode{210-1}(68.28,0)[\b]
		\roundnode{210-11}(48.28,48.28)[\b]
		\roundnode{210-12}(0,68.28)[\b]
		\roundnode{210-13}(-48.28,48.28)[\b]
		\roundnode{210-14}(-68.28,0)[\b]
		\roundnode{210-15}(-48.28,-48.28)[\b]
		\roundnode{210-16}(0,-68.28)[\b]
		\roundnode{210-17}(48.28,-48.28)[\b]
		\roundnode{211-1}(68.28,20)
		\roundnode{211-11}(34.14,62.43)
		\roundnode{211-12}(-20,68.28)
		\roundnode{211-13}(-62.43,34.14)
		\roundnode{211-14}(-68.28,-20)
		\roundnode{211-15}(-34.14,-62.43)
		\roundnode{211-16}(20,-68.28)
		\roundnode{211-17}(62.43,-34.14)
		\roundnode{121-1}(62.43,34.14)		
		\roundnode{121-11}(20,68.28)		
		\roundnode{121-12}(-34.14,62.43)		
		\roundnode{121-13}(-68.28,20)		
		\roundnode{121-14}(-62.43,-34.14)		
		\roundnode{121-15}(-20,-68.28)		
		\roundnode{121-16}(34.14,-62.43)		
		\roundnode{121-17}(68.28,-20)		
		\edge{210-1}{110-1}
		\edge{210-1}{211-1}
		\edge{210-1}{121-17}
		\edge{210-11}{110-11}
		\edge{210-11}{211-11}
		\edge{210-11}{121-1}
		\edge{210-12}{110-12}
		\edge{210-12}{211-12}
		\edge{210-12}{121-11}
		\edge{210-13}{110-13}
		\edge{210-13}{211-13}
		\edge{210-13}{121-12}
		\edge{210-14}{110-14}
		\edge{210-14}{211-14}
		\edge{210-14}{121-13}
		\edge{210-15}{110-15}
		\edge{210-15}{211-15}
		\edge{210-15}{121-14}
		\edge{210-16}{110-16}
		\edge{210-16}{211-16}
		\edge{210-16}{121-15}
		\edge{210-17}{110-17}
		\edge{210-17}{211-17}
		\edge{210-17}{121-16}
		\edge{211-1}{111-1}
		\edge{211-11}{111-11}
		\edge{211-12}{111-12}
		\edge{211-13}{111-13}
		\edge{211-14}{111-14}
		\edge{211-15}{111-15}
		\edge{211-16}{111-16}
		\edge{211-17}{111-17}
		\edge{121-1}{111-1}
		\edge{121-11}{111-11}
		\edge{121-12}{111-12}
		\edge{121-13}{111-13}
		\edge{121-14}{111-14}
		\edge{121-15}{111-15}
		\edge{121-16}{111-16}
		\edge{121-17}{111-17}

		%5th ring
		\roundnode{220-1}(82.43,14.14)
		\roundnode{220-11}(48.28,68.28)
		\roundnode{220-12}(-14.14,82.43)
		\roundnode{220-13}(-68.28,48.28)
		\roundnode{220-14}(-82.43,-14.14)
		\roundnode{220-15}(-48.28,-68.28)
		\roundnode{220-16}(14.14,-82.43)
		\roundnode{220-17}(68.28,-48.28)
		\roundnode{221-1}(82.43,34.14)
		\roundnode{221-11}(34.14,82.43)
		\roundnode{221-12}(-34.14,82.43)
		\roundnode{221-13}(-82.43,34.14)
		\roundnode{221-14}(-82.43,-34.14)
		\roundnode{221-15}(-34.14,-82.43)
		\roundnode{221-16}(34.14,-82.43)
		\roundnode{221-17}(82.43,-34.14)
		\roundnode{2210}(68.28,48.28)
		\roundnode{22101}(14.14,82.43)
		\roundnode{22102}(-48.28,68.28)
		\roundnode{22103}(-82.43,14.14)
		\roundnode{22104}(-68.28,-48.28)
		\roundnode{22105}(-14.14,-82.43)
		\roundnode{22106}(48.28,-68.28)
		\roundnode{22107}(82.43,-14.14)
		\edge{220-1}{210-1}
		\edge{220-1}{221-1}
		\edge{220-11}{210-11}
		\edge{220-11}{221-11}
		\edge{220-12}{210-12}
		\edge{220-12}{221-12}
		\edge{220-13}{210-13}
		\edge{220-13}{221-13}
		\edge{220-14}{210-14}
		\edge{220-14}{221-14}
		\edge{220-15}{210-15}
		\edge{220-15}{221-15}
		\edge{220-16}{210-16}
		\edge{220-16}{221-16}
		\edge{220-17}{210-17}
		\edge{220-17}{221-17}
		\edge{221-1}{211-1}
		\edge{221-1}{121-1}
		\edge{221-1}{2210}
		\edge{221-11}{211-11}
		\edge{221-11}{121-11}
		\edge{221-11}{22101}
		\edge{221-12}{211-12}
		\edge{221-12}{121-12}
		\edge{221-12}{22102}
		\edge{221-13}{211-13}
		\edge{221-13}{121-13}
		\edge{221-13}{22103}
		\edge{221-14}{211-14}
		\edge{221-14}{121-14}
		\edge{221-14}{22104}
		\edge{221-15}{211-15}
		\edge{221-15}{121-15}
		\edge{221-15}{22105}
		\edge{221-16}{211-16}
		\edge{221-16}{121-16}
		\edge{221-16}{22106}
		\edge{221-17}{211-17}
		\edge{221-17}{121-17}
		\edge{221-17}{22107}
		\edge{2210}{210-11}
		\edge{22101}{210-12}
		\edge{22102}{210-13}
		\edge{22103}{210-14}
		\edge{22104}{210-15}
		\edge{22105}{210-16}
		\edge{22106}{210-17}
		\edge{22107}{210-1}

		%6th ring
		\roundnode{220-2}(96.57,0)[\b]
		\roundnode{220-21}(68.28,68.28)[\b]
		\roundnode{220-22}(0,96.57)[\b]
		\roundnode{220-23}(-68.28,68.28)[\b]
		\roundnode{220-24}(-96.57,0)[\b]
		\roundnode{220-25}(-68.28,-68.28)[\b]
		\roundnode{220-26}(0,-96.57)[\b]
		\roundnode{220-27}(68.28,-68.28)[\b]
		\edge{220-2}{220-1}
		\edge{220-21}{2210}
		\edge{220-21}{220-11}
		\edge{220-22}{22101}
		\edge{220-22}{220-12}
		\edge{220-23}{22102}
		\edge{220-23}{220-13}
		\edge{220-24}{22103}
		\edge{220-24}{220-14}
		\edge{220-25}{22104}
		\edge{220-25}{220-15}
		\edge{220-26}{22105}
		\edge{220-26}{220-16}
		\edge{220-27}{22106}
		\edge{220-27}{220-17}
		\edge{220-2}{22107}		

		%7th ring
		\roundnode{320-1}(102.43,14.14)
		\roundnode{320-11}(62.43,82.43)
		\roundnode{320-12}(-14.14,102.43)
		\roundnode{320-13}(-82.43,62.43)
		\roundnode{320-14}(-102.43,-14.14)
		\roundnode{320-15}(-62.43,-82.43)
		\roundnode{320-16}(14.14,-102.43)
		\roundnode{320-17}(82.43,-62.43)	
		\roundnode{321-1}(102.43,34.14)
		\roundnode{321-11}(48.28,96.57)
		\roundnode{321-12}(-34.14,102.43)
		\roundnode{321-13}(-96.57,48.28)
		\roundnode{321-14}(-102.43,-34.14)
		\roundnode{321-15}(-48.28,-96.57)
		\roundnode{321-16}(34.14,-102.43)
		\roundnode{321-17}(96.57,-48.28)
		\roundnode{231-1}(96.57,48.28)
		\roundnode{231-11}(34.14,102.43)
		\roundnode{231-12}(-48.28,96.57)
		\roundnode{231-13}(-102.43,34.14)
		\roundnode{231-14}(-96.57,-48.28)
		\roundnode{231-15}(-34.14,-102.43)
		\roundnode{231-16}(48.28,-96.57)
		\roundnode{231-17}(102.43,-34.14)
		\roundnode{2310}(82.43,62.43)
		\roundnode{23101}(14.14,102.43)
		\roundnode{23102}(-62.43,82.43)
		\roundnode{23103}(-102.43,14.14)
		\roundnode{23104}(-82.43,-62.43)
		\roundnode{23105}(-14.14,-102.43)
		\roundnode{23106}(62.43,-82.43)
		\roundnode{23107}(102.43,-14.14)
		\edge{320-1}{220-1}
		\edge{320-1}{321-1}
		\edge{320-11}{220-11}
		\edge{320-11}{321-11}
		\edge{320-12}{220-12}
		\edge{320-12}{321-12}
		\edge{320-13}{220-13}
		\edge{320-13}{321-13}
		\edge{320-14}{220-14}
		\edge{320-14}{321-14}
		\edge{320-15}{220-15}
		\edge{320-15}{321-15}
		\edge{320-16}{220-16}
		\edge{320-16}{321-16}
		\edge{320-17}{220-17}
		\edge{320-17}{321-17}
		\edge{321-1}{221-1}
		\edge{321-11}{221-11}
		\edge{321-12}{221-12}
		\edge{321-13}{221-13}
		\edge{321-14}{221-14}
		\edge{321-15}{221-15}
		\edge{321-16}{221-16}
		\edge{321-17}{221-17}
		\edge{231-1}{221-1}
		\edge{231-1}{2310}
		\edge{231-11}{221-11}
		\edge{231-11}{23101}
		\edge{231-12}{221-12}
		\edge{231-12}{23102}
		\edge{231-13}{221-13}
		\edge{231-13}{23103}
		\edge{231-14}{221-14}
		\edge{231-14}{23104}
		\edge{231-15}{221-15}
		\edge{231-15}{23105}
		\edge{231-16}{221-16}
		\edge{231-16}{23106}
		\edge{231-17}{221-17}
		\edge{231-17}{23107}
		\edge{2310}{2210}
		\edge{23101}{22101}
		\edge{23102}{22102}
		\edge{23103}{22103}
		\edge{23104}{22104}
		\edge{23105}{22105}
		\edge{23106}{22106}
		\edge{23107}{22107}

		%8th ring
		\roundnode{320-2}(116.57,0)
		\roundnode{320-21}(82.43,82.43)
		\roundnode{320-22}(0,116.57)
		\roundnode{320-23}(-82.43,82.43)
		\roundnode{320-24}(-116.57,0)
		\roundnode{320-25}(-82.43,-82.43)
		\roundnode{320-26}(0,-116.57)
		\roundnode{320-27}(82.43,-82.43)
		\roundnode{321-2}(116.57,20)[\b]
		\roundnode{321-21}(68.28,96.57)[\b]
		\roundnode{321-22}(-20,116.57)[\b]
		\roundnode{321-23}(-96.57,68.28)[\b]
		\roundnode{321-24}(-116.57,-20)[\b]
		\roundnode{321-25}(-68.28,-96.57)[\b]
		\roundnode{321-26}(20,-116.57)[\b]
		\roundnode{321-27}(96.57,-68.28)[\b]
		\roundnode{331-1}(116.57,48.28)[\b]
		\roundnode{331-11}(48.28,116.57)[\b]
		\roundnode{331-12}(-48.28,116.57)[\b]
		\roundnode{331-13}(-116.57,48.28)[\b]
		\roundnode{331-14}(-116.57,-48.28)[\b]
		\roundnode{331-15}(-48.28,-116.57)[\b]
		\roundnode{331-16}(48.28,-116.57)[\b]
		\roundnode{331-17}(116.57,-48.28)[\b]
		\roundnode{232-1}(96.57,68.28)[\b]
		\roundnode{232-11}(20,116.57)[\b]
		\roundnode{232-12}(-68.28,96.57)[\b]
		\roundnode{232-13}(-116.57,20)[\b]
		\roundnode{232-14}(-96.57,-68.28)[\b]
		\roundnode{232-15}(-20,-116.57)[\b]
		\roundnode{232-16}(68.28,-96.57)[\b]
		\roundnode{232-17}(116.57,-20)[\b]
		\edge{320-2}{220-2}
		\edge{320-2}{320-1}
		\edge{320-2}{321-2}
		\edge{320-2}{232-17}
		\edge{320-2}{23107}
		\edge{320-21}{220-21}
		\edge{320-21}{320-11}
		\edge{320-21}{321-21}
		\edge{320-21}{232-1}
		\edge{320-21}{2310}
		\edge{320-22}{220-22}
		\edge{320-22}{320-12}
		\edge{320-22}{321-22}
		\edge{320-22}{232-11}
		\edge{320-22}{23101}
		\edge{320-23}{220-23}
		\edge{320-23}{320-13}
		\edge{320-23}{321-23}
		\edge{320-23}{232-12}
		\edge{320-23}{23102}
		\edge{320-24}{220-24}
		\edge{320-24}{320-14}
		\edge{320-24}{321-24}
		\edge{320-24}{232-13}
		\edge{320-24}{23103}
		\edge{320-25}{220-25}
		\edge{320-25}{320-15}
		\edge{320-25}{321-25}
		\edge{320-25}{232-14}
		\edge{320-25}{23104}
		\edge{320-26}{220-26}
		\edge{320-26}{320-16}
		\edge{320-26}{321-26}
		\edge{320-26}{232-15}
		\edge{320-26}{23105}
		\edge{320-27}{220-27}
		\edge{320-27}{320-17}
		\edge{320-27}{321-27}
		\edge{320-27}{232-16}
		\edge{320-27}{23106}
		\edge{321-2}{321-1}
		\edge{321-21}{321-11}
		\edge{321-22}{321-12}
		\edge{321-23}{321-13}
		\edge{321-24}{321-14}
		\edge{321-25}{321-15}
		\edge{321-26}{321-16}
		\edge{321-27}{321-17}
		\edge{331-1}{321-1}
		\edge{331-1}{231-1}
		\edge{331-11}{321-11}
		\edge{331-11}{231-11}
		\edge{331-12}{321-12}
		\edge{331-12}{231-12}
		\edge{331-13}{321-13}
		\edge{331-13}{231-13}
		\edge{331-14}{321-14}
		\edge{331-14}{231-14}
		\edge{331-15}{321-15}
		\edge{331-15}{231-15}
		\edge{331-16}{321-16}
		\edge{331-16}{231-16}
		\edge{331-17}{321-17}
		\edge{331-17}{231-17}
		\edge{232-1}{231-1}
		\edge{232-11}{231-11}
		\edge{232-12}{231-12}
		\edge{232-13}{231-13}
		\edge{232-14}{231-14}
		\edge{232-15}{231-15}
		\edge{232-16}{231-16}
		\edge{232-17}{231-17}

		%9th ring
		\roundnode{420-2}(136.57,0)[\b]
		\roundnode{420-21}(96.57,96.57)[\b]
		\roundnode{420-22}(0,136.57)[\b]
		\roundnode{420-23}(-96.57,96.57)[\b]
		\roundnode{420-24}(-136.57,0)[\b]
		\roundnode{420-25}(-96.57,-96.57)[\b]
		\roundnode{420-26}(0,-136.57)[\b]
		\roundnode{420-27}(96.57,-96.57)[\b]
		\roundnode{330-2}(130.71,14.14)
		\roundnode{330-21}(82.43,102.43)
		\roundnode{330-22}(-14.14,130.71)
		\roundnode{330-23}(-102.43,82.43)
		\roundnode{330-24}(-130.71,-14.14)
		\roundnode{330-25}(-82.43,-102.43)
		\roundnode{330-26}(14.14,-130.71)
		\roundnode{330-27}(102.43,-82.43)	
		\roundnode{331-2}(130.71,34.14)
		\roundnode{331-21}(68.28,116.57)
		\roundnode{331-22}(-34.14,130.71)
		\roundnode{331-23}(-116.57,68.28)
		\roundnode{331-24}(-130.71,-34.14)
		\roundnode{331-25}(-68.28,-116.57)
		\roundnode{331-26}(34.14,-130.71)
		\roundnode{331-27}(116.57,-68.28)
		\roundnode{332-1}(116.57,68.28)
		\roundnode{332-11}(34.14,130.71)
		\roundnode{332-12}(-68.28,116.57)
		\roundnode{332-13}(-130.71,34.14)
		\roundnode{332-14}(-116.57,-68.28)
		\roundnode{332-15}(-34.14,-130.71)
		\roundnode{332-16}(68.28,-116.57)
		\roundnode{332-17}(130.71,-34.14)
		\roundnode{3320}(102.43,82.43)
		\roundnode{33201}(14.14,130.71)
		\roundnode{33202}(-82.43,102.43)
		\roundnode{33203}(-130.71,14.14)
		\roundnode{33204}(-102.43,-82.43)
		\roundnode{33205}(-14.14,-130.71)
		\roundnode{33206}(82.43,-102.43)
		\roundnode{33207}(130.71,-14.14)
		\edge{420-2}{320-2}
		\edge{420-21}{320-21}
		\edge{420-22}{320-22}
		\edge{420-23}{320-23}
		\edge{420-24}{320-24}
		\edge{420-25}{320-25}
		\edge{420-26}{320-26}
		\edge{420-27}{320-27}
		\edge{330-2}{320-2}
		\edge{330-2}{331-2}
		\edge{330-21}{320-21}
		\edge{330-21}{331-21}
		\edge{330-22}{320-22}
		\edge{330-22}{331-22}
		\edge{330-23}{320-23}
		\edge{330-23}{331-23}
		\edge{330-24}{320-24}
		\edge{330-24}{331-24}
		\edge{330-25}{320-25}
		\edge{330-25}{331-25}
		\edge{330-26}{320-26}
		\edge{330-26}{331-26}
		\edge{330-27}{320-27}
		\edge{330-27}{331-27}
		\edge{331-2}{321-2}
		\edge{331-2}{331-1}
		\edge{331-21}{321-21}
		\edge{331-21}{331-11}
		\edge{331-22}{321-22}
		\edge{331-22}{331-12}
		\edge{331-23}{321-23}
		\edge{331-23}{331-13}
		\edge{331-24}{321-24}
		\edge{331-24}{331-14}
		\edge{331-25}{321-25}
		\edge{331-25}{331-15}
		\edge{331-26}{321-26}
		\edge{331-26}{331-16}
		\edge{331-27}{321-27}
		\edge{331-27}{331-17}
		\edge{332-1}{331-1}
		\edge{332-1}{232-1}
		\edge{332-1}{3320}
		\edge{332-11}{331-11}
		\edge{332-11}{232-11}
		\edge{332-11}{33201}
		\edge{332-12}{331-12}
		\edge{332-12}{232-12}
		\edge{332-12}{33202}
		\edge{332-13}{331-13}
		\edge{332-13}{232-13}
		\edge{332-13}{33203}
		\edge{332-14}{331-14}
		\edge{332-14}{232-14}
		\edge{332-14}{33204}
		\edge{332-15}{331-15}
		\edge{332-15}{232-15}
		\edge{332-15}{33205}
		\edge{332-16}{331-16}
		\edge{332-16}{232-16}
		\edge{332-16}{33206}
		\edge{332-17}{331-17}
		\edge{332-17}{232-17}
		\edge{332-17}{33207}
		\edge{3320}{320-21}
		\edge{33201}{320-22}
		\edge{33202}{320-23}
		\edge{33203}{320-24}
		\edge{33204}{320-25}
		\edge{33205}{320-26}
		\edge{33206}{320-27}
		\edge{33207}{320-2}

		%10th ring
		\roundnode{430-2}(150.71,14.14)
		\roundnode{430-21}(96.57,116.57)
		\roundnode{430-22}(-14.14,150.71)
		\roundnode{430-23}(-116.57,96.57)
		\roundnode{430-24}(-150.71,-14.14)
		\roundnode{430-25}(-96.57,-116.57)
		\roundnode{430-26}(14.14,-150.71)
		\roundnode{430-27}(116.57,-96.57)
		\roundnode{431-2}(150.71,34.14)
		\roundnode{431-21}(82.43,130.71)
		\roundnode{431-22}(-34.14,150.71)
		\roundnode{431-23}(-130.71,82.43)
		\roundnode{431-24}(-150.71,-34.14)
		\roundnode{431-25}(-82.43,-130.71)
		\roundnode{431-26}(34.14,-150.71)
		\roundnode{431-27}(130.71,-82.43)
		\roundnode{431-1}(136.57,48.28)
		\roundnode{431-11}(62.43,130.71)
		\roundnode{431-12}(-48.28,136.57)
		\roundnode{431-13}(-130.71,62.43)
		\roundnode{431-14}(-136.57,-48.28)
		\roundnode{431-15}(-62.43,-130.71)
		\roundnode{431-16}(48.28,-136.57)
		\roundnode{431-17}(130.71,-62.43)
		\roundnode{341-1}(130.71,62.43)
		\roundnode{341-11}(48.28,136.57)
		\roundnode{341-12}(-62.43,130.71)
		\roundnode{341-13}(-136.57,48.28)
		\roundnode{341-14}(-130.71,-62.43)
		\roundnode{341-15}(-48.28,-136.57)
		\roundnode{341-16}(62.43,-130.71)
		\roundnode{341-17}(136.57,-48.28)
		\roundnode{342-1}(130.71,82.43)
		\roundnode{342-11}(34.14,150.71)
		\roundnode{342-12}(-82.43,130.71)
		\roundnode{342-13}(-150.71,34.14)
		\roundnode{342-14}(-130.71,-82.43)
		\roundnode{342-15}(-34.14,-150.71)
		\roundnode{342-16}(82.43,-130.71)
		\roundnode{342-17}(150.71,-34.14)
		\roundnode{3420}(116.57,96.57)
		\roundnode{34201}(14.14,150.71)
		\roundnode{34202}(-96.57,116.57)
		\roundnode{34203}(-150.71,14.14)
		\roundnode{34204}(-116.57,-96.57)
		\roundnode{34205}(-14.14,-150.71)
		\roundnode{34206}(96.57,-116.57)
		\roundnode{34207}(150.71,-14.14)
		\edge{430-2}{420-2}
		\edge{430-2}{431-2}
		\edge{430-2}{330-2}
		\edge{430-21}{420-21}
		\edge{430-21}{431-21}
		\edge{430-21}{330-21}
		\edge{430-22}{420-22}
		\edge{430-22}{431-22}
		\edge{430-22}{330-22}
		\edge{430-23}{420-23}
		\edge{430-23}{431-23}
		\edge{430-23}{330-23}
		\edge{430-24}{420-24}
		\edge{430-24}{431-24}
		\edge{430-24}{330-24}
		\edge{430-25}{420-25}
		\edge{430-25}{431-25}
		\edge{430-25}{330-25}
		\edge{430-26}{420-26}
		\edge{430-26}{431-26}
		\edge{430-26}{330-26}
		\edge{430-27}{420-27}
		\edge{430-27}{431-27}
		\edge{430-27}{330-27}
		\edge{431-2}{331-2}
		\edge{431-2}{431-1}
		\edge{431-21}{331-21}
		\edge{431-21}{431-11}
		\edge{431-22}{331-22}
		\edge{431-22}{431-12}
		\edge{431-23}{331-23}
		\edge{431-23}{431-13}
		\edge{431-24}{331-24}
		\edge{431-24}{431-14}
		\edge{431-25}{331-25}
		\edge{431-25}{431-15}
		\edge{431-26}{331-26}
		\edge{431-26}{431-16}
		\edge{431-27}{331-27}
		\edge{431-27}{431-17}
		\edge{431-1}{331-1}
		\edge{431-11}{331-11}
		\edge{431-12}{331-12}
		\edge{431-13}{331-13}
		\edge{431-14}{331-14}
		\edge{431-15}{331-15}
		\edge{431-16}{331-16}
		\edge{431-17}{331-17}
		\edge{341-1}{331-1}
		\edge{341-1}{342-1}
		\edge{341-11}{331-11}
		\edge{341-11}{342-11}
		\edge{341-12}{331-12}
		\edge{341-12}{342-12}
		\edge{341-13}{331-13}
		\edge{341-13}{342-13}
		\edge{341-14}{331-14}
		\edge{341-14}{342-14}
		\edge{341-15}{331-15}
		\edge{341-15}{342-15}
		\edge{341-16}{331-16}
		\edge{341-16}{342-16}
		\edge{341-17}{331-17}
		\edge{341-17}{342-17}
		\edge{342-1}{332-1}
		\edge{342-1}{3420}
		\edge{342-11}{332-11}
		\edge{342-11}{34201}
		\edge{342-12}{332-12}
		\edge{342-12}{34202}
		\edge{342-13}{332-13}
		\edge{342-13}{34203}
		\edge{342-14}{332-14}
		\edge{342-14}{34204}
		\edge{342-15}{332-15}
		\edge{342-15}{34205}
		\edge{342-16}{332-16}
		\edge{342-16}{34206}
		\edge{342-17}{332-17}
		\edge{342-17}{34207}
		\edge{3420}{420-21}
		\edge{3420}{3320}
		\edge{34201}{420-22}
		\edge{34201}{33201}
		\edge{34202}{420-23}
		\edge{34202}{33202}
		\edge{34203}{420-24}
		\edge{34203}{33203}
		\edge{34204}{420-25}
		\edge{34204}{33204}
		\edge{34205}{420-26}
		\edge{34205}{33205}
		\edge{34206}{420-27}
		\edge{34206}{33206}
		\edge{34207}{420-2}
		\edge{34207}{33207}

		%11th ring
		\roundnode{430-3}(164.85,0)[\b]
		\roundnode{430-31}(116.57,116.57)[\b]
		\roundnode{430-32}(0,164.85)[\b]
		\roundnode{430-33}(-116.57,116.57)[\b]
		\roundnode{430-34}(-164.85,0)[\b]
		\roundnode{430-35}(-116.57,-116.57)[\b]
		\roundnode{430-36}(0,-164.85)[\b]
		\roundnode{430-37}(116.57,-116.57)[\b]
		\roundnode{431-3}(164.85,20)
		\roundnode{431-31}(102.43,130.71)
		\roundnode{431-32}(-20,164.85)
		\roundnode{431-33}(-130.71,102.43)
		\roundnode{431-34}(-164.85,-20)
		\roundnode{431-35}(-102.43,-130.71)
		\roundnode{431-36}(20,-164.85)
		\roundnode{431-37}(130.71,-102.43)
		\roundnode{441-1}(150.71,62.43)
		\roundnode{441-11}(62.43,150.71)
		\roundnode{441-12}(-62.43,150.71)
		\roundnode{441-13}(-150.71,62.43)
		\roundnode{441-14}(-150.71,-62.43)
		\roundnode{441-15}(-62.43,-150.71)
		\roundnode{441-16}(62.43,-150.71)
		\roundnode{441-17}(150.71,-62.43)
		\roundnode{343-1}(130.71,102.43)
		\roundnode{343-11}(20,164.9)
		\roundnode{343-12}(-102.43,130.71)
		\roundnode{343-13}(-164.9,20)
		\roundnode{343-14}(-130.71,-102.43)
		\roundnode{343-15}(-20,-164.9)
		\roundnode{343-16}(102.43,-130.71)
		\roundnode{343-17}(164.9,-20)	
		\edge{430-3}{430-2}
		\edge{430-3}{431-3}
		\edge{430-3}{34207}
		\edge{430-3}{343-17}
		\edge{430-31}{430-21}
		\edge{430-31}{431-31}
		\edge{430-31}{3420}
		\edge{430-31}{343-1}
		\edge{430-32}{430-22}
		\edge{430-32}{431-32}
		\edge{430-32}{34201}
		\edge{430-32}{343-11}
		\edge{430-33}{430-23}
		\edge{430-33}{431-33}
		\edge{430-33}{34202}
		\edge{430-33}{343-12}
		\edge{430-34}{430-24}
		\edge{430-34}{431-34}
		\edge{430-34}{34203}
		\edge{430-34}{343-13}
		\edge{430-35}{430-25}
		\edge{430-35}{431-35}
		\edge{430-35}{34204}
		\edge{430-35}{343-14}
		\edge{430-36}{430-26}
		\edge{430-36}{431-36}
		\edge{430-36}{34205}
		\edge{430-36}{343-15}
		\edge{430-37}{430-27}
		\edge{430-37}{431-37}
		\edge{430-37}{34206}
		\edge{430-37}{343-16}
		\edge{431-3}{431-2}
		\edge{431-31}{431-21}
		\edge{431-32}{431-22}
		\edge{431-33}{431-23}
		\edge{431-34}{431-24}
		\edge{431-35}{431-25}
		\edge{431-36}{431-26}
		\edge{431-37}{431-27}
		\edge{441-1}{431-1}
		\edge{441-1}{341-1}
		\edge{441-11}{431-11}
		\edge{441-11}{341-11}
		\edge{441-12}{431-12}
		\edge{441-12}{341-12}
		\edge{441-13}{431-13}
		\edge{441-13}{341-13}
		\edge{441-14}{431-14}
		\edge{441-14}{341-14}
		\edge{441-15}{431-15}
		\edge{441-15}{341-15}
		\edge{441-16}{431-16}
		\edge{441-16}{341-16}
		\edge{441-17}{431-17}
		\edge{441-17}{341-17}
		\edge{343-1}{342-1}
		\edge{343-11}{342-11}
		\edge{343-12}{342-12}
		\edge{343-13}{342-13}
		\edge{343-14}{342-14}
		\edge{343-15}{342-15}
		\edge{343-16}{342-16}
		\edge{343-17}{342-17}
	
		%12th ring
		\roundnode{530-3}(184.85,0)
		\roundnode{530-31}(130.71,130.71)
		\roundnode{530-32}(0,184.85)
		\roundnode{530-33}(-130.71,130.71)
		\roundnode{530-34}(-184.85,0)
		\roundnode{530-35}(-130.71,-130.71)
		\roundnode{530-36}(0,-184.85)
		\roundnode{530-37}(130.71,-130.71)
		\roundnode{440-3}(178.99,14.14)
		\roundnode{440-31}(116.57,136.57)
		\roundnode{440-32}(-14.14,178.99)
		\roundnode{440-33}(-136.57,116.57)
		\roundnode{440-34}(-178.99,-14.14)
		\roundnode{440-35}(-116.57,-136.57)
		\roundnode{440-36}(14.14,-178.99)
		\roundnode{440-37}(136.57,-116.57)
		\roundnode{441-3}(178.99,34.14)
		\roundnode{441-31}(102.43,150.71)
		\roundnode{441-32}(-34.14,178.99)
		\roundnode{441-33}(-150.71,102.43)
		\roundnode{441-34}(-178.99,-34.14)
		\roundnode{441-35}(-102.43,-150.71)
		\roundnode{441-36}(34.14,-178.99)
		\roundnode{441-37}(150.71,-102.43)
		\roundnode{441-2}(164.85,48.28)
		\roundnode{441-21}(82.43,150.71)
		\roundnode{441-22}(-48.28,164.85)
		\roundnode{441-23}(-150.71,82.43)
		\roundnode{441-24}(-164.85,-48.28)
		\roundnode{441-25}(-82.43,-150.71)
		\roundnode{441-26}(48.28,-164.85)
		\roundnode{441-27}(150.71,-82.43)
		\roundnode{442-2}(164.85,68.28)[\b]
		\roundnode{442-21}(68.28,164.85)[\b]
		\roundnode{442-22}(-68.28,164.85)[\b]
		\roundnode{442-23}(-164.85,68.28)[\b]
		\roundnode{442-24}(-164.85,-68.28)[\b]
		\roundnode{442-25}(-68.28,-164.85)[\b]
		\roundnode{442-26}(68.28,-164.85)[\b]
		\roundnode{442-27}(164.85,-68.28)[\b]
		\roundnode{442-1}(150.71,82.43)
		\roundnode{442-11}(48.28,164.85)
		\roundnode{442-12}(-82.43,150.71)
		\roundnode{442-13}(-164.85,48.28)
		\roundnode{442-14}(-150.71,-82.43)
		\roundnode{442-15}(-48.28,-164.85)
		\roundnode{442-16}(82.43,-150.71)
		\roundnode{442-17}(164.85,-48.28)
		\roundnode{443-1}(150.71,102.43)
		\roundnode{443-11}(34.14,178.99)
		\roundnode{443-12}(-102.43,150.71)
		\roundnode{443-13}(-178.99,34.14)
		\roundnode{443-14}(-150.71,-102.43)
		\roundnode{443-15}(-34.14,-178.99)
		\roundnode{443-16}(102.43,-150.71)
		\roundnode{443-17}(178.99,-34.14)
		\roundnode{4430}(136.57,116.57)
		\roundnode{44301}(14.14,178.99)
		\roundnode{44302}(-116.57,136.57)
		\roundnode{44303}(-178.99,14.14)
		\roundnode{44304}(-136.57,-116.57)
		\roundnode{44305}(-14.14,-178.99)
		\roundnode{44306}(116.57,-136.57)
		\roundnode{44307}(178.99,-14.14)
		\edge{530-3}{430-3}
		\edge{530-31}{430-31}
		\edge{530-32}{430-32}
		\edge{530-33}{430-33}
		\edge{530-34}{430-34}
		\edge{530-35}{430-35}
		\edge{530-36}{430-36}
		\edge{530-37}{430-37}
		\edge{440-3}{430-3}
		\edge{440-3}{441-3}
		\edge{440-31}{430-31}
		\edge{440-31}{441-31}
		\edge{440-32}{430-32}
		\edge{440-32}{441-32}
		\edge{440-33}{430-33}
		\edge{440-33}{441-33}
		\edge{440-34}{430-34}
		\edge{440-34}{441-34}
		\edge{440-35}{430-35}
		\edge{440-35}{441-35}
		\edge{440-36}{430-36}
		\edge{440-36}{441-36}
		\edge{440-37}{430-37}
		\edge{440-37}{441-37}
		\edge{441-3}{431-3}
		\edge{441-3}{441-2}
		\edge{441-31}{431-31}
		\edge{441-31}{441-21}
		\edge{441-32}{431-32}
		\edge{441-32}{441-22}
		\edge{441-33}{431-33}
		\edge{441-33}{441-23}
		\edge{441-34}{431-34}
		\edge{441-34}{441-24}
		\edge{441-35}{431-35}
		\edge{441-35}{441-25}
		\edge{441-36}{431-36}
		\edge{441-36}{441-26}
		\edge{441-37}{431-37}
		\edge{441-37}{441-27}
		\edge{441-2}{431-2}
		\edge{441-2}{441-1}
		\edge{441-2}{442-2}
		\edge{441-21}{431-21}
		\edge{441-21}{441-11}
		\edge{441-21}{442-21}
		\edge{441-22}{431-22}
		\edge{441-22}{441-12}
		\edge{441-22}{442-22}
		\edge{441-23}{431-23}
		\edge{441-23}{441-13}
		\edge{441-23}{442-23}
		\edge{441-24}{431-24}
		\edge{441-24}{441-14}
		\edge{441-24}{442-24}
		\edge{441-25}{431-25}
		\edge{441-25}{441-15}
		\edge{441-25}{442-25}
		\edge{441-26}{431-26}
		\edge{441-26}{441-16}
		\edge{441-26}{442-26}
		\edge{441-27}{431-27}
		\edge{441-27}{441-17}
		\edge{441-27}{442-27}
		\edge{442-2}{442-1}
		\edge{442-21}{442-11}
		\edge{442-22}{442-12}
		\edge{442-23}{442-13}
		\edge{442-24}{442-14}
		\edge{442-25}{442-15}
		\edge{442-26}{442-16}
		\edge{442-27}{442-17}
		\edge{442-1}{441-1}
		\edge{442-1}{342-1}
		\edge{442-1}{443-1}
		\edge{442-11}{441-11}
		\edge{442-11}{342-11}
		\edge{442-11}{443-11}
		\edge{442-12}{441-12}
		\edge{442-12}{342-12}
		\edge{442-12}{443-12}
		\edge{442-13}{441-13}
		\edge{442-13}{342-13}
		\edge{442-13}{443-13}
		\edge{442-14}{441-14}
		\edge{442-14}{342-14}
		\edge{442-14}{443-14}
		\edge{442-15}{441-15}
		\edge{442-15}{342-15}
		\edge{442-15}{443-15}
		\edge{442-16}{441-16}
		\edge{442-16}{342-16}
		\edge{442-16}{443-16}
		\edge{442-17}{441-17}
		\edge{442-17}{342-17}
		\edge{442-17}{443-17}
		\edge{443-1}{343-1}
		\edge{443-1}{4430}
		\edge{443-11}{343-11}
		\edge{443-11}{44301}
		\edge{443-12}{343-12}
		\edge{443-12}{44302}
		\edge{443-13}{343-13}
		\edge{443-13}{44303}
		\edge{443-14}{343-14}
		\edge{443-14}{44304}
		\edge{443-15}{343-15}
		\edge{443-15}{44305}
		\edge{443-16}{343-16}
		\edge{443-16}{44306}
		\edge{443-17}{343-17}
		\edge{443-17}{44307}
		\edge{4430}{430-31}
		\edge{44301}{430-32}
		\edge{44302}{430-33}
		\edge{44303}{430-34}
		\edge{44304}{430-35}
		\edge{44305}{430-36}
		\edge{44306}{430-37}
		\edge{44307}{430-3}

		%13th ring
		\roundnode{540-3}(198.99,14.14)
		\roundnode{540-31}(130.71,150.71)
		\roundnode{540-32}(-14.14,198.99)
		\roundnode{540-33}(-150.71,130.71)
		\roundnode{540-34}(-198.99,-14.14)
		\roundnode{540-35}(-130.71,-150.71)
		\roundnode{540-36}(14.14,-198.99)
		\roundnode{540-37}(150.71,-130.71)
		\roundnode{541-3}(198.99,34.14)
		\roundnode{541-31}(116.57,164.85)
		\roundnode{541-32}(-34.14,198.99)
		\roundnode{541-33}(-164.85,116.57)
		\roundnode{541-34}(-198.99,-34.14)
		\roundnode{541-35}(-116.57,-164.85)
		\roundnode{541-36}(34.14,-198.99)
		\roundnode{541-37}(164.85,-116.57)
		\roundnode{541-2}(184.85,48.28)[\b]
		\roundnode{541-21}(96.57,164.85)[\b]
		\roundnode{541-22}(-48.28,184.85)[\b]
		\roundnode{541-23}(-164.85,96.57)[\b]
		\roundnode{541-24}(-184.85,-48.28)[\b]
		\roundnode{541-25}(-96.57,-164.85)[\b]
		\roundnode{541-26}(48.28,-184.85)[\b]
		\roundnode{541-27}(164.85,-96.57)[\b]
		\roundnode{542-2}(184.85,68.28)
		\roundnode{542-21}(82.43,178.99)
		\roundnode{542-22}(-68.28,184.85)
		\roundnode{542-23}(-178.99,82.43)
		\roundnode{542-24}(-184.85,-68.28)
		\roundnode{542-25}(-82.43,-178.99)
		\roundnode{542-26}(68.28,-184.85)
		\roundnode{542-27}(178.99,-82.43)
		\roundnode{452-2}(178.99,82.43)
		\roundnode{452-21}(68.28,184.85)
		\roundnode{452-22}(-82.43,178.99)
		\roundnode{452-23}(-184.85,68.28)
		\roundnode{452-24}(-178.99,-82.43)
		\roundnode{452-25}(-68.28,-184.85)
		\roundnode{452-26}(82.43,-178.99)
		\roundnode{452-27}(184.85,-68.28)		
		\roundnode{452-1}(164.85,96.57)[\b]
		\roundnode{452-11}(48.28,184.85)[\b]
		\roundnode{452-12}(-96.57,164.85)[\b]
		\roundnode{452-13}(-184.85,48.28)[\b]
		\roundnode{452-14}(-164.85,-96.57)[\b]
		\roundnode{452-15}(-48.28,-184.85)[\b]
		\roundnode{452-16}(96.57,-164.85)[\b]
		\roundnode{452-17}(184.85,-48.28)[\b]
		\roundnode{453-1}(164.85,116.57)
		\roundnode{453-11}(34.14,198.99)
		\roundnode{453-12}(-116.57,164.85)
		\roundnode{453-13}(-198.99,34.14)
		\roundnode{453-14}(-164.85,-116.57)
		\roundnode{453-15}(-34.14,-198.99)
		\roundnode{453-16}(116.57,-164.85)
		\roundnode{453-17}(198.99,-34.14)
		\roundnode{4530}(150.71,130.71)
		\roundnode{45301}(14.14,198.99)
		\roundnode{45302}(-130.71,150.71)
		\roundnode{45303}(-198.99,14.14)
		\roundnode{45304}(-150.71,-130.71)
		\roundnode{45305}(-14.14,-198.99)
		\roundnode{45306}(130.71,-150.71)
		\roundnode{45307}(198.99,-14.14)
		\edge{540-3}{530-3}
		\edge{540-3}{440-3}
		\edge{540-3}{541-3}
		\edge{540-31}{530-31}
		\edge{540-31}{440-31}
		\edge{540-31}{541-31}
		\edge{540-32}{530-32}
		\edge{540-32}{440-32}
		\edge{540-32}{541-32}
		\edge{540-33}{530-33}
		\edge{540-33}{440-33}
		\edge{540-33}{541-33}
		\edge{540-34}{530-34}
		\edge{540-34}{440-34}
		\edge{540-34}{541-34}
		\edge{540-35}{530-35}
		\edge{540-35}{440-35}
		\edge{540-35}{541-35}
		\edge{540-36}{530-36}
		\edge{540-36}{440-36}
		\edge{540-36}{541-36}
		\edge{540-37}{530-37}
		\edge{540-37}{440-37}
		\edge{540-37}{541-37}
		\edge{541-3}{441-3}
		\edge{541-3}{541-2}
		\edge{541-31}{441-31}
		\edge{541-31}{541-21}
		\edge{541-32}{441-32}
		\edge{541-32}{541-22}
		\edge{541-33}{441-33}
		\edge{541-33}{541-23}
		\edge{541-34}{441-34}
		\edge{541-34}{541-24}
		\edge{541-35}{441-35}
		\edge{541-35}{541-25}
		\edge{541-36}{441-36}
		\edge{541-36}{541-26}
		\edge{541-37}{441-37}
		\edge{541-37}{541-27}
		\edge{541-2}{441-2}
		\edge{541-2}{542-2}
		\edge{541-21}{441-21}
		\edge{541-21}{542-21}
		\edge{541-22}{441-22}
		\edge{541-22}{542-22}
		\edge{541-23}{441-23}
		\edge{541-23}{542-23}
		\edge{541-24}{441-24}
		\edge{541-24}{542-24}
		\edge{541-25}{441-25}
		\edge{541-25}{542-25}
		\edge{541-26}{441-26}
		\edge{541-26}{542-26}
		\edge{541-27}{441-27}
		\edge{541-27}{542-27}
		\edge{542-2}{442-2}
		\edge{542-21}{442-21}
		\edge{542-22}{442-22}
		\edge{542-23}{442-23}
		\edge{542-24}{442-24}
		\edge{542-25}{442-25}
		\edge{542-26}{442-26}
		\edge{542-27}{442-27}
		\edge{452-2}{442-2}
		\edge{452-2}{452-1}
		\edge{452-21}{442-21}
		\edge{452-21}{452-11}
		\edge{452-22}{442-22}
		\edge{452-22}{452-12}
		\edge{452-23}{442-23}
		\edge{452-23}{452-13}
		\edge{452-24}{442-24}
		\edge{452-24}{452-14}
		\edge{452-25}{442-25}
		\edge{452-25}{452-15}
		\edge{452-26}{442-26}
		\edge{452-26}{452-16}
		\edge{452-27}{442-27}
		\edge{452-27}{452-17}
		\edge{452-1}{442-1}
		\edge{452-1}{453-1}
		\edge{452-11}{442-11}
		\edge{452-11}{453-11}
		\edge{452-12}{442-12}
		\edge{452-12}{453-12}
		\edge{452-13}{442-13}
		\edge{452-13}{453-13}
		\edge{452-14}{442-14}
		\edge{452-14}{453-14}
		\edge{452-15}{442-15}
		\edge{452-15}{453-15}
		\edge{452-16}{442-16}
		\edge{452-16}{453-16}
		\edge{452-17}{442-17}
		\edge{452-17}{453-17}
		\edge{453-1}{443-1}
		\edge{453-1}{4530}
		\edge{453-11}{443-11}
		\edge{453-11}{45301}
		\edge{453-12}{443-12}
		\edge{453-12}{45302}
		\edge{453-13}{443-13}
		\edge{453-13}{45303}
		\edge{453-14}{443-14}
		\edge{453-14}{45304}
		\edge{453-15}{443-15}
		\edge{453-15}{45305}
		\edge{453-16}{443-16}
		\edge{453-16}{45306}
		\edge{453-17}{443-17}
		\edge{453-17}{45307}
		\edge{4530}{530-31}
		\edge{4530}{4430}
		\edge{45301}{530-32}
		\edge{45301}{44301}
		\edge{45302}{530-33}
		\edge{45302}{44302}
		\edge{45303}{530-34}
		\edge{45303}{44303}
		\edge{45304}{530-35}
		\edge{45304}{44304}
		\edge{45305}{530-36}
		\edge{45305}{44305}
		\edge{45306}{530-37}
		\edge{45306}{44306}
		\edge{45307}{530-3}
		\edge{45307}{44307}

		%14th and last ring
		\roundnode{540-4}(213.14,0)
		\roundnode{540-41}(150.71,150.71)
		\roundnode{540-42}(0,213.14)
		\roundnode{540-43}(-150.71,150.71)
		\roundnode{540-44}(-213.14,0)
		\roundnode{540-45}(-150.71,-150.71)
		\roundnode{540-46}(0,-213.14)
		\roundnode{540-47}(150.71,-150.71)
		\roundnode{541-4}(213.14,20)[\b]
		\roundnode{541-41}(136.57,164.85)[\b]
		\roundnode{541-42}(-20,213.14)[\b]
		\roundnode{541-43}(-164.85,136.57)[\b]
		\roundnode{541-44}(-213.14,-20)[\b]
		\roundnode{541-45}(-136.57,-164.85)[\b]
		\roundnode{541-46}(20,-213.14)[\b]
		\roundnode{541-47}(164.85,-136.57)[\b]
		\roundnode{551-3}(213.14,48.28)[\b]
		\roundnode{551-31}(116.57,184.85)[\b]
		\roundnode{551-32}(-48.28,213.14)[\b]
		\roundnode{551-33}(-184.85,116.57)[\b]
		\roundnode{551-34}(-213.14,-48.28)[\b]
		\roundnode{551-35}(-116.57,-184.85)[\b]
		\roundnode{551-36}(48.28,-213.14)[\b]
		\roundnode{551-37}(184.85,-116.57)[\b]
		\roundnode{551-2}(198.99,62.43)
		\roundnode{551-21}(96.57,184.85)
		\roundnode{551-22}(-62.43,198.99)
		\roundnode{551-23}(-184.85,96.57)
		\roundnode{551-24}(-198.99,-62.43)
		\roundnode{551-25}(-96.57,-184.85)
		\roundnode{551-26}(62.43,-198.99)
		\roundnode{551-27}(184.85,-96.57)
		\roundnode{552-2}(198.99,82.43)
		\roundnode{552-21}(82.43,198.99)
		\roundnode{552-22}(-82.43,198.99)
		\roundnode{552-23}(-198.99,82.43)
		\roundnode{552-24}(-198.99,-82.43)
		\roundnode{552-25}(-82.43,-198.99)
		\roundnode{552-26}(82.43,-198.99)
		\roundnode{552-27}(198.99,-82.43)
		\roundnode{552-1}(184.85,96.57)
		\roundnode{552-11}(62.43,198.99)
		\roundnode{552-12}(-96.57,184.85)
		\roundnode{552-13}(-198.99,62.43)
		\roundnode{552-14}(-184.85,-96.57)
		\roundnode{552-15}(-62.43,-198.99)
		\roundnode{552-16}(96.57,-184.85)
		\roundnode{552-17}(198.99,-62.43)
		\roundnode{553-1}(184.85,116.57)[\b]
		\roundnode{553-11}(48.28,213.14)[\b]
		\roundnode{553-12}(-116.57,184.85)[\b]
		\roundnode{553-13}(-213.14,48.28)[\b]
		\roundnode{553-14}(-184.85,-116.57)[\b]
		\roundnode{553-15}(-48.28,-213.14)[\b]
		\roundnode{553-16}(116.57,-184.85)[\b]
		\roundnode{553-17}(213.14,-48.28)[\b]
		\roundnode{454-1}(164.85,136.57)[\b]
		\roundnode{454-11}(20,213.14)[\b]
		\roundnode{454-12}(-136.57,164.85)[\b]
		\roundnode{454-13}(-213.14,20)[\b]
		\roundnode{454-14}(-164.85,-136.57)[\b]
		\roundnode{454-15}(-20,-213.14)[\b]
		\roundnode{454-16}(136.57,-164.85)[\b]
		\roundnode{454-17}(213.14,-20)[\b]
		\edge{540-4}{540-3}
		\edge{540-4}{541-4}
		\edge{540-4}{45307}
		\edge{540-41}{540-31}
		\edge{540-41}{541-41}
		\edge{540-41}{4530}
		\edge{540-42}{540-32}
		\edge{540-42}{541-42}
		\edge{540-42}{45301}
		\edge{540-43}{540-33}
		\edge{540-43}{541-43}
		\edge{540-43}{45302}
		\edge{540-44}{540-34}
		\edge{540-44}{541-44}
		\edge{540-44}{45303}
		\edge{540-45}{540-35}
		\edge{540-45}{541-45}
		\edge{540-45}{45304}
		\edge{540-46}{540-36}
		\edge{540-46}{541-46}
		\edge{540-46}{45305}
		\edge{540-47}{540-37}
		\edge{540-47}{541-47}
		\edge{540-47}{45306}
		\edge{541-4}{541-3}
		\edge{541-41}{541-31}
		\edge{541-42}{541-32}
		\edge{541-43}{541-33}
		\edge{541-44}{541-34}
		\edge{541-45}{541-35}
		\edge{541-46}{541-36}
		\edge{541-47}{541-37}
		\edge{551-3}{541-3}
		\edge{551-3}{551-2}
		\edge{551-31}{541-31}
		\edge{551-31}{551-21}
		\edge{551-32}{541-32}
		\edge{551-32}{551-22}
		\edge{551-33}{541-33}
		\edge{551-33}{551-23}
		\edge{551-34}{541-34}
		\edge{551-34}{551-24}
		\edge{551-35}{541-35}
		\edge{551-35}{551-25}
		\edge{551-36}{541-36}
		\edge{551-36}{551-26}
		\edge{551-37}{541-37}
		\edge{551-37}{551-27}
		\edge{551-2}{541-2}
		\edge{551-2}{552-2}
		\edge{551-21}{541-21}
		\edge{551-21}{552-21}
		\edge{551-22}{541-22}
		\edge{551-22}{552-22}
		\edge{551-23}{541-23}
		\edge{551-23}{552-23}
		\edge{551-24}{541-24}
		\edge{551-24}{552-24}
		\edge{551-25}{541-25}
		\edge{551-25}{552-25}
		\edge{551-26}{541-26}
		\edge{551-26}{552-26}
		\edge{551-27}{541-27}
		\edge{551-27}{552-27}
		\edge{552-2}{542-2}
		\edge{552-2}{452-2}
		\edge{552-2}{552-1}
		\edge{552-21}{542-21}
		\edge{552-21}{452-21}
		\edge{552-21}{552-11}
		\edge{552-22}{542-22}
		\edge{552-22}{452-22}
		\edge{552-22}{552-12}
		\edge{552-23}{542-23}
		\edge{552-23}{452-23}
		\edge{552-23}{552-13}
		\edge{552-24}{542-24}
		\edge{552-24}{452-24}
		\edge{552-24}{552-14}
		\edge{552-25}{542-25}
		\edge{552-25}{452-25}
		\edge{552-25}{552-15}
		\edge{552-26}{542-26}
		\edge{552-26}{452-26}
		\edge{552-26}{552-16}
		\edge{552-27}{542-27}
		\edge{552-27}{452-27}
		\edge{552-27}{552-17}
		\edge{552-1}{452-1}
		\edge{552-1}{553-1}
		\edge{552-11}{452-11}
		\edge{552-11}{553-11}
		\edge{552-12}{452-12}
		\edge{552-12}{553-12}
		\edge{552-13}{452-13}
		\edge{552-13}{553-13}
		\edge{552-14}{452-14}
		\edge{552-14}{553-14}
		\edge{552-15}{452-15}
		\edge{552-15}{553-15}
		\edge{552-16}{452-16}
		\edge{552-16}{553-16}
		\edge{552-17}{452-17}
		\edge{552-17}{553-17}
		\edge{553-1}{453-1}
		\edge{553-11}{453-11}
		\edge{553-12}{453-12}
		\edge{553-13}{453-13}
		\edge{553-14}{453-14}
		\edge{553-15}{453-15}
		\edge{553-16}{453-16}
		\edge{553-17}{453-17}
		\edge{454-1}{453-1}
		\edge{454-1}{540-41}
		\edge{454-11}{453-11}
		\edge{454-11}{540-42}
		\edge{454-12}{453-12}
		\edge{454-12}{540-43}
		\edge{454-13}{453-13}
		\edge{454-13}{540-44}
		\edge{454-14}{453-14}
		\edge{454-14}{540-45}
		\edge{454-15}{453-15}
		\edge{454-15}{540-46}
		\edge{454-16}{453-16}
		\edge{454-16}{540-47}
		\edge{454-17}{453-17}
		\edge{454-17}{540-4}
	\end{graph}

==> colouring.tex <==
\def\ctwo{\graphnodecolour(1,1,0)}
\def\cthree{\graphnodecolour(0,0,1)}
\def\cfour{\graphnodecolour(1,0,0)}
\def\cfive{\graphnodecolour{0.5}}
\def\csix{\graphnodecolour(0,1,0)}		
\setlength{\unitlength}{0.41pt}

\begin{graph}(400,400)(-200,-200)
	\graphnodesize{8}
	\graphnodecolour{0}
	\graphlinewidth{0.5}

	%row -10
	\roundnode{-10-10}(-200,-200)[\cfive]
	\roundnode{-9-10}(-180,-200)[\csix]
	\roundnode{-8-10}(-160,-200)
	\roundnode{-7-10}(-140,-200)[\ctwo]
	\roundnode{-6-10}(-120,-200)[\cthree]
	\roundnode{-5-10}(-100,-200)[\cfour]
	\roundnode{-4-10}(-80,-200)[\cfive]
	\roundnode{-3-10}(-60,-200)[\csix]
	\roundnode{-2-10}(-40,-200)
	\roundnode{-1-10}(-20,-200)[\ctwo]
	\roundnode{0-10}(0,-200)[\cthree]
	\roundnode{1-10}(20,-200)[\cfour]
	\roundnode{2-10}(40,-200)[\cfive]
	\roundnode{3-10}(60,-200)[\csix]
	\roundnode{4-10}(80,-200)
	\roundnode{5-10}(100,-200)[\ctwo]
	\roundnode{6-10}(120,-200)[\cthree]
	\roundnode{7-10}(140,-200)[\cfour]
	\roundnode{8-10}(160,-200)[\cfive]
	\roundnode{9-10}(180,-200)[\csix]
	\roundnode{10-10}(200,-200)
	%row -9
	\roundnode{-10-9}(-200,-180)[\cthree]
	\roundnode{-9-9}(-180,-180)[\cfour]
	\roundnode{-8-9}(-160,-180)[\cfive]
	\roundnode{-7-9}(-140,-180)[\csix]
	\roundnode{-6-9}(-120,-180)
	\roundnode{-5-9}(-100,-180)[\ctwo]
	\roundnode{-4-9}(-80,-180)[\cthree]
	\roundnode{-3-9}(-60,-180)[\cfour]
	\roundnode{-2-9}(-40,-180)[\cfive]
	\roundnode{-1-9}(-20,-180)[\csix]
	\roundnode{0-9}(0,-180)
	\roundnode{1-9}(20,-180)[\ctwo]
	\roundnode{2-9}(40,-180)[\cthree]
	\roundnode{3-9}(60,-180)[\cfour]
	\roundnode{4-9}(80,-180)[\cfive]
	\roundnode{5-9}(100,-180)[\csix]
	\roundnode{6-9}(120,-180)
	\roundnode{7-9}(140,-180)[\ctwo]
	\roundnode{8-9}(160,-180)[\cthree]
	\roundnode{9-9}(180,-180)[\cfour]
	\roundnode{10-9}(200,-180)[\cfive]
	%row -8
	\roundnode{-10-8}(-200,-160)
	\roundnode{-9-8}(-180,-160)[\ctwo]
	\roundnode{-8-8}(-160,-160)[\cthree]
	\roundnode{-7-8}(-140,-160)[\cfour]
	\roundnode{-6-8}(-120,-160)[\cfive]
	\roundnode{-5-8}(-100,-160)[\csix]
	\roundnode{-4-8}(-80,-160)
	\roundnode{-3-8}(-60,-160)[\ctwo]
	\roundnode{-2-8}(-40,-160)[\cthree]
	\roundnode{-1-8}(-20,-160)[\cfour]
	\roundnode{0-8}(0,-160)[\cfive]
	\roundnode{1-8}(20,-160)[\csix]
	\roundnode{2-8}(40,-160)
	\roundnode{3-8}(60,-160)[\ctwo]
	\roundnode{4-8}(80,-160)[\cthree]
	\roundnode{5-8}(100,-160)[\cfour]
	\roundnode{6-8}(120,-160)[\cfive]
	\roundnode{7-8}(140,-160)[\csix]
	\roundnode{8-8}(160,-160)
	\roundnode{9-8}(180,-160)[\ctwo]
	\roundnode{10-8}(200,-160)[\cthree]
	%row -7
	\roundnode{-10-7}(-200,-140)[\cfive]
	\roundnode{-9-7}(-180,-140)[\csix]
	\roundnode{-8-7}(-160,-140)
	\roundnode{-7-7}(-140,-140)[\ctwo]
	\roundnode{-6-7}(-120,-140)[\cthree]
	\roundnode{-5-7}(-100,-140)[\cfour]
	\roundnode{-4-7}(-80,-140)[\cfive]
	\roundnode{-3-7}(-60,-140)[\csix]
	\roundnode{-2-7}(-40,-140)
	\roundnode{-1-7}(-20,-140)[\ctwo]
	\roundnode{0-7}(0,-140)[\cthree]
	\roundnode{1-7}(20,-140)[\cfour]
	\roundnode{2-7}(40,-140)[\cfive]
	\roundnode{3-7}(60,-140)[\csix]
	\roundnode{4-7}(80,-140)
	\roundnode{5-7}(100,-140)[\ctwo]
	\roundnode{6-7}(120,-140)[\cthree]
	\roundnode{7-7}(140,-140)[\cfour]
	\roundnode{8-7}(160,-140)[\cfive]
	\roundnode{9-7}(180,-140)[\csix]
	\roundnode{10-7}(200,-140)
	%row -6
	\roundnode{-10-6}(-200,-120)[\cthree]
	\roundnode{-9-6}(-180,-120)[\cfour]
	\roundnode{-8-6}(-160,-120)[\cfive]
	\roundnode{-7-6}(-140,-120)[\csix]
	\roundnode{-6-6}(-120,-120)
	\roundnode{-5-6}(-100,-120)[\ctwo]
	\roundnode{-4-6}(-80,-120)[\cthree]
	\roundnode{-3-6}(-60,-120)[\cfour]
	\roundnode{-2-6}(-40,-120)[\cfive]
	\roundnode{-1-6}(-20,-120)[\csix]
	\roundnode{0-6}(0,-120)
	\roundnode{1-6}(20,-120)[\ctwo]
	\roundnode{2-6}(40,-120)[\cthree]
	\roundnode{3-6}(60,-120)[\cfour]
	\roundnode{4-6}(80,-120)[\cfive]
	\roundnode{5-6}(100,-120)[\csix]
	\roundnode{6-6}(120,-120)
	\roundnode{7-6}(140,-120)[\ctwo]
	\roundnode{8-6}(160,-120)[\cthree]
	\roundnode{9-6}(180,-120)[\cfour]
	\roundnode{10-6}(200,-120)[\cfive]
	%row -5
	\roundnode{-10-5}(-200,-100)
	\roundnode{-9-5}(-180,-100)[\ctwo]
	\roundnode{-8-5}(-160,-100)[\cthree]
	\roundnode{-7-5}(-140,-100)[\cfour]
	\roundnode{-6-5}(-120,-100)[\cfive]
	\roundnode{-5-5}(-100,-100)[\csix]
	\roundnode{-4-5}(-80,-100)
	\roundnode{-3-5}(-60,-100)[\ctwo]
	\roundnode{-2-5}(-40,-100)[\cthree]
	\roundnode{-1-5}(-20,-100)[\cfour]
	\roundnode{0-5}(0,-100)[\cfive]
	\roundnode{1-5}(20,-100)[\csix]
	\roundnode{2-5}(40,-100)
	\roundnode{3-5}(60,-100)[\ctwo]
	\roundnode{4-5}(80,-100)[\cthree]
	\roundnode{5-5}(100,-100)[\cfour]
	\roundnode{6-5}(120,-100)[\cfive]
	\roundnode{7-5}(140,-100)[\csix]
	\roundnode{8-5}(160,-100)
	\roundnode{9-5}(180,-100)[\ctwo]
	\roundnode{10-5}(200,-100)[\cthree]
	%row -4
	\roundnode{-10-4}(-200,-80)[\cfive]
	\roundnode{-9-4}(-180,-80)[\csix]
	\roundnode{-8-4}(-160,-80)
	\roundnode{-7-4}(-140,-80)[\ctwo]
	\roundnode{-6-4}(-120,-80)[\cthree]
	\roundnode{-5-4}(-100,-80)[\cfour]
	\roundnode{-4-4}(-80,-80)[\cfive]
	\roundnode{-3-4}(-60,-80)[\csix]
	\roundnode{-2-4}(-40,-80)
	\roundnode{-1-4}(-20,-80)[\ctwo]
	\roundnode{0-4}(0,-80)[\cthree]
	\roundnode{1-4}(20,-80)[\cfour]
	\roundnode{2-4}(40,-80)[\cfive]
	\roundnode{3-4}(60,-80)[\csix]
	\roundnode{4-4}(80,-80)
	\roundnode{5-4}(100,-80)[\ctwo]
	\roundnode{6-4}(120,-80)[\cthree]
	\roundnode{7-4}(140,-80)[\cfour]
	\roundnode{8-4}(160,-80)[\cfive]
	\roundnode{9-4}(180,-80)[\csix]
	\roundnode{10-4}(200,-80)
	%row -3
	\roundnode{-10-3}(-200,-60)[\cthree]
	\roundnode{-9-3}(-180,-60)[\cfour]
	\roundnode{-8-3}(-160,-60)[\cfive]
	\roundnode{-7-3}(-140,-60)[\csix]
	\roundnode{-6-3}(-120,-60)
	\roundnode{-5-3}(-100,-60)[\ctwo]
	\roundnode{-4-3}(-80,-60)[\cthree]
	\roundnode{-3-3}(-60,-60)[\cfour]
	\roundnode{-2-3}(-40,-60)[\cfive]
	\roundnode{-1-3}(-20,-60)[\csix]
	\roundnode{0-3}(0,-60)
	\roundnode{1-3}(20,-60)[\ctwo]
	\roundnode{2-3}(40,-60)[\cthree]
	\roundnode{3-3}(60,-60)[\cfour]
	\roundnode{4-3}(80,-60)[\cfive]
	\roundnode{5-3}(100,-60)[\csix]
	\roundnode{6-3}(120,-60)
	\roundnode{7-3}(140,-60)[\ctwo]
	\roundnode{8-3}(160,-60)[\cthree]
	\roundnode{9-3}(180,-60)[\cfour]
	\roundnode{10-3}(200,-60)[\cfive]
	%row -2
	\roundnode{-10-2}(-200,-40)
	\roundnode{-9-2}(-180,-40)[\ctwo]
	\roundnode{-8-2}(-160,-40)[\cthree]
	\roundnode{-7-2}(-140,-40)[\cfour]
	\roundnode{-6-2}(-120,-40)[\cfive]
	\roundnode{-5-2}(-100,-40)[\csix]
	\roundnode{-4-2}(-80,-40)
	\roundnode{-3-2}(-60,-40)[\ctwo]
	\roundnode{-2-2}(-40,-40)[\cthree]
	\roundnode{-1-2}(-20,-40)[\cfour]
	\roundnode{0-2}(0,-40)[\cfive]
	\roundnode{1-2}(20,-40)[\csix]
	\roundnode{2-2}(40,-40)
	\roundnode{3-2}(60,-40)[\ctwo]
	\roundnode{4-2}(80,-40)[\cthree]
	\roundnode{5-2}(100,-40)[\cfour]
	\roundnode{6-2}(120,-40)[\cfive]
	\roundnode{7-2}(140,-40)[\csix]
	\roundnode{8-2}(160,-40)
	\roundnode{9-2}(180,-40)[\ctwo]
	\roundnode{10-2}(200,-40)[\cthree]
	%row -1
	\roundnode{-10-1}(-200,-20)[\cfive]
	\roundnode{-9-1}(-180,-20)[\csix]
	\roundnode{-8-1}(-160,-20)
	\roundnode{-7-1}(-140,-20)[\ctwo]
	\roundnode{-6-1}(-120,-20)[\cthree]
	\roundnode{-5-1}(-100,-20)[\cfour]
	\roundnode{-4-1}(-80,-20)[\cfive]
	\roundnode{-3-1}(-60,-20)[\csix]
	\roundnode{-2-1}(-40,-20)
	\roundnode{-1-1}(-20,-20)[\ctwo]
	\roundnode{0-1}(0,-20)[\cthree]
	\roundnode{1-1}(20,-20)[\cfour]
	\roundnode{2-1}(40,-20)[\cfive]
	\roundnode{3-1}(60,-20)[\csix]
	\roundnode{4-1}(80,-20)
	\roundnode{5-1}(100,-20)[\ctwo]
	\roundnode{6-1}(120,-20)[\cthree]
	\roundnode{7-1}(140,-20)[\cfour]
	\roundnode{8-1}(160,-20)[\cfive]
	\roundnode{9-1}(180,-20)[\csix]
	\roundnode{10-1}(200,-20)
	%row 0
	\roundnode{-100}(-200,0)[\cthree]
	\roundnode{-90}(-180,0)[\cfour]
	\roundnode{-80}(-160,0)[\cfive]
	\roundnode{-70}(-140,0)[\csix]
	\roundnode{-60}(-120,0)
	\roundnode{-50}(-100,0)[\ctwo]
	\roundnode{-40}(-80,0)[\cthree]
	\roundnode{-30}(-60,0)[\cfour]
	\roundnode{-20}(-40,0)[\cfive]
	\roundnode{-10}(-20,0)[\csix]
	\roundnode{origin}(0,0)[\graphnodesize{16}\graphnodecolour{1}]
	\roundnode{00}(0,0)
	\roundnode{10}(20,0)[\ctwo]
	\roundnode{20}(40,0)[\cthree]
	\roundnode{30}(60,0)[\cfour]
	\roundnode{40}(80,0)[\cfive]
	\roundnode{50}(100,0)[\csix]
	\roundnode{60}(120,0)
	\roundnode{70}(140,0)[\ctwo]
	\roundnode{80}(160,0)[\cthree]
	\roundnode{90}(180,0)[\cfour]
	\roundnode{100}(200,0)[\cfive]
	%row 1
	\roundnode{-101}(-200,20)
	\roundnode{-91}(-180,20)[\ctwo]
	\roundnode{-81}(-160,20)[\cthree]
	\roundnode{-71}(-140,20)[\cfour]
	\roundnode{-61}(-120,20)[\cfive]
	\roundnode{-51}(-100,20)[\csix]
	\roundnode{-41}(-80,20)
	\roundnode{-31}(-60,20)[\ctwo]
	\roundnode{-21}(-40,20)[\cthree]
	\roundnode{-11}(-20,20)[\cfour]
	\roundnode{01}(0,20)[\cfive]
	\roundnode{11}(20,20)[\csix]
	\roundnode{21}(40,20)
	\roundnode{31}(60,20)[\ctwo]
	\roundnode{41}(80,20)[\cthree]
	\roundnode{51}(100,20)[\cfour]
	\roundnode{61}(120,20)[\cfive]
	\roundnode{71}(140,20)[\csix]
	\roundnode{81}(160,20)
	\roundnode{91}(180,20)[\ctwo]
	\roundnode{101}(200,20)[\cthree]
	%row 2
	\roundnode{-102}(-200,40)[\cfive]
	\roundnode{-92}(-180,40)[\csix]
	\roundnode{-82}(-160,40)
	\roundnode{-72}(-140,40)[\ctwo]
	\roundnode{-62}(-120,40)[\cthree]
	\roundnode{-52}(-100,40)[\cfour]
	\roundnode{-42}(-80,40)[\cfive]
	\roundnode{-32}(-60,40)[\csix]
	\roundnode{-22}(-40,40)
	\roundnode{-12}(-20,40)[\ctwo]
	\roundnode{02}(0,40)[\cthree]
	\roundnode{12}(20,40)[\cfour]
	\roundnode{22}(40,40)[\cfive]
	\roundnode{32}(60,40)[\csix]
	\roundnode{42}(80,40)
	\roundnode{52}(100,40)[\ctwo]
	\roundnode{62}(120,40)[\cthree]
	\roundnode{72}(140,40)[\cfour]
	\roundnode{82}(160,40)[\cfive]
	\roundnode{92}(180,40)[\csix]
	\roundnode{102}(200,40)
	%row 3
	\roundnode{-103}(-200,60)[\cthree]
	\roundnode{-93}(-180,60)[\cfour]
	\roundnode{-83}(-160,60)[\cfive]
	\roundnode{-73}(-140,60)[\csix]
	\roundnode{-63}(-120,60)
	\roundnode{-53}(-100,60)[\ctwo]
	\roundnode{-43}(-80,60)[\cthree]
	\roundnode{-33}(-60,60)[\cfour]
	\roundnode{-23}(-40,60)[\cfive]
	\roundnode{-13}(-20,60)[\csix]
	\roundnode{03}(0,60)
	\roundnode{13}(20,60)[\ctwo]
	\roundnode{23}(40,60)[\cthree]
	\roundnode{33}(60,60)[\cfour]
	\roundnode{43}(80,60)[\cfive]
	\roundnode{53}(100,60)[\csix]
	\roundnode{63}(120,60)
	\roundnode{73}(140,60)[\ctwo]
	\roundnode{83}(160,60)[\cthree]
	\roundnode{93}(180,60)[\cfour]
	\roundnode{103}(200,60)[\cfive]
	%row 4
	\roundnode{-104}(-200,80)
	\roundnode{-94}(-180,80)[\ctwo]
	\roundnode{-84}(-160,80)[\cthree]
	\roundnode{-74}(-140,80)[\cfour]
	\roundnode{-64}(-120,80)[\cfive]
	\roundnode{-54}(-100,80)[\csix]
	\roundnode{-44}(-80,80)
	\roundnode{-34}(-60,80)[\ctwo]
	\roundnode{-24}(-40,80)[\cthree]
	\roundnode{-14}(-20,80)[\cfour]
	\roundnode{04}(0,80)[\cfive]
	\roundnode{14}(20,80)[\csix]
	\roundnode{24}(40,80)
	\roundnode{34}(60,80)[\ctwo]
	\roundnode{44}(80,80)[\cthree]
	\roundnode{54}(100,80)[\cfour]
	\roundnode{64}(120,80)[\cfive]
	\roundnode{74}(140,80)[\csix]
	\roundnode{84}(160,80)
	\roundnode{94}(180,80)[\ctwo]
	\roundnode{104}(200,80)[\cthree]
	%row 5
	\roundnode{-105}(-200,100)[\cfive]
	\roundnode{-95}(-180,100)[\csix]
	\roundnode{-85}(-160,100)
	\roundnode{-75}(-140,100)[\ctwo]
	\roundnode{-65}(-120,100)[\cthree]
	\roundnode{-55}(-100,100)[\cfour]
	\roundnode{-45}(-80,100)[\cfive]
	\roundnode{-35}(-60,100)[\csix]
	\roundnode{-25}(-40,100)
	\roundnode{-15}(-20,100)[\ctwo]
	\roundnode{05}(0,100)[\cthree]
	\roundnode{15}(20,100)[\cfour]
	\roundnode{25}(40,100)[\cfive]
	\roundnode{35}(60,100)[\csix]
	\roundnode{45}(80,100)
	\roundnode{55}(100,100)[\ctwo]
	\roundnode{65}(120,100)[\cthree]
	\roundnode{75}(140,100)[\cfour]
	\roundnode{85}(160,100)[\cfive]
	\roundnode{95}(180,100)[\csix]
	\roundnode{105}(200,100)
	%row 6
	\roundnode{-106}(-200,120)[\cthree]
	\roundnode{-96}(-180,120)[\cfour]
	\roundnode{-86}(-160,120)[\cfive]
	\roundnode{-76}(-140,120)[\csix]
	\roundnode{-66}(-120,120)
	\roundnode{-56}(-100,120)[\ctwo]
	\roundnode{-46}(-80,120)[\cthree]
	\roundnode{-36}(-60,120)[\cfour]
	\roundnode{-26}(-40,120)[\cfive]
	\roundnode{-16}(-20,120)[\csix]
	\roundnode{06}(0,120)
	\roundnode{16}(20,120)[\ctwo]
	\roundnode{26}(40,120)[\cthree]
	\roundnode{36}(60,120)[\cfour]
	\roundnode{46}(80,120)[\cfive]
	\roundnode{56}(100,120)[\csix]
	\roundnode{66}(120,120)
	\roundnode{76}(140,120)[\ctwo]
	\roundnode{86}(160,120)[\cthree]
	\roundnode{96}(180,120)[\cfour]
	\roundnode{106}(200,120)[\cfive]
	%row 7
	\roundnode{-107}(-200,140)
	\roundnode{-97}(-180,140)[\ctwo]
	\roundnode{-87}(-160,140)[\cthree]
	\roundnode{-77}(-140,140)[\cfour]
	\roundnode{-67}(-120,140)[\cfive]
	\roundnode{-57}(-100,140)[\csix]
	\roundnode{-47}(-80,140)
	\roundnode{-37}(-60,140)[\ctwo]
	\roundnode{-27}(-40,140)[\cthree]
	\roundnode{-17}(-20,140)[\cfour]
	\roundnode{07}(0,140)[\cfive]
	\roundnode{17}(20,140)[\csix]
	\roundnode{27}(40,140)
	\roundnode{37}(60,140)[\ctwo]
	\roundnode{47}(80,140)[\cthree]
	\roundnode{57}(100,140)[\cfour]
	\roundnode{67}(120,140)[\cfive]
	\roundnode{77}(140,140)[\csix]
	\roundnode{87}(160,140)
	\roundnode{97}(180,140)[\ctwo]
	\roundnode{107}(200,140)[\cthree]
	%row 8
	\roundnode{-108}(-200,160)[\cfive]
	\roundnode{-98}(-180,160)[\csix]
	\roundnode{-88}(-160,160)
	\roundnode{-78}(-140,160)[\ctwo]
	\roundnode{-68}(-120,160)[\cthree]
	\roundnode{-58}(-100,160)[\cfour]
	\roundnode{-48}(-80,160)[\cfive]
	\roundnode{-38}(-60,160)[\csix]
	\roundnode{-28}(-40,160)
	\roundnode{-18}(-20,160)[\ctwo]
	\roundnode{08}(0,160)[\cthree]
	\roundnode{18}(20,160)[\cfour]
	\roundnode{28}(40,160)[\cfive]
	\roundnode{38}(60,160)[\csix]
	\roundnode{48}(80,160)
	\roundnode{58}(100,160)[\ctwo]
	\roundnode{68}(120,160)[\cthree]
	\roundnode{78}(140,160)[\cfour]
	\roundnode{88}(160,160)[\cfive]
	\roundnode{98}(180,160)[\csix]
	\roundnode{108}(200,160)
	%row 9
	\roundnode{-109}(-200,180)[\cthree]
	\roundnode{-99}(-180,180)[\cfour]
	\roundnode{-89}(-160,180)[\cfive]
	\roundnode{-79}(-140,180)[\csix]
	\roundnode{-69}(-120,180)
	\roundnode{-59}(-100,180)[\ctwo]
	\roundnode{-49}(-80,180)[\cthree]
	\roundnode{-39}(-60,180)[\cfour]
	\roundnode{-29}(-40,180)[\cfive]
	\roundnode{-19}(-20,180)[\csix]
	\roundnode{09}(0,180)
	\roundnode{19}(20,180)[\ctwo]
	\roundnode{29}(40,180)[\cthree]
	\roundnode{39}(60,180)[\cfour]
	\roundnode{49}(80,180)[\cfive]
	\roundnode{59}(100,180)[\csix]
	\roundnode{69}(120,180)
	\roundnode{79}(140,180)[\ctwo]
	\roundnode{89}(160,180)[\cthree]
	\roundnode{99}(180,180)[\cfour]
	\roundnode{109}(200,180)[\cfive]
	%row 10
	\roundnode{-1010}(-200,200)
	\roundnode{-910}(-180,200)[\ctwo]
	\roundnode{-810}(-160,200)[\cthree]
	\roundnode{-710}(-140,200)[\cfour]
	\roundnode{-610}(-120,200)[\cfive]
	\roundnode{-510}(-100,200)[\csix]
	\roundnode{-410}(-80,200)
	\roundnode{-310}(-60,200)[\ctwo]
	\roundnode{-210}(-40,200)[\cthree]
	\roundnode{-110}(-20,200)[\cfour]
	\roundnode{010}(0,200)[\cfive]
	\roundnode{110}(20,200)[\csix]
	\roundnode{210}(40,200)
	\roundnode{310}(60,200)[\ctwo]
	\roundnode{410}(80,200)[\cthree]
	\roundnode{510}(100,200)[\cfour]
	\roundnode{610}(120,200)[\cfive]
	\roundnode{710}(140,200)[\csix]
	\roundnode{810}(160,200)
	\roundnode{910}(180,200)[\ctwo]
	\roundnode{1010}(200,200)[\cthree]
\end{graph}




==> exoneb.tex <==
\def\b{\graphnodecolour{0}}
\def\ctwo{\graphnodecolour(1,1,0)}
\def\cthree{\graphnodecolour(0,0,1)}
\def\cfour{\graphnodecolour(1,0,0)}
\def\cfive{\graphnodecolour{0.5}}
\def\csix{\graphnodecolour(0,1,0)}
\setlength{\unitlength}{0.39pt}

\begin{graph}(400,400)(-200,-200)
	\graphnodesize{8}
	\graphnodecolour{1}		
	\graphlinewidth{0.5}

	%row -10
	\roundnode{-10-10}(-200,-200)[\cfive]
	\roundnode{-9-10}(-180,-200)
	\roundnode{-8-10}(-160,-200)
	\roundnode{-7-10}(-140,-200)
	\roundnode{-6-10}(-120,-200)
	\roundnode{-5-10}(-100,-200)[\cfour]
	\roundnode{-4-10}(-80,-200)
	\roundnode{-3-10}(-60,-200)
	\roundnode{-2-10}(-40,-200)
	\roundnode{-1-10}(-20,-200)
	\roundnode{0-10}(0,-200)[\cthree]
	\roundnode{1-10}(20,-200)
	\roundnode{2-10}(40,-200)
	\roundnode{3-10}(60,-200)
	\roundnode{4-10}(80,-200)
	\roundnode{5-10}(100,-200)[\ctwo]
	\roundnode{6-10}(120,-200)
	\roundnode{7-10}(140,-200)
	\roundnode{8-10}(160,-200)
	\roundnode{9-10}(180,-200)
	\roundnode{10-10}(200,-200)[\b]
	%row -9
	\roundnode{-10-9}(-200,-180)
	\roundnode{-9-9}(-180,-180)
	\roundnode{-8-9}(-160,-180)
	\roundnode{-7-9}(-140,-180)[\csix]
	\roundnode{-6-9}(-120,-180)
	\roundnode{-5-9}(-100,-180)
	\roundnode{-4-9}(-80,-180)
	\roundnode{-3-9}(-60,-180)
	\roundnode{-2-9}(-40,-180)[\cfive]
	\roundnode{-1-9}(-20,-180)
	\roundnode{0-9}(0,-180)
	\roundnode{1-9}(20,-180)
	\roundnode{2-9}(40,-180)
	\roundnode{3-9}(60,-180)[\cfour]
	\roundnode{4-9}(80,-180)
	\roundnode{5-9}(100,-180)	
	\roundnode{6-9}(120,-180)
	\roundnode{7-9}(140,-180)
	\roundnode{8-9}(160,-180)[\cthree]
	\roundnode{9-9}(180,-180)
	\roundnode{10-9}(200,-180)
	%row -8
	\roundnode{-10-8}(-200,-160)
	\roundnode{-9-8}(-180,-160)[\ctwo]
	\roundnode{-8-8}(-160,-160)
	\roundnode{-7-8}(-140,-160)
	\roundnode{-6-8}(-120,-160)
	\roundnode{-5-8}(-100,-160)
	\roundnode{-4-8}(-80,-160)[\b]
	\roundnode{-3-8}(-60,-160)
	\roundnode{-2-8}(-40,-160)
	\roundnode{-1-8}(-20,-160)
	\roundnode{0-8}(0,-160)
	\roundnode{1-8}(20,-160)[\csix]
	\roundnode{2-8}(40,-160)
	\roundnode{3-8}(60,-160)
	\roundnode{4-8}(80,-160)
	\roundnode{5-8}(100,-160)	
	\roundnode{6-8}(120,-160)[\cfive]
	\roundnode{7-8}(140,-160)
	\roundnode{8-8}(160,-160)
	\roundnode{9-8}(180,-160)
	\roundnode{10-8}(200,-160)
	%row -7
	\roundnode{-10-7}(-200,-140)
	\roundnode{-9-7}(-180,-140)
	\roundnode{-8-7}(-160,-140)
	\roundnode{-7-7}(-140,-140)
	\roundnode{-6-7}(-120,-140)[\cthree]
	\roundnode{-5-7}(-100,-140)
	\roundnode{-4-7}(-80,-140)
	\roundnode{-3-7}(-60,-140)
	\roundnode{-2-7}(-40,-140)
	\roundnode{-1-7}(-20,-140)[\ctwo]
	\roundnode{0-7}(0,-140)
	\roundnode{1-7}(20,-140)
	\roundnode{2-7}(40,-140)
	\roundnode{3-7}(60,-140)
	\roundnode{4-7}(80,-140)[\b]
	\roundnode{5-7}(100,-140)	
	\roundnode{6-7}(120,-140)
	\roundnode{7-7}(140,-140)
	\roundnode{8-7}(160,-140)
	\roundnode{9-7}(180,-140)[\csix]
	\roundnode{10-7}(200,-140)
	%row -6
	\roundnode{-10-6}(-200,-120)
	\roundnode{-9-6}(-180,-120)
	\roundnode{-8-6}(-160,-120)[\cfive]
	\roundnode{-7-6}(-140,-120)
	\roundnode{-6-6}(-120,-120)
	\roundnode{-5-6}(-100,-120)
	\roundnode{-4-6}(-80,-120)
	\roundnode{-3-6}(-60,-120)[\cfour]
	\roundnode{-2-6}(-40,-120)
	\roundnode{-1-6}(-20,-120)
	\roundnode{0-6}(0,-120)
	\roundnode{1-6}(20,-120)
	\roundnode{2-6}(40,-120)[\cthree]
	\roundnode{3-6}(60,-120)
	\roundnode{4-6}(80,-120)
	\roundnode{5-6}(100,-120)	
	\roundnode{6-6}(120,-120)
	\roundnode{7-6}(140,-120)[\ctwo]
	\roundnode{8-6}(160,-120)
	\roundnode{9-6}(180,-120)
	\roundnode{10-6}(200,-120)
	%row -5
	\roundnode{-10-5}(-200,-100)[\b]
	\roundnode{-9-5}(-180,-100)
	\roundnode{-8-5}(-160,-100)
	\roundnode{-7-5}(-140,-100)
	\roundnode{-6-5}(-120,-100)
	\roundnode{-5-5}(-100,-100)[\csix]
	\roundnode{-4-5}(-80,-100)
	\roundnode{-3-5}(-60,-100)
	\roundnode{-2-5}(-40,-100)
	\roundnode{-1-5}(-20,-100)
	\roundnode{0-5}(0,-100)[\cfive]
	\roundnode{1-5}(20,-100)
	\roundnode{2-5}(40,-100)
	\roundnode{3-5}(60,-100)
	\roundnode{4-5}(80,-100)
	\roundnode{5-5}(100,-100)[\cfour]
	\roundnode{6-5}(120,-100)
	\roundnode{7-5}(140,-100)
	\roundnode{8-5}(160,-100)
	\roundnode{9-5}(180,-100)
	\roundnode{10-5}(200,-100)[\cthree]
	%row -4
	\roundnode{-10-4}(-200,-80)
	\roundnode{-9-4}(-180,-80)
	\roundnode{-8-4}(-160,-80)
	\roundnode{-7-4}(-140,-80)[\ctwo]
	\roundnode{-6-4}(-120,-80)
	\roundnode{-5-4}(-100,-80)
	\roundnode{-4-4}(-80,-80)
	\roundnode{-3-4}(-60,-80)
	\roundnode{-2-4}(-40,-80)[\b]
	\roundnode{-1-4}(-20,-80)
	\roundnode{0-4}(0,-80)
	\roundnode{1-4}(20,-80)
	\roundnode{2-4}(40,-80)
	\roundnode{3-4}(60,-80)[\csix]
	\roundnode{4-4}(80,-80)
	\roundnode{5-4}(100,-80)	
	\roundnode{6-4}(120,-80)
	\roundnode{7-4}(140,-80)
	\roundnode{8-4}(160,-80)[\cfive]
	\roundnode{9-4}(180,-80)
	\roundnode{10-4}(200,-80)
	%row -3
	\roundnode{-10-3}(-200,-60)
	\roundnode{-9-3}(-180,-60)[\cfour]
	\roundnode{-8-3}(-160,-60)
	\roundnode{-7-3}(-140,-60)
	\roundnode{-6-3}(-120,-60)
	\roundnode{-5-3}(-100,-60)
	\roundnode{-4-3}(-80,-60)[\cthree]
	\roundnode{-3-3}(-60,-60)
	\roundnode{-2-3}(-40,-60)
	\roundnode{-1-3}(-20,-60)
	\roundnode{0-3}(0,-60)
	\roundnode{1-3}(20,-60)[\ctwo]
	\roundnode{2-3}(40,-60)
	\roundnode{3-3}(60,-60)
	\roundnode{4-3}(80,-60)
	\roundnode{5-3}(100,-60)	
	\roundnode{6-3}(120,-60)[\b]
	\roundnode{7-3}(140,-60)
	\roundnode{8-3}(160,-60)
	\roundnode{9-3}(180,-60)
	\roundnode{10-3}(200,-60)
	%row -2
	\roundnode{-10-2}(-200,-40)
	\roundnode{-9-2}(-180,-40)
	\roundnode{-8-2}(-160,-40)
	\roundnode{-7-2}(-140,-40)
	\roundnode{-6-2}(-120,-40)[\cfive]
	\roundnode{-5-2}(-100,-40)
	\roundnode{-4-2}(-80,-40)
	\roundnode{-3-2}(-60,-40)
	\roundnode{-2-2}(-40,-40)
	\roundnode{-1-2}(-20,-40)[\cfour]
	\roundnode{0-2}(0,-40)
	\roundnode{1-2}(20,-40)
	\roundnode{2-2}(40,-40)
	\roundnode{3-2}(60,-40)
	\roundnode{4-2}(80,-40)[\cthree]
	\roundnode{5-2}(100,-40)	
	\roundnode{6-2}(120,-40)
	\roundnode{7-2}(140,-40)
	\roundnode{8-2}(160,-40)
	\roundnode{9-2}(180,-40)[\ctwo]
	\roundnode{10-2}(200,-40)
	%row -1
	\roundnode{-10-1}(-200,-20)
	\roundnode{-9-1}(-180,-20)
	\roundnode{-8-1}(-160,-20)[\b]
	\roundnode{-7-1}(-140,-20)
	\roundnode{-6-1}(-120,-20)
	\roundnode{-5-1}(-100,-20)
	\roundnode{-4-1}(-80,-20)
	\roundnode{-3-1}(-60,-20)[\csix]
	\roundnode{-2-1}(-40,-20)
	\roundnode{-1-1}(-20,-20)
	\roundnode{0-1}(0,-20)
	\roundnode{1-1}(20,-20)
	\roundnode{2-1}(40,-20)[\cfive]
	\roundnode{3-1}(60,-20)
	\roundnode{4-1}(80,-20)
	\roundnode{5-1}(100,-20)	
	\roundnode{6-1}(120,-20)
	\roundnode{7-1}(140,-20)[\cfour]
	\roundnode{8-1}(160,-20)
	\roundnode{9-1}(180,-20)
	\roundnode{10-1}(200,-20)
	%row 0
	\roundnode{-100}(-200,0)[\cthree]
	\roundnode{-90}(-180,0)
	\roundnode{-80}(-160,0)
	\roundnode{-70}(-140,0)
	\roundnode{-60}(-120,0)
	\roundnode{-50}(-100,0)[\ctwo]
	\roundnode{-40}(-80,0)
	\roundnode{-30}(-60,0)
	\roundnode{-20}(-40,0)
	\roundnode{-10}(-20,0)
	\roundnode{origin}(0,0)[\graphnodesize{16}]
	\roundnode{00}(0,0)[\b]
	\roundnode{10}(20,0)
	\roundnode{20}(40,0)
	\roundnode{30}(60,0)
	\roundnode{40}(80,0)
	\roundnode{50}(100,0)[\csix]
	\roundnode{60}(120,0)
	\roundnode{70}(140,0)
	\roundnode{80}(160,0)
	\roundnode{90}(180,0)
	\roundnode{100}(200,0)[\cfive]
	%row 1
	\roundnode{-101}(-200,20)
	\roundnode{-91}(-180,20)
	\roundnode{-81}(-160,20)
	\roundnode{-71}(-140,20)[\cfour]
	\roundnode{-61}(-120,20)
	\roundnode{-51}(-100,20)
	\roundnode{-41}(-80,20)
	\roundnode{-31}(-60,20)
	\roundnode{-21}(-40,20)[\cthree]
	\roundnode{-11}(-20,20)
	\roundnode{01}(0,20)
	\roundnode{11}(20,20)
	\roundnode{21}(40,20)
	\roundnode{31}(60,20)[\ctwo]
	\roundnode{41}(80,20)
	\roundnode{51}(100,20)	
	\roundnode{61}(120,20)
	\roundnode{71}(140,20)
	\roundnode{81}(160,20)[\b]
	\roundnode{91}(180,20)
	\roundnode{101}(200,20)
	%row 2
	\roundnode{-102}(-200,40)
	\roundnode{-92}(-180,40)[\csix]
	\roundnode{-82}(-160,40)
	\roundnode{-72}(-140,40)
	\roundnode{-62}(-120,40)
	\roundnode{-52}(-100,40)
	\roundnode{-42}(-80,40)[\cfive]
	\roundnode{-32}(-60,40)
	\roundnode{-22}(-40,40)
	\roundnode{-12}(-20,40)
	\roundnode{02}(0,40)
	\roundnode{12}(20,40)[\cfour]
	\roundnode{22}(40,40)
	\roundnode{32}(60,40)
	\roundnode{42}(80,40)
	\roundnode{52}(100,40)	
	\roundnode{62}(120,40)[\cthree]
	\roundnode{72}(140,40)
	\roundnode{82}(160,40)
	\roundnode{92}(180,40)
	\roundnode{102}(200,40)
	%row 3
	\roundnode{-103}(-200,60)
	\roundnode{-93}(-180,60)
	\roundnode{-83}(-160,60)
	\roundnode{-73}(-140,60)
	\roundnode{-63}(-120,60)[\b]
	\roundnode{-53}(-100,60)
	\roundnode{-43}(-80,60)
	\roundnode{-33}(-60,60)
	\roundnode{-23}(-40,60)
	\roundnode{-13}(-20,60)[\csix]
	\roundnode{03}(0,60)
	\roundnode{13}(20,60)
	\roundnode{23}(40,60)
	\roundnode{33}(60,60)
	\roundnode{43}(80,60)[\cfive]
	\roundnode{53}(100,60)	
	\roundnode{63}(120,60)
	\roundnode{73}(140,60)
	\roundnode{83}(160,60)
	\roundnode{93}(180,60)[\cfour]
	\roundnode{103}(200,60)
	%row 4
	\roundnode{-104}(-200,80)
	\roundnode{-94}(-180,80)
	\roundnode{-84}(-160,80)[\cthree]
	\roundnode{-74}(-140,80)
	\roundnode{-64}(-120,80)
	\roundnode{-54}(-100,80)
	\roundnode{-44}(-80,80)
	\roundnode{-34}(-60,80)[\ctwo]
	\roundnode{-24}(-40,80)
	\roundnode{-14}(-20,80)
	\roundnode{04}(0,80)
	\roundnode{14}(20,80)
	\roundnode{24}(40,80)[\b]
	\roundnode{34}(60,80)
	\roundnode{44}(80,80)
	\roundnode{54}(100,80)	
	\roundnode{64}(120,80)
	\roundnode{74}(140,80)[\csix]
	\roundnode{84}(160,80)
	\roundnode{94}(180,80)
	\roundnode{104}(200,80)
	%row 5
	\roundnode{-105}(-200,100)[\cfive]
	\roundnode{-95}(-180,100)
	\roundnode{-85}(-160,100)
	\roundnode{-75}(-140,100)
	\roundnode{-65}(-120,100)
	\roundnode{-55}(-100,100)[\cfour]
	\roundnode{-45}(-80,100)
	\roundnode{-35}(-60,100)
	\roundnode{-25}(-40,100)
	\roundnode{-15}(-20,100)
	\roundnode{05}(0,100)[\cthree]
	\roundnode{15}(20,100)
	\roundnode{25}(40,100)
	\roundnode{35}(60,100)
	\roundnode{45}(80,100)
	\roundnode{55}(100,100)[\ctwo]
	\roundnode{65}(120,100)
	\roundnode{75}(140,100)
	\roundnode{85}(160,100)
	\roundnode{95}(180,100)
	\roundnode{105}(200,100)[\b]
	%row 6
	\roundnode{-106}(-200,120)
	\roundnode{-96}(-180,120)
	\roundnode{-86}(-160,120)
	\roundnode{-76}(-140,120)[\csix]
	\roundnode{-66}(-120,120)
	\roundnode{-56}(-100,120)
	\roundnode{-46}(-80,120)
	\roundnode{-36}(-60,120)
	\roundnode{-26}(-40,120)[\cfive]
	\roundnode{-16}(-20,120)
	\roundnode{06}(0,120)
	\roundnode{16}(20,120)
	\roundnode{26}(40,120)
	\roundnode{36}(60,120)[\cfour]
	\roundnode{46}(80,120)
	\roundnode{56}(100,120)	
	\roundnode{66}(120,120)
	\roundnode{76}(140,120)
	\roundnode{86}(160,120)[\cthree]
	\roundnode{96}(180,120)
	\roundnode{106}(200,120)
	%row 7
	\roundnode{-107}(-200,140)
	\roundnode{-97}(-180,140)[\ctwo]
	\roundnode{-87}(-160,140)
	\roundnode{-77}(-140,140)
	\roundnode{-67}(-120,140)
	\roundnode{-57}(-100,140)
	\roundnode{-47}(-80,140)[\b]
	\roundnode{-37}(-60,140)
	\roundnode{-27}(-40,140)
	\roundnode{-17}(-20,140)
	\roundnode{07}(0,140)
	\roundnode{17}(20,140)[\csix]
	\roundnode{27}(40,140)
	\roundnode{37}(60,140)
	\roundnode{47}(80,140)
	\roundnode{57}(100,140)	
	\roundnode{67}(120,140)[\cfive]
	\roundnode{77}(140,140)
	\roundnode{87}(160,140)
	\roundnode{97}(180,140)
	\roundnode{107}(200,140)
	%row 8
	\roundnode{-108}(-200,160)
	\roundnode{-98}(-180,160)
	\roundnode{-88}(-160,160)
	\roundnode{-78}(-140,160)
	\roundnode{-68}(-120,160)[\cthree]
	\roundnode{-58}(-100,160)
	\roundnode{-48}(-80,160)
	\roundnode{-38}(-60,160)
	\roundnode{-28}(-40,160)
	\roundnode{-18}(-20,160)[\ctwo]
	\roundnode{08}(0,160)
	\roundnode{18}(20,160)
	\roundnode{28}(40,160)
	\roundnode{38}(60,160)
	\roundnode{48}(80,160)[\b]
	\roundnode{58}(100,160)	
	\roundnode{68}(120,160)
	\roundnode{78}(140,160)
	\roundnode{88}(160,160)
	\roundnode{98}(180,160)[\csix]
	\roundnode{108}(200,160)
	%row 9
	\roundnode{-109}(-200,180)
	\roundnode{-99}(-180,180)
	\roundnode{-89}(-160,180)[\cfive]
	\roundnode{-79}(-140,180)
	\roundnode{-69}(-120,180)
	\roundnode{-59}(-100,180)
	\roundnode{-49}(-80,180)
	\roundnode{-39}(-60,180)[\cfour]
	\roundnode{-29}(-40,180)
	\roundnode{-19}(-20,180)
	\roundnode{09}(0,180)
	\roundnode{19}(20,180)
	\roundnode{29}(40,180)[\cthree]
	\roundnode{39}(60,180)
	\roundnode{49}(80,180)
	\roundnode{59}(100,180)	
	\roundnode{69}(120,180)
	\roundnode{79}(140,180)[\ctwo]
	\roundnode{89}(160,180)
	\roundnode{99}(180,180)
	\roundnode{109}(200,180)
	%row 10
	\roundnode{-1010}(-200,200)[\b]
	\roundnode{-910}(-180,200)
	\roundnode{-810}(-160,200)
	\roundnode{-710}(-140,200)
	\roundnode{-610}(-120,200)
	\roundnode{-510}(-100,200)[\csix]
	\roundnode{-410}(-80,200)
	\roundnode{-310}(-60,200)
	\roundnode{-210}(-40,200)
	\roundnode{-110}(-20,200)
	\roundnode{010}(0,200)[\cfive]
	\roundnode{110}(20,200)
	\roundnode{210}(40,200)
	\roundnode{310}(60,200)
	\roundnode{410}(80,200)
	\roundnode{510}(100,200)[\cfour]
	\roundnode{610}(120,200)
	\roundnode{710}(140,200)
	\roundnode{810}(160,200)
	\roundnode{910}(180,200)
	\roundnode{1010}(200,200)[\cthree]
\end{graph}



==> exoneg2.tex <==
\def\b{\graphnodecolour{0}}
\setlength{\unitlength}{0.41pt}

\begin{graph}(600,400)(-300,-200)
	\graphnodesize{8}
	\graphnodecolour{1}		
	\graphlinewidth{0.5}

	%row -10
	\roundnode{-15-10}(-300,-200)
	\roundnode{-14-10}(-280,-200)
	\roundnode{-13-10}(-260,-200)
	\roundnode{-12-10}(-240,-200)
	\roundnode{-11-10}(-220,-200)
	\roundnode{-10-10}(-200,-200)
	\roundnode{-9-10}(-180,-200)
	\roundnode{-8-10}(-160,-200)
	\roundnode{-7-10}(-140,-200)
	\roundnode{-6-10}(-120,-200)
	\roundnode{-5-10}(-100,-200)
	\roundnode{-4-10}(-80,-200)
	\roundnode{-3-10}(-60,-200)
	\roundnode{-2-10}(-40,-200)
	\roundnode{-1-10}(-20,-200)
	\roundnode{0-10}(0,-200)
	\roundnode{1-10}(20,-200)
	\roundnode{2-10}(40,-200)
	\roundnode{3-10}(60,-200)
	\roundnode{4-10}(80,-200)
	\roundnode{5-10}(100,-200)
	\roundnode{6-10}(120,-200)
	\roundnode{7-10}(140,-200)
	\roundnode{8-10}(160,-200)
	\roundnode{9-10}(180,-200)
	\roundnode{10-10}(200,-200)[\b]
	\roundnode{11-10}(220,-200)
	\roundnode{12-10}(240,-200)
	\roundnode{13-10}(260,-200)
	\roundnode{14-10}(280,-200)
	\roundnode{15-10}(300,-200)
	%row -9
	\roundnode{-15-9}(-300,-180)
	\roundnode{-14-9}(-280,-180)
	\roundnode{-13-9}(-260,-180)
	\roundnode{-12-9}(-240,-180)
	\roundnode{-11-9}(-220,-180)
	\roundnode{-10-9}(-200,-180)
	\roundnode{-9-9}(-180,-180)
	\roundnode{-8-9}(-160,-180)
	\roundnode{-7-9}(-140,-180)
	\roundnode{-6-9}(-120,-180)
	\roundnode{-5-9}(-100,-180)
	\roundnode{-4-9}(-80,-180)
	\roundnode{-3-9}(-60,-180)
	\roundnode{-2-9}(-40,-180)
	\roundnode{-1-9}(-20,-180)
	\roundnode{0-9}(0,-180)
	\roundnode{1-9}(20,-180)
	\roundnode{2-9}(40,-180)
	\roundnode{3-9}(60,-180)
	\roundnode{4-9}(80,-180)
	\roundnode{5-9}(100,-180)	
	\roundnode{6-9}(120,-180)
	\roundnode{7-9}(140,-180)
	\roundnode{8-9}(160,-180)
	\roundnode{9-9}(180,-180)
	\roundnode{10-9}(200,-180)
	\roundnode{11-9}(220,-180)
	\roundnode{12-9}(240,-180)
	\roundnode{13-9}(260,-180)
	\roundnode{14-9}(280,-180)
	\roundnode{15-9}(300,-180)
	%row -8
	\roundnode{-15-8}(-300,-160)
	\roundnode{-14-8}(-280,-160)
	\roundnode{-13-8}(-260,-160)
	\roundnode{-12-8}(-240,-160)
	\roundnode{-11-8}(-220,-160)
	\roundnode{-10-8}(-200,-160)
	\roundnode{-9-8}(-180,-160)
	\roundnode{-8-8}(-160,-160)
	\roundnode{-7-8}(-140,-160)
	\roundnode{-6-8}(-120,-160)
	\roundnode{-5-8}(-100,-160)
	\roundnode{-4-8}(-80,-160)[\b]
	\roundnode{-3-8}(-60,-160)
	\roundnode{-2-8}(-40,-160)
	\roundnode{-1-8}(-20,-160)
	\roundnode{0-8}(0,-160)
	\roundnode{1-8}(20,-160)
	\roundnode{2-8}(40,-160)
	\roundnode{3-8}(60,-160)
	\roundnode{4-8}(80,-160)
	\roundnode{5-8}(100,-160)	
	\roundnode{6-8}(120,-160)
	\roundnode{7-8}(140,-160)
	\roundnode{8-8}(160,-160)
	\roundnode{9-8}(180,-160)
	\roundnode{10-8}(200,-160)
	\roundnode{11-8}(220,-160)
	\roundnode{12-8}(240,-160)
	\roundnode{13-8}(260,-160)
	\roundnode{14-8}(280,-160)
	\roundnode{15-8}(300,-160)
	%row -7
	\roundnode{-15-7}(-300,-140)
	\roundnode{-14-7}(-280,-140)
	\roundnode{-13-7}(-260,-140)
	\roundnode{-12-7}(-240,-140)
	\roundnode{-11-7}(-220,-140)
	\roundnode{-10-7}(-200,-140)
	\roundnode{-9-7}(-180,-140)
	\roundnode{-8-7}(-160,-140)
	\roundnode{-7-7}(-140,-140)
	\roundnode{-6-7}(-120,-140)
	\roundnode{-5-7}(-100,-140)
	\roundnode{-4-7}(-80,-140)
	\roundnode{-3-7}(-60,-140)
	\roundnode{-2-7}(-40,-140)
	\roundnode{-1-7}(-20,-140)
	\roundnode{0-7}(0,-140)
	\roundnode{1-7}(20,-140)
	\roundnode{2-7}(40,-140)
	\roundnode{3-7}(60,-140)
	\roundnode{4-7}(80,-140)
	\roundnode{5-7}(100,-140)	
	\roundnode{6-7}(120,-140)
	\roundnode{7-7}(140,-140)
	\roundnode{8-7}(160,-140)
	\roundnode{9-7}(180,-140)
	\roundnode{10-7}(200,-140)
	\roundnode{11-7}(220,-140)
	\roundnode{12-7}(240,-140)
	\roundnode{13-7}(260,-140)
	\roundnode{14-7}(280,-140)
	\roundnode{15-7}(300,-140)
	%row -6
	\roundnode{-15-6}(-300,-120)
	\roundnode{-14-6}(-280,-120)
	\roundnode{-13-6}(-260,-120)
	\roundnode{-12-6}(-240,-120)
	\roundnode{-11-6}(-220,-120)
	\roundnode{-10-6}(-200,-120)
	\roundnode{-9-6}(-180,-120)
	\roundnode{-8-6}(-160,-120)
	\roundnode{-7-6}(-140,-120)
	\roundnode{-6-6}(-120,-120)
	\roundnode{-5-6}(-100,-120)
	\roundnode{-4-6}(-80,-120)
	\roundnode{-3-6}(-60,-120)
	\roundnode{-2-6}(-40,-120)
	\roundnode{-1-6}(-20,-120)
	\roundnode{0-6}(0,-120)
	\roundnode{1-6}(20,-120)
	\roundnode{2-6}(40,-120)
	\roundnode{3-6}(60,-120)
	\roundnode{4-6}(80,-120)
	\roundnode{5-6}(100,-120)	
	\roundnode{6-6}(120,-120)
	\roundnode{7-6}(140,-120)
	\roundnode{8-6}(160,-120)
	\roundnode{9-6}(180,-120)
	\roundnode{10-6}(200,-120)
	\roundnode{11-6}(220,-120)
	\roundnode{12-6}(240,-120)[\b]
	\roundnode{13-6}(260,-120)
	\roundnode{14-6}(280,-120)
	\roundnode{15-6}(300,-120)
	%row -5
	\roundnode{-15-5}(-300,-100)
	\roundnode{-14-5}(-280,-100)
	\roundnode{-13-5}(-260,-100)
	\roundnode{-12-5}(-240,-100)
	\roundnode{-11-5}(-220,-100)
	\roundnode{-10-5}(-200,-100)
	\roundnode{-9-5}(-180,-100)
	\roundnode{-8-5}(-160,-100)
	\roundnode{-7-5}(-140,-100)
	\roundnode{-6-5}(-120,-100)
	\roundnode{-5-5}(-100,-100)
	\roundnode{-4-5}(-80,-100)
	\roundnode{-3-5}(-60,-100)
	\roundnode{-2-5}(-40,-100)
	\roundnode{-1-5}(-20,-100)
	\roundnode{0-5}(0,-100)
	\roundnode{1-5}(20,-100)
	\roundnode{2-5}(40,-100)
	\roundnode{3-5}(60,-100)
	\roundnode{4-5}(80,-100)
	\roundnode{5-5}(100,-100)
	\roundnode{6-5}(120,-100)
	\roundnode{7-5}(140,-100)
	\roundnode{8-5}(160,-100)
	\roundnode{9-5}(180,-100)
	\roundnode{10-5}(200,-100)
	\roundnode{11-5}(220,-100)
	\roundnode{12-5}(240,-100)
	\roundnode{13-5}(260,-100)
	\roundnode{14-5}(280,-100)
	\roundnode{15-5}(300,-100)
	%row -4
	\roundnode{-15-4}(-300,-80)
	\roundnode{-14-4}(-280,-80)
	\roundnode{-13-4}(-260,-80)
	\roundnode{-12-4}(-240,-80)
	\roundnode{-11-4}(-220,-80)
	\roundnode{-10-4}(-200,-80)
	\roundnode{-9-4}(-180,-80)
	\roundnode{-8-4}(-160,-80)
	\roundnode{-7-4}(-140,-80)
	\roundnode{-6-4}(-120,-80)
	\roundnode{-5-4}(-100,-80)
	\roundnode{-4-4}(-80,-80)
	\roundnode{-3-4}(-60,-80)
	\roundnode{-2-4}(-40,-80)[\b]
	\roundnode{-1-4}(-20,-80)
	\roundnode{0-4}(0,-80)
	\roundnode{1-4}(20,-80)
	\roundnode{2-4}(40,-80)
	\roundnode{3-4}(60,-80)
	\roundnode{4-4}(80,-80)
	\roundnode{5-4}(100,-80)	
	\roundnode{6-4}(120,-80)
	\roundnode{7-4}(140,-80)
	\roundnode{8-4}(160,-80)
	\roundnode{9-4}(180,-80)
	\roundnode{10-4}(200,-80)
	\roundnode{11-4}(220,-80)
	\roundnode{12-4}(240,-80)
	\roundnode{13-4}(260,-80)
	\roundnode{14-4}(280,-80)
	\roundnode{15-4}(300,-80)
	%row -3
	\roundnode{-15-3}(-300,-60)
	\roundnode{-14-3}(-280,-60)
	\roundnode{-13-3}(-260,-60)
	\roundnode{-12-3}(-240,-60)
	\roundnode{-11-3}(-220,-60)
	\roundnode{-10-3}(-200,-60)
	\roundnode{-9-3}(-180,-60)
	\roundnode{-8-3}(-160,-60)
	\roundnode{-7-3}(-140,-60)
	\roundnode{-6-3}(-120,-60)
	\roundnode{-5-3}(-100,-60)
	\roundnode{-4-3}(-80,-60)
	\roundnode{-3-3}(-60,-60)
	\roundnode{-2-3}(-40,-60)
	\roundnode{-1-3}(-20,-60)
	\roundnode{0-3}(0,-60)
	\roundnode{1-3}(20,-60)
	\roundnode{2-3}(40,-60)
	\roundnode{3-3}(60,-60)
	\roundnode{4-3}(80,-60)
	\roundnode{5-3}(100,-60)	
	\roundnode{6-3}(120,-60)
	\roundnode{7-3}(140,-60)
	\roundnode{8-3}(160,-60)
	\roundnode{9-3}(180,-60)
	\roundnode{10-3}(200,-60)
	\roundnode{11-3}(220,-60)
	\roundnode{12-3}(240,-60)
	\roundnode{13-3}(260,-60)
	\roundnode{14-3}(280,-60)
	\roundnode{15-3}(300,-60)
	%row -2
	\roundnode{-15-2}(-300,-40)
	\roundnode{-14-2}(-280,-40)
	\roundnode{-13-2}(-260,-40)
	\roundnode{-12-2}(-240,-40)
	\roundnode{-11-2}(-220,-40)
	\roundnode{-10-2}(-200,-40)
	\roundnode{-9-2}(-180,-40)
	\roundnode{-8-2}(-160,-40)
	\roundnode{-7-2}(-140,-40)
	\roundnode{-6-2}(-120,-40)
	\roundnode{-5-2}(-100,-40)
	\roundnode{-4-2}(-80,-40)
	\roundnode{-3-2}(-60,-40)
	\roundnode{-2-2}(-40,-40)
	\roundnode{-1-2}(-20,-40)
	\roundnode{0-2}(0,-40)
	\roundnode{1-2}(20,-40)
	\roundnode{2-2}(40,-40)
	\roundnode{3-2}(60,-40)
	\roundnode{4-2}(80,-40)
	\roundnode{5-2}(100,-40)	
	\roundnode{6-2}(120,-40)
	\roundnode{7-2}(140,-40)
	\roundnode{8-2}(160,-40)
	\roundnode{9-2}(180,-40)
	\roundnode{10-2}(200,-40)
	\roundnode{11-2}(220,-40)
	\roundnode{12-2}(240,-40)
	\roundnode{13-2}(260,-40)
	\roundnode{14-2}(280,-40)[\b]
	\roundnode{15-2}(300,-40)
	%row -1
	\roundnode{-15-1}(-300,-20)
	\roundnode{-14-1}(-280,-20)
	\roundnode{-13-1}(-260,-20)
	\roundnode{-12-1}(-240,-20)
	\roundnode{-11-1}(-220,-20)
	\roundnode{-10-1}(-200,-20)
	\roundnode{-9-1}(-180,-20)
	\roundnode{-8-1}(-160,-20)
	\roundnode{-7-1}(-140,-20)
	\roundnode{-6-1}(-120,-20)
	\roundnode{-5-1}(-100,-20)
	\roundnode{-4-1}(-80,-20)
	\roundnode{-3-1}(-60,-20)
	\roundnode{-2-1}(-40,-20)
	\roundnode{-1-1}(-20,-20)
	\roundnode{0-1}(0,-20)
	\roundnode{1-1}(20,-20)
	\roundnode{2-1}(40,-20)
	\roundnode{3-1}(60,-20)
	\roundnode{4-1}(80,-20)
	\roundnode{5-1}(100,-20)	
	\roundnode{6-1}(120,-20)
	\roundnode{7-1}(140,-20)
	\roundnode{8-1}(160,-20)
	\roundnode{9-1}(180,-20)
	\roundnode{10-1}(200,-20)
	\roundnode{11-1}(220,-20)
	\roundnode{12-1}(240,-20)
	\roundnode{13-1}(260,-20)
	\roundnode{14-1}(280,-20)
	\roundnode{15-1}(300,-20)
	%row 0
	\roundnode{-150}(-300,0)
	\roundnode{-140}(-280,0)
	\roundnode{-130}(-260,0)
	\roundnode{-120}(-240,0)
	\roundnode{-110}(-220,0)
	\roundnode{-100}(-200,0)
	\roundnode{-90}(-180,0)
	\roundnode{-80}(-160,0)
	\roundnode{-70}(-140,0)
	\roundnode{-60}(-120,0)
	\roundnode{-50}(-100,0)
	\roundnode{-40}(-80,0)
	\roundnode{-30}(-60,0)
	\roundnode{-20}(-40,0)
	\roundnode{-10}(-20,0)
	\roundnode{origin}(0,0)[\graphnodesize{16}]
	\roundnode{00}(0,0)[\b]
	\roundnode{10}(20,0)
	\roundnode{20}(40,0)
	\roundnode{30}(60,0)
	\roundnode{40}(80,0)
	\roundnode{50}(100,0)
	\roundnode{60}(120,0)
	\roundnode{70}(140,0)
	\roundnode{80}(160,0)
	\roundnode{90}(180,0)
	\roundnode{100}(200,0)
	\roundnode{110}(220,0)
	\roundnode{120}(240,0)
	\roundnode{130}(260,0)
	\roundnode{140}(280,0)
	\roundnode{150}(300,0)
	%row 1
	\roundnode{-151}(-300,20)
	\roundnode{-141}(-280,20)
	\roundnode{-131}(-260,20)
	\roundnode{-121}(-240,20)
	\roundnode{-111}(-220,20)
	\roundnode{-101}(-200,20)
	\roundnode{-91}(-180,20)
	\roundnode{-81}(-160,20)
	\roundnode{-71}(-140,20)
	\roundnode{-61}(-120,20)
	\roundnode{-51}(-100,20)
	\roundnode{-41}(-80,20)
	\roundnode{-31}(-60,20)
	\roundnode{-21}(-40,20)
	\roundnode{-11}(-20,20)
	\roundnode{01}(0,20)
	\roundnode{11}(20,20)
	\roundnode{21}(40,20)
	\roundnode{31}(60,20)
	\roundnode{41}(80,20)
	\roundnode{51}(100,20)	
	\roundnode{61}(120,20)
	\roundnode{71}(140,20)
	\roundnode{81}(160,20)
	\roundnode{91}(180,20)
	\roundnode{101}(200,20)
	\roundnode{111}(220,20)
	\roundnode{121}(240,20)
	\roundnode{131}(260,20)
	\roundnode{141}(280,20)
	\roundnode{151}(300,20)
	%row 2
	\roundnode{-152}(-300,40)
	\roundnode{-142}(-280,40)[\b]
	\roundnode{-132}(-260,40)
	\roundnode{-122}(-240,40)
	\roundnode{-112}(-220,40)
	\roundnode{-102}(-200,40)
	\roundnode{-92}(-180,40)
	\roundnode{-82}(-160,40)
	\roundnode{-72}(-140,40)
	\roundnode{-62}(-120,40)
	\roundnode{-52}(-100,40)
	\roundnode{-42}(-80,40)
	\roundnode{-32}(-60,40)
	\roundnode{-22}(-40,40)
	\roundnode{-12}(-20,40)
	\roundnode{02}(0,40)
	\roundnode{12}(20,40)
	\roundnode{22}(40,40)
	\roundnode{32}(60,40)
	\roundnode{42}(80,40)
	\roundnode{52}(100,40)	
	\roundnode{62}(120,40)
	\roundnode{72}(140,40)
	\roundnode{82}(160,40)
	\roundnode{92}(180,40)
	\roundnode{102}(200,40)
	\roundnode{112}(220,40)
	\roundnode{122}(240,40)
	\roundnode{132}(260,40)
	\roundnode{142}(280,40)
	\roundnode{152}(300,40)
	%row 3
	\roundnode{-153}(-300,60)
	\roundnode{-143}(-280,60)
	\roundnode{-133}(-260,60)
	\roundnode{-123}(-240,60)
	\roundnode{-113}(-220,60)
	\roundnode{-103}(-200,60)
	\roundnode{-93}(-180,60)
	\roundnode{-83}(-160,60)
	\roundnode{-73}(-140,60)
	\roundnode{-63}(-120,60)
	\roundnode{-53}(-100,60)
	\roundnode{-43}(-80,60)
	\roundnode{-33}(-60,60)
	\roundnode{-23}(-40,60)
	\roundnode{-13}(-20,60)
	\roundnode{03}(0,60)
	\roundnode{13}(20,60)
	\roundnode{23}(40,60)
	\roundnode{33}(60,60)
	\roundnode{43}(80,60)
	\roundnode{53}(100,60)	
	\roundnode{63}(120,60)
	\roundnode{73}(140,60)
	\roundnode{83}(160,60)
	\roundnode{93}(180,60)
	\roundnode{103}(200,60)
	\roundnode{113}(220,60)
	\roundnode{123}(240,60)
	\roundnode{133}(260,60)
	\roundnode{143}(280,60)
	\roundnode{153}(300,60)
	%row 4
	\roundnode{-154}(-300,80)
	\roundnode{-144}(-280,80)
	\roundnode{-134}(-260,80)
	\roundnode{-124}(-240,80)
	\roundnode{-114}(-220,80)
	\roundnode{-104}(-200,80)
	\roundnode{-94}(-180,80)
	\roundnode{-84}(-160,80)
	\roundnode{-74}(-140,80)
	\roundnode{-64}(-120,80)
	\roundnode{-54}(-100,80)
	\roundnode{-44}(-80,80)
	\roundnode{-34}(-60,80)
	\roundnode{-24}(-40,80)
	\roundnode{-14}(-20,80)
	\roundnode{04}(0,80)
	\roundnode{14}(20,80)
	\roundnode{24}(40,80)[\b]
	\roundnode{34}(60,80)
	\roundnode{44}(80,80)
	\roundnode{54}(100,80)	
	\roundnode{64}(120,80)
	\roundnode{74}(140,80)
	\roundnode{84}(160,80)
	\roundnode{94}(180,80)
	\roundnode{104}(200,80)
	\roundnode{114}(220,80)
	\roundnode{124}(240,80)
	\roundnode{134}(260,80)
	\roundnode{144}(280,80)
	\roundnode{154}(300,80)
	%row 5
	\roundnode{-155}(-300,100)
	\roundnode{-145}(-280,100)
	\roundnode{-135}(-260,100)
	\roundnode{-125}(-240,100)
	\roundnode{-115}(-220,100)
	\roundnode{-105}(-200,100)
	\roundnode{-95}(-180,100)
	\roundnode{-85}(-160,100)
	\roundnode{-75}(-140,100)
	\roundnode{-65}(-120,100)
	\roundnode{-55}(-100,100)
	\roundnode{-45}(-80,100)
	\roundnode{-35}(-60,100)
	\roundnode{-25}(-40,100)
	\roundnode{-15}(-20,100)
	\roundnode{05}(0,100)
	\roundnode{15}(20,100)
	\roundnode{25}(40,100)
	\roundnode{35}(60,100)
	\roundnode{45}(80,100)
	\roundnode{55}(100,100)
	\roundnode{65}(120,100)
	\roundnode{75}(140,100)
	\roundnode{85}(160,100)
	\roundnode{95}(180,100)
	\roundnode{105}(200,100)
	\roundnode{115}(220,100)
	\roundnode{125}(240,100)
	\roundnode{135}(260,100)
	\roundnode{145}(280,100)
	\roundnode{155}(300,100)
	%row 6
	\roundnode{-156}(-300,120)
	\roundnode{-146}(-280,120)
	\roundnode{-136}(-260,120)
	\roundnode{-126}(-240,120)[\b]
	\roundnode{-116}(-220,120)
	\roundnode{-106}(-200,120)
	\roundnode{-96}(-180,120)
	\roundnode{-86}(-160,120)
	\roundnode{-76}(-140,120)
	\roundnode{-66}(-120,120)
	\roundnode{-56}(-100,120)
	\roundnode{-46}(-80,120)
	\roundnode{-36}(-60,120)
	\roundnode{-26}(-40,120)
	\roundnode{-16}(-20,120)
	\roundnode{06}(0,120)
	\roundnode{16}(20,120)
	\roundnode{26}(40,120)
	\roundnode{36}(60,120)
	\roundnode{46}(80,120)
	\roundnode{56}(100,120)	
	\roundnode{66}(120,120)
	\roundnode{76}(140,120)
	\roundnode{86}(160,120)
	\roundnode{96}(180,120)
	\roundnode{106}(200,120)
	\roundnode{116}(220,120)
	\roundnode{126}(240,120)
	\roundnode{136}(260,120)
	\roundnode{146}(280,120)
	\roundnode{156}(300,120)
	%row 7
	\roundnode{-157}(-300,140)
	\roundnode{-147}(-280,140)
	\roundnode{-137}(-260,140)
	\roundnode{-127}(-240,140)
	\roundnode{-117}(-220,140)
	\roundnode{-107}(-200,140)
	\roundnode{-97}(-180,140)
	\roundnode{-87}(-160,140)
	\roundnode{-77}(-140,140)
	\roundnode{-67}(-120,140)
	\roundnode{-57}(-100,140)
	\roundnode{-47}(-80,140)
	\roundnode{-37}(-60,140)
	\roundnode{-27}(-40,140)
	\roundnode{-17}(-20,140)
	\roundnode{07}(0,140)
	\roundnode{17}(20,140)
	\roundnode{27}(40,140)
	\roundnode{37}(60,140)
	\roundnode{47}(80,140)
	\roundnode{57}(100,140)	
	\roundnode{67}(120,140)
	\roundnode{77}(140,140)
	\roundnode{87}(160,140)
	\roundnode{97}(180,140)
	\roundnode{107}(200,140)
	\roundnode{117}(220,140)
	\roundnode{127}(240,140)
	\roundnode{137}(260,140)
	\roundnode{147}(280,140)
	\roundnode{157}(300,140)
	%row 8
	\roundnode{-158}(-300,160)
	\roundnode{-148}(-280,160)
	\roundnode{-138}(-260,160)
	\roundnode{-128}(-240,160)
	\roundnode{-118}(-220,160)
	\roundnode{-108}(-200,160)
	\roundnode{-98}(-180,160)
	\roundnode{-88}(-160,160)
	\roundnode{-78}(-140,160)
	\roundnode{-68}(-120,160)
	\roundnode{-58}(-100,160)
	\roundnode{-48}(-80,160)
	\roundnode{-38}(-60,160)
	\roundnode{-28}(-40,160)
	\roundnode{-18}(-20,160)
	\roundnode{08}(0,160)
	\roundnode{18}(20,160)
	\roundnode{28}(40,160)
	\roundnode{38}(60,160)
	\roundnode{48}(80,160)[\b]
	\roundnode{58}(100,160)	
	\roundnode{68}(120,160)
	\roundnode{78}(140,160)
	\roundnode{88}(160,160)
	\roundnode{98}(180,160)
	\roundnode{108}(200,160)
	\roundnode{118}(220,160)
	\roundnode{128}(240,160)
	\roundnode{138}(260,160)
	\roundnode{148}(280,160)
	\roundnode{158}(300,160)
	%row 9
	\roundnode{-159}(-300,180)
	\roundnode{-149}(-280,180)
	\roundnode{-139}(-260,180)
	\roundnode{-129}(-240,180)
	\roundnode{-119}(-220,180)
	\roundnode{-109}(-200,180)
	\roundnode{-99}(-180,180)
	\roundnode{-89}(-160,180)
	\roundnode{-79}(-140,180)
	\roundnode{-69}(-120,180)
	\roundnode{-59}(-100,180)
	\roundnode{-49}(-80,180)
	\roundnode{-39}(-60,180)
	\roundnode{-29}(-40,180)
	\roundnode{-19}(-20,180)
	\roundnode{09}(0,180)
	\roundnode{19}(20,180)
	\roundnode{29}(40,180)
	\roundnode{39}(60,180)
	\roundnode{49}(80,180)
	\roundnode{59}(100,180)	
	\roundnode{69}(120,180)
	\roundnode{79}(140,180)
	\roundnode{89}(160,180)
	\roundnode{99}(180,180)
	\roundnode{109}(200,180)
	\roundnode{119}(220,180)
	\roundnode{129}(240,180)
	\roundnode{139}(260,180)
	\roundnode{149}(280,180)
	\roundnode{159}(300,180)
	%row 10
	\roundnode{-1510}(-300,200)
	\roundnode{-1410}(-280,200)
	\roundnode{-1310}(-260,200)
	\roundnode{-1210}(-240,200)
	\roundnode{-1110}(-220,200)
	\roundnode{-1010}(-200,200)[\b]
	\roundnode{-910}(-180,200)
	\roundnode{-810}(-160,200)
	\roundnode{-710}(-140,200)
	\roundnode{-610}(-120,200)
	\roundnode{-510}(-100,200)
	\roundnode{-410}(-80,200)
	\roundnode{-310}(-60,200)
	\roundnode{-210}(-40,200)
	\roundnode{-110}(-20,200)
	\roundnode{010}(0,200)
	\roundnode{110}(20,200)
	\roundnode{210}(40,200)
	\roundnode{310}(60,200)
	\roundnode{410}(80,200)
	\roundnode{510}(100,200)
	\roundnode{610}(120,200)
	\roundnode{710}(140,200)
	\roundnode{810}(160,200)
	\roundnode{910}(180,200)
	\roundnode{1010}(200,200)
	\roundnode{1110}(220,200)
	\roundnode{1210}(240,200)
	\roundnode{1310}(260,200)
	\roundnode{1410}(280,200)
	\roundnode{1510}(300,200)
\end{graph}




==> exoneinvb.tex <==
\def\b{\graphnodecolour{0}}
\def\ctwo{\graphnodecolour(1,1,0)}
\def\cthree{\graphnodecolour(0,0,1)}
\def\cfour{\graphnodecolour(1,0,0)}
\def\cfive{\graphnodecolour{0.5}}
\def\csix{\graphnodecolour(0,1,0)}	
\setlength{\unitlength}{0.39pt}

\begin{graph}(400,400)(-200,-200)
	\graphnodesize{8}
	\graphnodecolour{1}
	\graphlinewidth{0.5}

	%row -10
	\roundnode{-10-10}(-200,-200)[\cfive]
	\roundnode{-9-10}(-180,-200)
	\roundnode{-8-10}(-160,-200)
	\roundnode{-7-10}(-140,-200)
	\roundnode{-6-10}(-120,-200)
	\roundnode{-5-10}(-100,-200)[\cfour]
	\roundnode{-4-10}(-80,-200)
	\roundnode{-3-10}(-60,-200)
	\roundnode{-2-10}(-40,-200)
	\roundnode{-1-10}(-20,-200)
	\roundnode{0-10}(0,-200)[\cthree]
	\roundnode{1-10}(20,-200)
	\roundnode{2-10}(40,-200)
	\roundnode{3-10}(60,-200)
	\roundnode{4-10}(80,-200)
	\roundnode{5-10}(100,-200)[\ctwo]
	\roundnode{6-10}(120,-200)
	\roundnode{7-10}(140,-200)
	\roundnode{8-10}(160,-200)
	\roundnode{9-10}(180,-200)
	\roundnode{10-10}(200,-200)[\b]
	%row -9
	\roundnode{-10-9}(-200,-180)
	\roundnode{-9-9}(-180,-180)
	\roundnode{-8-9}(-160,-180)[\cfive]
	\roundnode{-7-9}(-140,-180)
	\roundnode{-6-9}(-120,-180)
	\roundnode{-5-9}(-100,-180)
	\roundnode{-4-9}(-80,-180)
	\roundnode{-3-9}(-60,-180)[\cfour]
	\roundnode{-2-9}(-40,-180)
	\roundnode{-1-9}(-20,-180)
	\roundnode{0-9}(0,-180)
	\roundnode{1-9}(20,-180)
	\roundnode{2-9}(40,-180)[\cthree]
	\roundnode{3-9}(60,-180)
	\roundnode{4-9}(80,-180)
	\roundnode{5-9}(100,-180)	
	\roundnode{6-9}(120,-180)
	\roundnode{7-9}(140,-180)[\ctwo]
	\roundnode{8-9}(160,-180)
	\roundnode{9-9}(180,-180)
	\roundnode{10-9}(200,-180)
	%row -8
	\roundnode{-10-8}(-200,-160)
	\roundnode{-9-8}(-180,-160)
	\roundnode{-8-8}(-160,-160)
	\roundnode{-7-8}(-140,-160)
	\roundnode{-6-8}(-120,-160)[\cfive]
	\roundnode{-5-8}(-100,-160)
	\roundnode{-4-8}(-80,-160)
	\roundnode{-3-8}(-60,-160)
	\roundnode{-2-8}(-40,-160)
	\roundnode{-1-8}(-20,-160)[\cfour]
	\roundnode{0-8}(0,-160)
	\roundnode{1-8}(20,-160)
	\roundnode{2-8}(40,-160)
	\roundnode{3-8}(60,-160)
	\roundnode{4-8}(80,-160)[\cthree]
	\roundnode{5-8}(100,-160)	
	\roundnode{6-8}(120,-160)
	\roundnode{7-8}(140,-160)
	\roundnode{8-8}(160,-160)
	\roundnode{9-8}(180,-160)[\ctwo]
	\roundnode{10-8}(200,-160)
	%row -7
	\roundnode{-10-7}(-200,-140)
	\roundnode{-9-7}(-180,-140)[\csix]
	\roundnode{-8-7}(-160,-140)
	\roundnode{-7-7}(-140,-140)
	\roundnode{-6-7}(-120,-140)
	\roundnode{-5-7}(-100,-140)
	\roundnode{-4-7}(-80,-140)[\cfive]
	\roundnode{-3-7}(-60,-140)
	\roundnode{-2-7}(-40,-140)
	\roundnode{-1-7}(-20,-140)
	\roundnode{0-7}(0,-140)
	\roundnode{1-7}(20,-140)[\cfour]
	\roundnode{2-7}(40,-140)
	\roundnode{3-7}(60,-140)
	\roundnode{4-7}(80,-140)
	\roundnode{5-7}(100,-140)	
	\roundnode{6-7}(120,-140)[\cthree]
	\roundnode{7-7}(140,-140)
	\roundnode{8-7}(160,-140)
	\roundnode{9-7}(180,-140)
	\roundnode{10-7}(200,-140)
	%row -6
	\roundnode{-10-6}(-200,-120)
	\roundnode{-9-6}(-180,-120)
	\roundnode{-8-6}(-160,-120)
	\roundnode{-7-6}(-140,-120)[\csix]
	\roundnode{-6-6}(-120,-120)
	\roundnode{-5-6}(-100,-120)
	\roundnode{-4-6}(-80,-120)
	\roundnode{-3-6}(-60,-120)
	\roundnode{-2-6}(-40,-120)[\cfive]
	\roundnode{-1-6}(-20,-120)
	\roundnode{0-6}(0,-120)
	\roundnode{1-6}(20,-120)
	\roundnode{2-6}(40,-120)
	\roundnode{3-6}(60,-120)[\cfour]
	\roundnode{4-6}(80,-120)
	\roundnode{5-6}(100,-120)	
	\roundnode{6-6}(120,-120)
	\roundnode{7-6}(140,-120)
	\roundnode{8-6}(160,-120)[\cthree]
	\roundnode{9-6}(180,-120)
	\roundnode{10-6}(200,-120)
	%row -5
	\roundnode{-10-5}(-200,-100)[\b]
	\roundnode{-9-5}(-180,-100)
	\roundnode{-8-5}(-160,-100)
	\roundnode{-7-5}(-140,-100)
	\roundnode{-6-5}(-120,-100)
	\roundnode{-5-5}(-100,-100)[\csix]
	\roundnode{-4-5}(-80,-100)
	\roundnode{-3-5}(-60,-100)
	\roundnode{-2-5}(-40,-100)
	\roundnode{-1-5}(-20,-100)
	\roundnode{0-5}(0,-100)[\cfive]
	\roundnode{1-5}(20,-100)
	\roundnode{2-5}(40,-100)
	\roundnode{3-5}(60,-100)
	\roundnode{4-5}(80,-100)
	\roundnode{5-5}(100,-100)[\cfour]
	\roundnode{6-5}(120,-100)
	\roundnode{7-5}(140,-100)
	\roundnode{8-5}(160,-100)
	\roundnode{9-5}(180,-100)
	\roundnode{10-5}(200,-100)[\cthree]
	%row -4
	\roundnode{-10-4}(-200,-80)
	\roundnode{-9-4}(-180,-80)
	\roundnode{-8-4}(-160,-80)[\b]
	\roundnode{-7-4}(-140,-80)
	\roundnode{-6-4}(-120,-80)
	\roundnode{-5-4}(-100,-80)
	\roundnode{-4-4}(-80,-80)
	\roundnode{-3-4}(-60,-80)[\csix]
	\roundnode{-2-4}(-40,-80)
	\roundnode{-1-4}(-20,-80)
	\roundnode{0-4}(0,-80)
	\roundnode{1-4}(20,-80)
	\roundnode{2-4}(40,-80)[\cfive]
	\roundnode{3-4}(60,-80)
	\roundnode{4-4}(80,-80)
	\roundnode{5-4}(100,-80)	
	\roundnode{6-4}(120,-80)
	\roundnode{7-4}(140,-80)[\cfour]
	\roundnode{8-4}(160,-80)
	\roundnode{9-4}(180,-80)
	\roundnode{10-4}(200,-80)
	%row -3
	\roundnode{-10-3}(-200,-60)
	\roundnode{-9-3}(-180,-60)
	\roundnode{-8-3}(-160,-60)
	\roundnode{-7-3}(-140,-60)
	\roundnode{-6-3}(-120,-60)[\b]
	\roundnode{-5-3}(-100,-60)
	\roundnode{-4-3}(-80,-60)
	\roundnode{-3-3}(-60,-60)
	\roundnode{-2-3}(-40,-60)
	\roundnode{-1-3}(-20,-60)[\csix]
	\roundnode{0-3}(0,-60)
	\roundnode{1-3}(20,-60)
	\roundnode{2-3}(40,-60)
	\roundnode{3-3}(60,-60)
	\roundnode{4-3}(80,-60)[\cfive]
	\roundnode{5-3}(100,-60)	
	\roundnode{6-3}(120,-60)
	\roundnode{7-3}(140,-60)
	\roundnode{8-3}(160,-60)
	\roundnode{9-3}(180,-60)[\cfour]
	\roundnode{10-3}(200,-60)
	%row -2
	\roundnode{-10-2}(-200,-40)
	\roundnode{-9-2}(-180,-40)[\ctwo]
	\roundnode{-8-2}(-160,-40)
	\roundnode{-7-2}(-140,-40)
	\roundnode{-6-2}(-120,-40)
	\roundnode{-5-2}(-100,-40)
	\roundnode{-4-2}(-80,-40)[\b]
	\roundnode{-3-2}(-60,-40)
	\roundnode{-2-2}(-40,-40)
	\roundnode{-1-2}(-20,-40)
	\roundnode{0-2}(0,-40)
	\roundnode{1-2}(20,-40)[\csix]
	\roundnode{2-2}(40,-40)
	\roundnode{3-2}(60,-40)
	\roundnode{4-2}(80,-40)
	\roundnode{5-2}(100,-40)	
	\roundnode{6-2}(120,-40)[\cfive]
	\roundnode{7-2}(140,-40)
	\roundnode{8-2}(160,-40)
	\roundnode{9-2}(180,-40)
	\roundnode{10-2}(200,-40)
	%row -1
	\roundnode{-10-1}(-200,-20)
	\roundnode{-9-1}(-180,-20)
	\roundnode{-8-1}(-160,-20)
	\roundnode{-7-1}(-140,-20)[\ctwo]
	\roundnode{-6-1}(-120,-20)
	\roundnode{-5-1}(-100,-20)
	\roundnode{-4-1}(-80,-20)
	\roundnode{-3-1}(-60,-20)
	\roundnode{-2-1}(-40,-20)[\b]
	\roundnode{-1-1}(-20,-20)
	\roundnode{0-1}(0,-20)
	\roundnode{1-1}(20,-20)
	\roundnode{2-1}(40,-20)
	\roundnode{3-1}(60,-20)[\csix]
	\roundnode{4-1}(80,-20)
	\roundnode{5-1}(100,-20)	
	\roundnode{6-1}(120,-20)
	\roundnode{7-1}(140,-20)
	\roundnode{8-1}(160,-20)[\cfive]
	\roundnode{9-1}(180,-20)
	\roundnode{10-1}(200,-20)
	%row 0
	\roundnode{-100}(-200,0)[\cthree]
	\roundnode{-90}(-180,0)
	\roundnode{-80}(-160,0)
	\roundnode{-70}(-140,0)
	\roundnode{-60}(-120,0)
	\roundnode{-50}(-100,0)[\ctwo]
	\roundnode{-40}(-80,0)
	\roundnode{-30}(-60,0)
	\roundnode{-20}(-40,0)
	\roundnode{-10}(-20,0)
	\roundnode{origin}(0,0)[\graphnodesize{16}]
	\roundnode{00}(0,0)[\b]
	\roundnode{10}(20,0)
	\roundnode{20}(40,0)
	\roundnode{30}(60,0)
	\roundnode{40}(80,0)
	\roundnode{50}(100,0)[\csix]
	\roundnode{60}(120,0)
	\roundnode{70}(140,0)
	\roundnode{80}(160,0)
	\roundnode{90}(180,0)
	\roundnode{100}(200,0)[\cfive]
	%row 1
	\roundnode{-101}(-200,20)
	\roundnode{-91}(-180,20)
	\roundnode{-81}(-160,20)[\cthree]
	\roundnode{-71}(-140,20)
	\roundnode{-61}(-120,20)
	\roundnode{-51}(-100,20)
	\roundnode{-41}(-80,20)
	\roundnode{-31}(-60,20)[\ctwo]
	\roundnode{-21}(-40,20)
	\roundnode{-11}(-20,20)
	\roundnode{01}(0,20)
	\roundnode{11}(20,20)
	\roundnode{21}(40,20)[\b]
	\roundnode{31}(60,20)
	\roundnode{41}(80,20)
	\roundnode{51}(100,20)	
	\roundnode{61}(120,20)
	\roundnode{71}(140,20)[\csix]
	\roundnode{81}(160,20)
	\roundnode{91}(180,20)
	\roundnode{101}(200,20)
	%row 2
	\roundnode{-102}(-200,40)
	\roundnode{-92}(-180,40)
	\roundnode{-82}(-160,40)
	\roundnode{-72}(-140,40)
	\roundnode{-62}(-120,40)[\cthree]
	\roundnode{-52}(-100,40)
	\roundnode{-42}(-80,40)
	\roundnode{-32}(-60,40)
	\roundnode{-22}(-40,40)
	\roundnode{-12}(-20,40)[\ctwo]
	\roundnode{02}(0,40)
	\roundnode{12}(20,40)
	\roundnode{22}(40,40)
	\roundnode{32}(60,40)
	\roundnode{42}(80,40)[\b]
	\roundnode{52}(100,40)	
	\roundnode{62}(120,40)
	\roundnode{72}(140,40)
	\roundnode{82}(160,40)
	\roundnode{92}(180,40)[\csix]
	\roundnode{102}(200,40)
	%row 3
	\roundnode{-103}(-200,60)
	\roundnode{-93}(-180,60)[\cfour]
	\roundnode{-83}(-160,60)
	\roundnode{-73}(-140,60)
	\roundnode{-63}(-120,60)
	\roundnode{-53}(-100,60)
	\roundnode{-43}(-80,60)[\cthree]
	\roundnode{-33}(-60,60)
	\roundnode{-23}(-40,60)
	\roundnode{-13}(-20,60)
	\roundnode{03}(0,60)
	\roundnode{13}(20,60)[\ctwo]
	\roundnode{23}(40,60)
	\roundnode{33}(60,60)
	\roundnode{43}(80,60)
	\roundnode{53}(100,60)	
	\roundnode{63}(120,60)[\b]
	\roundnode{73}(140,60)
	\roundnode{83}(160,60)
	\roundnode{93}(180,60)
	\roundnode{103}(200,60)
	%row 4
	\roundnode{-104}(-200,80)
	\roundnode{-94}(-180,80)
	\roundnode{-84}(-160,80)
	\roundnode{-74}(-140,80)[\cfour]
	\roundnode{-64}(-120,80)
	\roundnode{-54}(-100,80)
	\roundnode{-44}(-80,80)
	\roundnode{-34}(-60,80)
	\roundnode{-24}(-40,80)[\cthree]
	\roundnode{-14}(-20,80)
	\roundnode{04}(0,80)
	\roundnode{14}(20,80)
	\roundnode{24}(40,80)
	\roundnode{34}(60,80)[\ctwo]
	\roundnode{44}(80,80)
	\roundnode{54}(100,80)	
	\roundnode{64}(120,80)
	\roundnode{74}(140,80)
	\roundnode{84}(160,80)[\b]
	\roundnode{94}(180,80)
	\roundnode{104}(200,80)
	%row 5
	\roundnode{-105}(-200,100)[\cfive]
	\roundnode{-95}(-180,100)
	\roundnode{-85}(-160,100)
	\roundnode{-75}(-140,100)
	\roundnode{-65}(-120,100)
	\roundnode{-55}(-100,100)[\cfour]
	\roundnode{-45}(-80,100)
	\roundnode{-35}(-60,100)
	\roundnode{-25}(-40,100)
	\roundnode{-15}(-20,100)
	\roundnode{05}(0,100)[\cthree]
	\roundnode{15}(20,100)
	\roundnode{25}(40,100)
	\roundnode{35}(60,100)
	\roundnode{45}(80,100)
	\roundnode{55}(100,100)[\ctwo]
	\roundnode{65}(120,100)
	\roundnode{75}(140,100)
	\roundnode{85}(160,100)
	\roundnode{95}(180,100)
	\roundnode{105}(200,100)[\b]
	%row 6
	\roundnode{-106}(-200,120)
	\roundnode{-96}(-180,120)
	\roundnode{-86}(-160,120)[\cfive]
	\roundnode{-76}(-140,120)
	\roundnode{-66}(-120,120)
	\roundnode{-56}(-100,120)
	\roundnode{-46}(-80,120)
	\roundnode{-36}(-60,120)[\cfour]
	\roundnode{-26}(-40,120)
	\roundnode{-16}(-20,120)
	\roundnode{06}(0,120)
	\roundnode{16}(20,120)
	\roundnode{26}(40,120)[\cthree]
	\roundnode{36}(60,120)
	\roundnode{46}(80,120)
	\roundnode{56}(100,120)	
	\roundnode{66}(120,120)
	\roundnode{76}(140,120)[\ctwo]
	\roundnode{86}(160,120)
	\roundnode{96}(180,120)
	\roundnode{106}(200,120)
	%row 7
	\roundnode{-107}(-200,140)
	\roundnode{-97}(-180,140)
	\roundnode{-87}(-160,140)
	\roundnode{-77}(-140,140)
	\roundnode{-67}(-120,140)[\cfive]
	\roundnode{-57}(-100,140)
	\roundnode{-47}(-80,140)
	\roundnode{-37}(-60,140)
	\roundnode{-27}(-40,140)
	\roundnode{-17}(-20,140)[\cfour]
	\roundnode{07}(0,140)
	\roundnode{17}(20,140)
	\roundnode{27}(40,140)
	\roundnode{37}(60,140)
	\roundnode{47}(80,140)[\cthree]
	\roundnode{57}(100,140)	
	\roundnode{67}(120,140)
	\roundnode{77}(140,140)
	\roundnode{87}(160,140)
	\roundnode{97}(180,140)[\ctwo]
	\roundnode{107}(200,140)
	%row 8
	\roundnode{-108}(-200,160)
	\roundnode{-98}(-180,160)[\csix]
	\roundnode{-88}(-160,160)
	\roundnode{-78}(-140,160)
	\roundnode{-68}(-120,160)
	\roundnode{-58}(-100,160)
	\roundnode{-48}(-80,160)[\cfive]
	\roundnode{-38}(-60,160)
	\roundnode{-28}(-40,160)
	\roundnode{-18}(-20,160)
	\roundnode{08}(0,160)
	\roundnode{18}(20,160)[\cfour]
	\roundnode{28}(40,160)
	\roundnode{38}(60,160)
	\roundnode{48}(80,160)
	\roundnode{58}(100,160)	
	\roundnode{68}(120,160)[\cthree]
	\roundnode{78}(140,160)
	\roundnode{88}(160,160)
	\roundnode{98}(180,160)
	\roundnode{108}(200,160)
	%row 9
	\roundnode{-109}(-200,180)
	\roundnode{-99}(-180,180)
	\roundnode{-89}(-160,180)
	\roundnode{-79}(-140,180)[\csix]
	\roundnode{-69}(-120,180)
	\roundnode{-59}(-100,180)
	\roundnode{-49}(-80,180)
	\roundnode{-39}(-60,180)
	\roundnode{-29}(-40,180)[\cfive]
	\roundnode{-19}(-20,180)
	\roundnode{09}(0,180)
	\roundnode{19}(20,180)
	\roundnode{29}(40,180)
	\roundnode{39}(60,180)[\cfour]
	\roundnode{49}(80,180)
	\roundnode{59}(100,180)	
	\roundnode{69}(120,180)
	\roundnode{79}(140,180)
	\roundnode{89}(160,180)[\cthree]
	\roundnode{99}(180,180)
	\roundnode{109}(200,180)
	%row 10
	\roundnode{-1010}(-200,200)[\b]
	\roundnode{-910}(-180,200)
	\roundnode{-810}(-160,200)
	\roundnode{-710}(-140,200)
	\roundnode{-610}(-120,200)
	\roundnode{-510}(-100,200)[\csix]
	\roundnode{-410}(-80,200)
	\roundnode{-310}(-60,200)
	\roundnode{-210}(-40,200)
	\roundnode{-110}(-20,200)
	\roundnode{010}(0,200)[\cfive]
	\roundnode{110}(20,200)
	\roundnode{210}(40,200)
	\roundnode{310}(60,200)
	\roundnode{410}(80,200)
	\roundnode{510}(100,200)[\cfour]
	\roundnode{610}(120,200)
	\roundnode{710}(140,200)
	\roundnode{810}(160,200)
	\roundnode{910}(180,200)
	\roundnode{1010}(200,200)[\cthree]
\end{graph}




==> extwob.tex <==
\def\cstone{\graphnodecolour{0}}
\def\csttwo{\graphnodecolour(1,0,0)}
\def\cstthree{\graphnodecolour(0,0,1)}
\setlength{\unitlength}{0.41pt}
	
\begin{graph}(400,400)(-200,-200)
	\graphnodesize{8}
	\graphnodecolour{1}
	\graphlinewidth{0.5}

	%row -10
	\roundnode{-10-10}(-200,-200)[\cstthree]
	\roundnode{-9-10}(-180,-200)
	\roundnode{-8-10}(-160,-200)
	\roundnode{-7-10}(-140,-200)
	\roundnode{-6-10}(-120,-200)
	\roundnode{-5-10}(-100,-200)[\csttwo]
	\roundnode{-4-10}(-80,-200)
	\roundnode{-3-10}(-60,-200)
	\roundnode{-2-10}(-40,-200)
	\roundnode{-1-10}(-20,-200)
	\roundnode{0-10}(0,-200)[\cstone]
	\roundnode{1-10}(20,-200)
	\roundnode{2-10}(40,-200)
	\roundnode{3-10}(60,-200)
	\roundnode{4-10}(80,-200)
	\roundnode{5-10}(100,-200)[\cstthree]
	\roundnode{6-10}(120,-200)
	\roundnode{7-10}(140,-200)
	\roundnode{8-10}(160,-200)
	\roundnode{9-10}(180,-200)
	\roundnode{10-10}(200,-200)[\csttwo]
	%row -9
	\roundnode{-10-9}(-200,-180)
	\roundnode{-9-9}(-180,-180)
	\roundnode{-8-9}(-160,-180)
	\roundnode{-7-9}(-140,-180)[\cstthree]
	\roundnode{-6-9}(-120,-180)
	\roundnode{-5-9}(-100,-180)
	\roundnode{-4-9}(-80,-180)
	\roundnode{-3-9}(-60,-180)
	\roundnode{-2-9}(-40,-180)[\csttwo]
	\roundnode{-1-9}(-20,-180)
	\roundnode{0-9}(0,-180)
	\roundnode{1-9}(20,-180)
	\roundnode{2-9}(40,-180)
	\roundnode{3-9}(60,-180)[\cstone]
	\roundnode{4-9}(80,-180)
	\roundnode{5-9}(100,-180)
	\roundnode{6-9}(120,-180)
	\roundnode{7-9}(140,-180)
	\roundnode{8-9}(160,-180)[\cstthree]
	\roundnode{9-9}(180,-180)
	\roundnode{10-9}(200,-180)
	%row -8
	\roundnode{-10-8}(-200,-160)
	\roundnode{-9-8}(-180,-160)[\cstone]
	\roundnode{-8-8}(-160,-160)
	\roundnode{-7-8}(-140,-160)
	\roundnode{-6-8}(-120,-160)
	\roundnode{-5-8}(-100,-160)
	\roundnode{-4-8}(-80,-160)[\cstthree]
	\roundnode{-3-8}(-60,-160)
	\roundnode{-2-8}(-40,-160)
	\roundnode{-1-8}(-20,-160)
	\roundnode{0-8}(0,-160)
	\roundnode{1-8}(20,-160)[\csttwo]
	\roundnode{2-8}(40,-160)
	\roundnode{3-8}(60,-160)
	\roundnode{4-8}(80,-160)
	\roundnode{5-8}(100,-160)
	\roundnode{6-8}(120,-160)[\cstone]
	\roundnode{7-8}(140,-160)
	\roundnode{8-8}(160,-160)
	\roundnode{9-8}(180,-160)
	\roundnode{10-8}(200,-160)
	%row -7
	\roundnode{-10-7}(-200,-140)
	\roundnode{-9-7}(-180,-140)
	\roundnode{-8-7}(-160,-140)
	\roundnode{-7-7}(-140,-140)
	\roundnode{-6-7}(-120,-140)[\cstone]
	\roundnode{-5-7}(-100,-140)
	\roundnode{-4-7}(-80,-140)
	\roundnode{-3-7}(-60,-140)
	\roundnode{-2-7}(-40,-140)
	\roundnode{-1-7}(-20,-140)[\cstthree]
	\roundnode{0-7}(0,-140)
	\roundnode{1-7}(20,-140)
	\roundnode{2-7}(40,-140)
	\roundnode{3-7}(60,-140)
	\roundnode{4-7}(80,-140)[\csttwo]
	\roundnode{5-7}(100,-140)
	\roundnode{6-7}(120,-140)
	\roundnode{7-7}(140,-140)
	\roundnode{8-7}(160,-140)
	\roundnode{9-7}(180,-140)[\cstone]
	\roundnode{10-7}(200,-140)
	%row -6
	\roundnode{-10-6}(-200,-120)
	\roundnode{-9-6}(-180,-120)
	\roundnode{-8-6}(-160,-120)[\csttwo]
	\roundnode{-7-6}(-140,-120)
	\roundnode{-6-6}(-120,-120)
	\roundnode{-5-6}(-100,-120)
	\roundnode{-4-6}(-80,-120)
	\roundnode{-3-6}(-60,-120)[\cstone]
	\roundnode{-2-6}(-40,-120)
	\roundnode{-1-6}(-20,-120)
	\roundnode{0-6}(0,-120)
	\roundnode{1-6}(20,-120)
	\roundnode{2-6}(40,-120)[\cstthree]
	\roundnode{3-6}(60,-120)
	\roundnode{4-6}(80,-120)
	\roundnode{5-6}(100,-120)
	\roundnode{6-6}(120,-120)
	\roundnode{7-6}(140,-120)[\csttwo]
	\roundnode{8-6}(160,-120)
	\roundnode{9-6}(180,-120)
	\roundnode{10-6}(200,-120)
	%row -5
	\roundnode{-10-5}(-200,-100)[\cstthree]
	\roundnode{-9-5}(-180,-100)
	\roundnode{-8-5}(-160,-100)
	\roundnode{-7-5}(-140,-100)
	\roundnode{-6-5}(-120,-100)
	\roundnode{-5-5}(-100,-100)[\csttwo]
	\roundnode{-4-5}(-80,-100)
	\roundnode{-3-5}(-60,-100)
	\roundnode{-2-5}(-40,-100)
	\roundnode{-1-5}(-20,-100)
	\roundnode{0-5}(0,-100)[\cstone]
	\roundnode{1-5}(20,-100)
	\roundnode{2-5}(40,-100)
	\roundnode{3-5}(60,-100)
	\roundnode{4-5}(80,-100)
	\roundnode{5-5}(100,-100)[\cstthree]
	\roundnode{6-5}(120,-100)
	\roundnode{7-5}(140,-100)
	\roundnode{8-5}(160,-100)
	\roundnode{9-5}(180,-100)
	\roundnode{10-5}(200,-100)[\csttwo]
	%row -4
	\roundnode{-10-4}(-200,-80)
	\roundnode{-9-4}(-180,-80)
	\roundnode{-8-4}(-160,-80)
	\roundnode{-7-4}(-140,-80)[\cstthree]
	\roundnode{-6-4}(-120,-80)
	\roundnode{-5-4}(-100,-80)
	\roundnode{-4-4}(-80,-80)
	\roundnode{-3-4}(-60,-80)
	\roundnode{-2-4}(-40,-80)[\csttwo]
	\roundnode{-1-4}(-20,-80)
	\roundnode{0-4}(0,-80)
	\roundnode{1-4}(20,-80)
	\roundnode{2-4}(40,-80)
	\roundnode{3-4}(60,-80)[\cstone]
	\roundnode{4-4}(80,-80)
	\roundnode{5-4}(100,-80)
	\roundnode{6-4}(120,-80)
	\roundnode{7-4}(140,-80)
	\roundnode{8-4}(160,-80)[\cstthree]
	\roundnode{9-4}(180,-80)
	\roundnode{10-4}(200,-80)
	%row -3
	\roundnode{-10-3}(-200,-60)
	\roundnode{-9-3}(-180,-60)[\cstone]
	\roundnode{-8-3}(-160,-60)
	\roundnode{-7-3}(-140,-60)
	\roundnode{-6-3}(-120,-60)
	\roundnode{-5-3}(-100,-60)
	\roundnode{-4-3}(-80,-60)[\cstthree]
	\roundnode{-3-3}(-60,-60)
	\roundnode{-2-3}(-40,-60)
	\roundnode{-1-3}(-20,-60)
	\roundnode{0-3}(0,-60)
	\roundnode{1-3}(20,-60)[\csttwo]
	\roundnode{2-3}(40,-60)
	\roundnode{3-3}(60,-60)
	\roundnode{4-3}(80,-60)
	\roundnode{5-3}(100,-60)
	\roundnode{6-3}(120,-60)[\cstone]
	\roundnode{7-3}(140,-60)
	\roundnode{8-3}(160,-60)
	\roundnode{9-3}(180,-60)
	\roundnode{10-3}(200,-60)
	%row -2
	\roundnode{-10-2}(-200,-40)
	\roundnode{-9-2}(-180,-40)
	\roundnode{-8-2}(-160,-40)
	\roundnode{-7-2}(-140,-40)
	\roundnode{-6-2}(-120,-40)[\cstone]
	\roundnode{-5-2}(-100,-40)
	\roundnode{-4-2}(-80,-40)
	\roundnode{-3-2}(-60,-40)
	\roundnode{-2-2}(-40,-40)
	\roundnode{-1-2}(-20,-40)[\cstthree]
	\roundnode{0-2}(0,-40)
	\roundnode{1-2}(20,-40)
	\roundnode{2-2}(40,-40)
	\roundnode{3-2}(60,-40)
	\roundnode{4-2}(80,-40)[\csttwo]
	\roundnode{5-2}(100,-40)
	\roundnode{6-2}(120,-40)
	\roundnode{7-2}(140,-40)
	\roundnode{8-2}(160,-40)
	\roundnode{9-2}(180,-40)[\cstone]
	\roundnode{10-2}(200,-40)
	%row -1
	\roundnode{-10-1}(-200,-20)
	\roundnode{-9-1}(-180,-20)
	\roundnode{-8-1}(-160,-20)[\csttwo]
	\roundnode{-7-1}(-140,-20)
	\roundnode{-6-1}(-120,-20)
	\roundnode{-5-1}(-100,-20)
	\roundnode{-4-1}(-80,-20)
	\roundnode{-3-1}(-60,-20)[\cstone]
	\roundnode{-2-1}(-40,-20)
	\roundnode{-1-1}(-20,-20)
	\roundnode{0-1}(0,-20)
	\roundnode{1-1}(20,-20)
	\roundnode{2-1}(40,-20)[\cstthree]
	\roundnode{3-1}(60,-20)
	\roundnode{4-1}(80,-20)
	\roundnode{5-1}(100,-20)
	\roundnode{6-1}(120,-20)
	\roundnode{7-1}(140,-20)[\csttwo]
	\roundnode{8-1}(160,-20)
	\roundnode{9-1}(180,-20)
	\roundnode{10-1}(200,-20)
	%row 0
	\roundnode{-100}(-200,0)[\cstthree]
	\roundnode{-90}(-180,0)
	\roundnode{-80}(-160,0)
	\roundnode{-70}(-140,0)
	\roundnode{-60}(-120,0)
	\roundnode{-50}(-100,0)[\csttwo]
	\roundnode{-40}(-80,0)
	\roundnode{-30}(-60,0)
	\roundnode{-20}(-40,0)
	\roundnode{-10}(-20,0)
	\roundnode{origin}(0,0)[\graphnodesize{16}]
	\roundnode{00}(0,0)[\cstone]
	\roundnode{10}(20,0)
	\roundnode{20}(40,0)
	\roundnode{30}(60,0)
	\roundnode{40}(80,0)
	\roundnode{50}(100,0)[\cstthree]
	\roundnode{60}(120,0)
	\roundnode{70}(140,0)
	\roundnode{80}(160,0)
	\roundnode{90}(180,0)
	\roundnode{100}(200,0)[\csttwo]
	%row 1
	\roundnode{-101}(-200,20)
	\roundnode{-91}(-180,20)
	\roundnode{-81}(-160,20)
	\roundnode{-71}(-140,20)[\cstthree]
	\roundnode{-61}(-120,20)
	\roundnode{-51}(-100,20)
	\roundnode{-41}(-80,20)
	\roundnode{-31}(-60,20)
	\roundnode{-21}(-40,20)[\csttwo]
	\roundnode{-11}(-20,20)
	\roundnode{01}(0,20)
	\roundnode{11}(20,20)
	\roundnode{21}(40,20)
	\roundnode{31}(60,20)[\cstone]
	\roundnode{41}(80,20)
	\roundnode{51}(100,20)
	\roundnode{61}(120,20)
	\roundnode{71}(140,20)
	\roundnode{81}(160,20)[\cstthree]
	\roundnode{91}(180,20)
	\roundnode{101}(200,20)
	%row 2
	\roundnode{-102}(-200,40)
	\roundnode{-92}(-180,40)[\cstone]
	\roundnode{-82}(-160,40)
	\roundnode{-72}(-140,40)
	\roundnode{-62}(-120,40)
	\roundnode{-52}(-100,40)
	\roundnode{-42}(-80,40)[\cstthree]
	\roundnode{-32}(-60,40)
	\roundnode{-22}(-40,40)
	\roundnode{-12}(-20,40)
	\roundnode{02}(0,40)
	\roundnode{12}(20,40)[\csttwo]
	\roundnode{22}(40,40)
	\roundnode{32}(60,40)
	\roundnode{42}(80,40)
	\roundnode{52}(100,40)
	\roundnode{62}(120,40)[\cstone]
	\roundnode{72}(140,40)
	\roundnode{82}(160,40)
	\roundnode{92}(180,40)
	\roundnode{102}(200,40)
	%row 3
	\roundnode{-103}(-200,60)
	\roundnode{-93}(-180,60)
	\roundnode{-83}(-160,60)
	\roundnode{-73}(-140,60)
	\roundnode{-63}(-120,60)[\cstone]
	\roundnode{-53}(-100,60)
	\roundnode{-43}(-80,60)
	\roundnode{-33}(-60,60)
	\roundnode{-23}(-40,60)
	\roundnode{-13}(-20,60)[\cstthree]
	\roundnode{03}(0,60)
	\roundnode{13}(20,60)
	\roundnode{23}(40,60)
	\roundnode{33}(60,60)
	\roundnode{43}(80,60)[\csttwo]
	\roundnode{53}(100,60)
	\roundnode{63}(120,60)
	\roundnode{73}(140,60)
	\roundnode{83}(160,60)
	\roundnode{93}(180,60)[\cstone]
	\roundnode{103}(200,60)
	%row 4
	\roundnode{-104}(-200,80)
	\roundnode{-94}(-180,80)
	\roundnode{-84}(-160,80)[\csttwo]
	\roundnode{-74}(-140,80)
	\roundnode{-64}(-120,80)
	\roundnode{-54}(-100,80)
	\roundnode{-44}(-80,80)
	\roundnode{-34}(-60,80)[\cstone]
	\roundnode{-24}(-40,80)
	\roundnode{-14}(-20,80)
	\roundnode{04}(0,80)
	\roundnode{14}(20,80)
	\roundnode{24}(40,80)[\cstthree]
	\roundnode{34}(60,80)
	\roundnode{44}(80,80)
	\roundnode{54}(100,80)
	\roundnode{64}(120,80)
	\roundnode{74}(140,80)[\csttwo]
	\roundnode{84}(160,80)
	\roundnode{94}(180,80)
	\roundnode{104}(200,80)
	%row 5
	\roundnode{-105}(-200,100)[\cstthree]
	\roundnode{-95}(-180,100)
	\roundnode{-85}(-160,100)
	\roundnode{-75}(-140,100)
	\roundnode{-65}(-120,100)
	\roundnode{-55}(-100,100)[\csttwo]
	\roundnode{-45}(-80,100)
	\roundnode{-35}(-60,100)
	\roundnode{-25}(-40,100)
	\roundnode{-15}(-20,100)
	\roundnode{05}(0,100)[\cstone]
	\roundnode{15}(20,100)
	\roundnode{25}(40,100)
	\roundnode{35}(60,100)
	\roundnode{45}(80,100)
	\roundnode{55}(100,100)[\cstthree]
	\roundnode{65}(120,100)
	\roundnode{75}(140,100)
	\roundnode{85}(160,100)
	\roundnode{95}(180,100)
	\roundnode{105}(200,100)[\csttwo]
	%row 6
	\roundnode{-106}(-200,120)
	\roundnode{-96}(-180,120)
	\roundnode{-86}(-160,120)
	\roundnode{-76}(-140,120)[\cstthree]
	\roundnode{-66}(-120,120)
	\roundnode{-56}(-100,120)
	\roundnode{-46}(-80,120)
	\roundnode{-36}(-60,120)
	\roundnode{-26}(-40,120)[\csttwo]
	\roundnode{-16}(-20,120)
	\roundnode{06}(0,120)
	\roundnode{16}(20,120)
	\roundnode{26}(40,120)
	\roundnode{36}(60,120)[\cstone]
	\roundnode{46}(80,120)
	\roundnode{56}(100,120)
	\roundnode{66}(120,120)
	\roundnode{76}(140,120)
	\roundnode{86}(160,120)[\cstthree]
	\roundnode{96}(180,120)
	\roundnode{106}(200,120)
	%row 7
	\roundnode{-107}(-200,140)
	\roundnode{-97}(-180,140)[\cstone]
	\roundnode{-87}(-160,140)
	\roundnode{-77}(-140,140)
	\roundnode{-67}(-120,140)
	\roundnode{-57}(-100,140)
	\roundnode{-47}(-80,140)[\cstthree]
	\roundnode{-37}(-60,140)
	\roundnode{-27}(-40,140)
	\roundnode{-17}(-20,140)
	\roundnode{07}(0,140)
	\roundnode{17}(20,140)[\csttwo]
	\roundnode{27}(40,140)
	\roundnode{37}(60,140)
	\roundnode{47}(80,140)
	\roundnode{57}(100,140)
	\roundnode{67}(120,140)[\cstone]
	\roundnode{77}(140,140)
	\roundnode{87}(160,140)
	\roundnode{97}(180,140)
	\roundnode{107}(200,140)
	%row 8
	\roundnode{-108}(-200,160)
	\roundnode{-98}(-180,160)
	\roundnode{-88}(-160,160)
	\roundnode{-78}(-140,160)
	\roundnode{-68}(-120,160)[\cstone]
	\roundnode{-58}(-100,160)
	\roundnode{-48}(-80,160)
	\roundnode{-38}(-60,160)
	\roundnode{-28}(-40,160)
	\roundnode{-18}(-20,160)[\cstthree]
	\roundnode{08}(0,160)
	\roundnode{18}(20,160)
	\roundnode{28}(40,160)
	\roundnode{38}(60,160)
	\roundnode{48}(80,160)[\csttwo]
	\roundnode{58}(100,160)
	\roundnode{68}(120,160)
	\roundnode{78}(140,160)
	\roundnode{88}(160,160)
	\roundnode{98}(180,160)[\cstone]
	\roundnode{108}(200,160)
	%row 9
	\roundnode{-109}(-200,180)
	\roundnode{-99}(-180,180)
	\roundnode{-89}(-160,180)[\csttwo]
	\roundnode{-79}(-140,180)
	\roundnode{-69}(-120,180)
	\roundnode{-59}(-100,180)
	\roundnode{-49}(-80,180)
	\roundnode{-39}(-60,180)[\cstone]
	\roundnode{-29}(-40,180)
	\roundnode{-19}(-20,180)
	\roundnode{09}(0,180)
	\roundnode{19}(20,180)
	\roundnode{29}(40,180)[\cstthree]
	\roundnode{39}(60,180)
	\roundnode{49}(80,180)
	\roundnode{59}(100,180)
	\roundnode{69}(120,180)
	\roundnode{79}(140,180)[\csttwo]
	\roundnode{89}(160,180)
	\roundnode{99}(180,180)
	\roundnode{109}(200,180)
	%row 10
	\roundnode{-1010}(-200,200)[\cstthree]
	\roundnode{-910}(-180,200)
	\roundnode{-810}(-160,200)
	\roundnode{-710}(-140,200)
	\roundnode{-610}(-120,200)
	\roundnode{-510}(-100,200)[\csttwo]
	\roundnode{-410}(-80,200)
	\roundnode{-310}(-60,200)
	\roundnode{-210}(-40,200)
	\roundnode{-110}(-20,200)
	\roundnode{010}(0,200)[\cstone]
	\roundnode{110}(20,200)
	\roundnode{210}(40,200)
	\roundnode{310}(60,200)
	\roundnode{410}(80,200)
	\roundnode{510}(100,200)[\cstthree]
	\roundnode{610}(120,200)
	\roundnode{710}(140,200)
	\roundnode{810}(160,200)
	\roundnode{910}(180,200)
	\roundnode{1010}(200,200)[\csttwo]
\end{graph}




==> extwoinvb.tex <==
\def\cstone{\graphnodecolour{0}}
\def\csttwo{\graphnodecolour(1,0,0)}
\def\cstthree{\graphnodecolour(0,0,1)}
\setlength{\unitlength}{0.41pt}
	
\begin{graph}(400,400)(-200,-200)
	\graphnodesize{8}
	\graphnodecolour{1}
	\graphlinewidth{0.5}

	%row -10
	\roundnode{-10-10}(-200,-200)[\cstthree]
	\roundnode{-9-10}(-180,-200)
	\roundnode{-8-10}(-160,-200)
	\roundnode{-7-10}(-140,-200)
	\roundnode{-6-10}(-120,-200)
	\roundnode{-5-10}(-100,-200)[\csttwo]
	\roundnode{-4-10}(-80,-200)
	\roundnode{-3-10}(-60,-200)
	\roundnode{-2-10}(-40,-200)
	\roundnode{-1-10}(-20,-200)
	\roundnode{0-10}(0,-200)[\cstone]
	\roundnode{1-10}(20,-200)
	\roundnode{2-10}(40,-200)
	\roundnode{3-10}(60,-200)
	\roundnode{4-10}(80,-200)
	\roundnode{5-10}(100,-200)[\cstthree]
	\roundnode{6-10}(120,-200)
	\roundnode{7-10}(140,-200)
	\roundnode{8-10}(160,-200)
	\roundnode{9-10}(180,-200)
	\roundnode{10-10}(200,-200)[\csttwo]
	%row -9
	\roundnode{-10-9}(-200,-180)
	\roundnode{-9-9}(-180,-180)
	\roundnode{-8-9}(-160,-180)[\csttwo]
	\roundnode{-7-9}(-140,-180)
	\roundnode{-6-9}(-120,-180)
	\roundnode{-5-9}(-100,-180)
	\roundnode{-4-9}(-80,-180)
	\roundnode{-3-9}(-60,-180)[\cstone]
	\roundnode{-2-9}(-40,-180)
	\roundnode{-1-9}(-20,-180)
	\roundnode{0-9}(0,-180)
	\roundnode{1-9}(20,-180)
	\roundnode{2-9}(40,-180)[\cstthree]
	\roundnode{3-9}(60,-180)
	\roundnode{4-9}(80,-180)
	\roundnode{5-9}(100,-180)
	\roundnode{6-9}(120,-180)
	\roundnode{7-9}(140,-180)[\csttwo]
	\roundnode{8-9}(160,-180)
	\roundnode{9-9}(180,-180)
	\roundnode{10-9}(200,-180)
	%row -8
	\roundnode{-10-8}(-200,-160)
	\roundnode{-9-8}(-180,-160)
	\roundnode{-8-8}(-160,-160)
	\roundnode{-7-8}(-140,-160)
	\roundnode{-6-8}(-120,-160)[\cstone]
	\roundnode{-5-8}(-100,-160)
	\roundnode{-4-8}(-80,-160)
	\roundnode{-3-8}(-60,-160)
	\roundnode{-2-8}(-40,-160)
	\roundnode{-1-8}(-20,-160)[\cstthree]
	\roundnode{0-8}(0,-160)
	\roundnode{1-8}(20,-160)
	\roundnode{2-8}(40,-160)
	\roundnode{3-8}(60,-160)
	\roundnode{4-8}(80,-160)[\csttwo]
	\roundnode{5-8}(100,-160)
	\roundnode{6-8}(120,-160)
	\roundnode{7-8}(140,-160)
	\roundnode{8-8}(160,-160)
	\roundnode{9-8}(180,-160)[\cstone]
	\roundnode{10-8}(200,-160)
	%row -7
	\roundnode{-10-7}(-200,-140)
	\roundnode{-9-7}(-180,-140)[\cstone]
	\roundnode{-8-7}(-160,-140)
	\roundnode{-7-7}(-140,-140)
	\roundnode{-6-7}(-120,-140)
	\roundnode{-5-7}(-100,-140)
	\roundnode{-4-7}(-80,-140)[\cstthree]
	\roundnode{-3-7}(-60,-140)
	\roundnode{-2-7}(-40,-140)
	\roundnode{-1-7}(-20,-140)
	\roundnode{0-7}(0,-140)
	\roundnode{1-7}(20,-140)[\csttwo]
	\roundnode{2-7}(40,-140)
	\roundnode{3-7}(60,-140)
	\roundnode{4-7}(80,-140)
	\roundnode{5-7}(100,-140)
	\roundnode{6-7}(120,-140)[\cstone]
	\roundnode{7-7}(140,-140)
	\roundnode{8-7}(160,-140)
	\roundnode{9-7}(180,-140)
	\roundnode{10-7}(200,-140)
	%row -6
	\roundnode{-10-6}(-200,-120)
	\roundnode{-9-6}(-180,-120)
	\roundnode{-8-6}(-160,-120)
	\roundnode{-7-6}(-140,-120)[\cstthree]
	\roundnode{-6-6}(-120,-120)
	\roundnode{-5-6}(-100,-120)
	\roundnode{-4-6}(-80,-120)
	\roundnode{-3-6}(-60,-120)
	\roundnode{-2-6}(-40,-120)[\csttwo]
	\roundnode{-1-6}(-20,-120)
	\roundnode{0-6}(0,-120)
	\roundnode{1-6}(20,-120)
	\roundnode{2-6}(40,-120)
	\roundnode{3-6}(60,-120)[\cstone]
	\roundnode{4-6}(80,-120)
	\roundnode{5-6}(100,-120)
	\roundnode{6-6}(120,-120)
	\roundnode{7-6}(140,-120)
	\roundnode{8-6}(160,-120)[\cstthree]
	\roundnode{9-6}(180,-120)
	\roundnode{10-6}(200,-120)
	%row -5
	\roundnode{-10-5}(-200,-100)[\cstthree]
	\roundnode{-9-5}(-180,-100)
	\roundnode{-8-5}(-160,-100)
	\roundnode{-7-5}(-140,-100)
	\roundnode{-6-5}(-120,-100)
	\roundnode{-5-5}(-100,-100)[\csttwo]
	\roundnode{-4-5}(-80,-100)
	\roundnode{-3-5}(-60,-100)
	\roundnode{-2-5}(-40,-100)
	\roundnode{-1-5}(-20,-100)
	\roundnode{0-5}(0,-100)[\cstone]
	\roundnode{1-5}(20,-100)
	\roundnode{2-5}(40,-100)
	\roundnode{3-5}(60,-100)
	\roundnode{4-5}(80,-100)
	\roundnode{5-5}(100,-100)[\cstthree]
	\roundnode{6-5}(120,-100)
	\roundnode{7-5}(140,-100)
	\roundnode{8-5}(160,-100)
	\roundnode{9-5}(180,-100)
	\roundnode{10-5}(200,-100)[\csttwo]
	%row -4
	\roundnode{-10-4}(-200,-80)
	\roundnode{-9-4}(-180,-80)
	\roundnode{-8-4}(-160,-80)[\csttwo]
	\roundnode{-7-4}(-140,-80)
	\roundnode{-6-4}(-120,-80)
	\roundnode{-5-4}(-100,-80)
	\roundnode{-4-4}(-80,-80)
	\roundnode{-3-4}(-60,-80)[\cstone]
	\roundnode{-2-4}(-40,-80)
	\roundnode{-1-4}(-20,-80)
	\roundnode{0-4}(0,-80)
	\roundnode{1-4}(20,-80)
	\roundnode{2-4}(40,-80)[\cstthree]
	\roundnode{3-4}(60,-80)
	\roundnode{4-4}(80,-80)
	\roundnode{5-4}(100,-80)
	\roundnode{6-4}(120,-80)
	\roundnode{7-4}(140,-80)[\csttwo]
	\roundnode{8-4}(160,-80)
	\roundnode{9-4}(180,-80)
	\roundnode{10-4}(200,-80)
	%row -3
	\roundnode{-10-3}(-200,-60)
	\roundnode{-9-3}(-180,-60)
	\roundnode{-8-3}(-160,-60)
	\roundnode{-7-3}(-140,-60)
	\roundnode{-6-3}(-120,-60)[\cstone]
	\roundnode{-5-3}(-100,-60)
	\roundnode{-4-3}(-80,-60)
	\roundnode{-3-3}(-60,-60)
	\roundnode{-2-3}(-40,-60)
	\roundnode{-1-3}(-20,-60)[\cstthree]
	\roundnode{0-3}(0,-60)
	\roundnode{1-3}(20,-60)
	\roundnode{2-3}(40,-60)
	\roundnode{3-3}(60,-60)
	\roundnode{4-3}(80,-60)[\csttwo]
	\roundnode{5-3}(100,-60)
	\roundnode{6-3}(120,-60)
	\roundnode{7-3}(140,-60)
	\roundnode{8-3}(160,-60)
	\roundnode{9-3}(180,-60)[\cstone]
	\roundnode{10-3}(200,-60)
	%row -2
	\roundnode{-10-2}(-200,-40)
	\roundnode{-9-2}(-180,-40)[\cstone]
	\roundnode{-8-2}(-160,-40)
	\roundnode{-7-2}(-140,-40)
	\roundnode{-6-2}(-120,-40)
	\roundnode{-5-2}(-100,-40)
	\roundnode{-4-2}(-80,-40)[\cstthree]
	\roundnode{-3-2}(-60,-40)
	\roundnode{-2-2}(-40,-40)
	\roundnode{-1-2}(-20,-40)
	\roundnode{0-2}(0,-40)
	\roundnode{1-2}(20,-40)[\csttwo]
	\roundnode{2-2}(40,-40)
	\roundnode{3-2}(60,-40)
	\roundnode{4-2}(80,-40)
	\roundnode{5-2}(100,-40)
	\roundnode{6-2}(120,-40)[\cstone]
	\roundnode{7-2}(140,-40)
	\roundnode{8-2}(160,-40)
	\roundnode{9-2}(180,-40)
	\roundnode{10-2}(200,-40)
	%row -1
	\roundnode{-10-1}(-200,-20)
	\roundnode{-9-1}(-180,-20)
	\roundnode{-8-1}(-160,-20)
	\roundnode{-7-1}(-140,-20)[\cstthree]
	\roundnode{-6-1}(-120,-20)
	\roundnode{-5-1}(-100,-20)
	\roundnode{-4-1}(-80,-20)
	\roundnode{-3-1}(-60,-20)
	\roundnode{-2-1}(-40,-20)[\csttwo]
	\roundnode{-1-1}(-20,-20)
	\roundnode{0-1}(0,-20)
	\roundnode{1-1}(20,-20)
	\roundnode{2-1}(40,-20)
	\roundnode{3-1}(60,-20)[\cstone]
	\roundnode{4-1}(80,-20)
	\roundnode{5-1}(100,-20)
	\roundnode{6-1}(120,-20)
	\roundnode{7-1}(140,-20)
	\roundnode{8-1}(160,-20)[\cstthree]
	\roundnode{9-1}(180,-20)
	\roundnode{10-1}(200,-20)
	%row 0
	\roundnode{-100}(-200,0)[\cstthree]
	\roundnode{-90}(-180,0)
	\roundnode{-80}(-160,0)
	\roundnode{-70}(-140,0)
	\roundnode{-60}(-120,0)
	\roundnode{-50}(-100,0)[\csttwo]
	\roundnode{-40}(-80,0)
	\roundnode{-30}(-60,0)
	\roundnode{-20}(-40,0)
	\roundnode{-10}(-20,0)
	\roundnode{origin}(0,0)[\graphnodesize{16}]
	\roundnode{00}(0,0)[\cstone]
	\roundnode{10}(20,0)
	\roundnode{20}(40,0)
	\roundnode{30}(60,0)
	\roundnode{40}(80,0)
	\roundnode{50}(100,0)[\cstthree]
	\roundnode{60}(120,0)
	\roundnode{70}(140,0)
	\roundnode{80}(160,0)
	\roundnode{90}(180,0)
	\roundnode{100}(200,0)[\csttwo]
	%row 1
	\roundnode{-101}(-200,20)
	\roundnode{-91}(-180,20)
	\roundnode{-81}(-160,20)[\csttwo]
	\roundnode{-71}(-140,20)
	\roundnode{-61}(-120,20)
	\roundnode{-51}(-100,20)
	\roundnode{-41}(-80,20)
	\roundnode{-31}(-60,20)[\cstone]
	\roundnode{-21}(-40,20)
	\roundnode{-11}(-20,20)
	\roundnode{01}(0,20)
	\roundnode{11}(20,20)
	\roundnode{21}(40,20)[\cstthree]
	\roundnode{31}(60,20)
	\roundnode{41}(80,20)
	\roundnode{51}(100,20)
	\roundnode{61}(120,20)
	\roundnode{71}(140,20)[\csttwo]
	\roundnode{81}(160,20)
	\roundnode{91}(180,20)
	\roundnode{101}(200,20)
	%row 2
	\roundnode{-102}(-200,40)
	\roundnode{-92}(-180,40)
	\roundnode{-82}(-160,40)
	\roundnode{-72}(-140,40)
	\roundnode{-62}(-120,40)[\cstone]
	\roundnode{-52}(-100,40)
	\roundnode{-42}(-80,40)
	\roundnode{-32}(-60,40)
	\roundnode{-22}(-40,40)
	\roundnode{-12}(-20,40)[\cstthree]
	\roundnode{02}(0,40)
	\roundnode{12}(20,40)
	\roundnode{22}(40,40)
	\roundnode{32}(60,40)
	\roundnode{42}(80,40)[\csttwo]
	\roundnode{52}(100,40)
	\roundnode{62}(120,40)
	\roundnode{72}(140,40)
	\roundnode{82}(160,40)
	\roundnode{92}(180,40)[\cstone]
	\roundnode{102}(200,40)
	%row 3
	\roundnode{-103}(-200,60)
	\roundnode{-93}(-180,60)[\cstone]
	\roundnode{-83}(-160,60)
	\roundnode{-73}(-140,60)
	\roundnode{-63}(-120,60)
	\roundnode{-53}(-100,60)
	\roundnode{-43}(-80,60)[\cstthree]
	\roundnode{-33}(-60,60)
	\roundnode{-23}(-40,60)
	\roundnode{-13}(-20,60)
	\roundnode{03}(0,60)
	\roundnode{13}(20,60)[\csttwo]
	\roundnode{23}(40,60)
	\roundnode{33}(60,60)
	\roundnode{43}(80,60)
	\roundnode{53}(100,60)
	\roundnode{63}(120,60)[\cstone]
	\roundnode{73}(140,60)
	\roundnode{83}(160,60)
	\roundnode{93}(180,60)
	\roundnode{103}(200,60)
	%row 4
	\roundnode{-104}(-200,80)
	\roundnode{-94}(-180,80)
	\roundnode{-84}(-160,80)
	\roundnode{-74}(-140,80)[\cstthree]
	\roundnode{-64}(-120,80)
	\roundnode{-54}(-100,80)
	\roundnode{-44}(-80,80)
	\roundnode{-34}(-60,80)
	\roundnode{-24}(-40,80)[\csttwo]
	\roundnode{-14}(-20,80)
	\roundnode{04}(0,80)
	\roundnode{14}(20,80)
	\roundnode{24}(40,80)
	\roundnode{34}(60,80)[\cstone]
	\roundnode{44}(80,80)
	\roundnode{54}(100,80)
	\roundnode{64}(120,80)
	\roundnode{74}(140,80)
	\roundnode{84}(160,80)[\cstthree]
	\roundnode{94}(180,80)
	\roundnode{104}(200,80)
	%row 5
	\roundnode{-105}(-200,100)[\cstthree]
	\roundnode{-95}(-180,100)
	\roundnode{-85}(-160,100)
	\roundnode{-75}(-140,100)
	\roundnode{-65}(-120,100)
	\roundnode{-55}(-100,100)[\csttwo]
	\roundnode{-45}(-80,100)
	\roundnode{-35}(-60,100)
	\roundnode{-25}(-40,100)
	\roundnode{-15}(-20,100)
	\roundnode{05}(0,100)[\cstone]
	\roundnode{15}(20,100)
	\roundnode{25}(40,100)
	\roundnode{35}(60,100)
	\roundnode{45}(80,100)
	\roundnode{55}(100,100)[\cstthree]
	\roundnode{65}(120,100)
	\roundnode{75}(140,100)
	\roundnode{85}(160,100)
	\roundnode{95}(180,100)
	\roundnode{105}(200,100)[\csttwo]
	%row 6
	\roundnode{-106}(-200,120)
	\roundnode{-96}(-180,120)
	\roundnode{-86}(-160,120)[\csttwo]
	\roundnode{-76}(-140,120)
	\roundnode{-66}(-120,120)
	\roundnode{-56}(-100,120)
	\roundnode{-46}(-80,120)
	\roundnode{-36}(-60,120)[\cstone]
	\roundnode{-26}(-40,120)
	\roundnode{-16}(-20,120)
	\roundnode{06}(0,120)
	\roundnode{16}(20,120)
	\roundnode{26}(40,120)[\cstthree]
	\roundnode{36}(60,120)
	\roundnode{46}(80,120)
	\roundnode{56}(100,120)
	\roundnode{66}(120,120)
	\roundnode{76}(140,120)[\csttwo]
	\roundnode{86}(160,120)
	\roundnode{96}(180,120)
	\roundnode{106}(200,120)
	%row 7
	\roundnode{-107}(-200,140)
	\roundnode{-97}(-180,140)
	\roundnode{-87}(-160,140)
	\roundnode{-77}(-140,140)
	\roundnode{-67}(-120,140)[\cstone]
	\roundnode{-57}(-100,140)
	\roundnode{-47}(-80,140)
	\roundnode{-37}(-60,140)
	\roundnode{-27}(-40,140)
	\roundnode{-17}(-20,140)[\cstthree]
	\roundnode{07}(0,140)
	\roundnode{17}(20,140)
	\roundnode{27}(40,140)
	\roundnode{37}(60,140)
	\roundnode{47}(80,140)[\csttwo]
	\roundnode{57}(100,140)
	\roundnode{67}(120,140)
	\roundnode{77}(140,140)
	\roundnode{87}(160,140)
	\roundnode{97}(180,140)[\cstone]
	\roundnode{107}(200,140)
	%row 8
	\roundnode{-108}(-200,160)
	\roundnode{-98}(-180,160)[\cstone]
	\roundnode{-88}(-160,160)
	\roundnode{-78}(-140,160)
	\roundnode{-68}(-120,160)
	\roundnode{-58}(-100,160)
	\roundnode{-48}(-80,160)[\cstthree]
	\roundnode{-38}(-60,160)
	\roundnode{-28}(-40,160)
	\roundnode{-18}(-20,160)
	\roundnode{08}(0,160)
	\roundnode{18}(20,160)[\csttwo]
	\roundnode{28}(40,160)
	\roundnode{38}(60,160)
	\roundnode{48}(80,160)
	\roundnode{58}(100,160)
	\roundnode{68}(120,160)[\cstone]
	\roundnode{78}(140,160)
	\roundnode{88}(160,160)
	\roundnode{98}(180,160)
	\roundnode{108}(200,160)
	%row 9
	\roundnode{-109}(-200,180)
	\roundnode{-99}(-180,180)
	\roundnode{-89}(-160,180)
	\roundnode{-79}(-140,180)[\cstthree]
	\roundnode{-69}(-120,180)
	\roundnode{-59}(-100,180)
	\roundnode{-49}(-80,180)
	\roundnode{-39}(-60,180)
	\roundnode{-29}(-40,180)[\csttwo]
	\roundnode{-19}(-20,180)
	\roundnode{09}(0,180)
	\roundnode{19}(20,180)
	\roundnode{29}(40,180)
	\roundnode{39}(60,180)[\cstone]
	\roundnode{49}(80,180)
	\roundnode{59}(100,180)
	\roundnode{69}(120,180)
	\roundnode{79}(140,180)
	\roundnode{89}(160,180)[\cstthree]
	\roundnode{99}(180,180)
	\roundnode{109}(200,180)
	%row 10
	\roundnode{-1010}(-200,200)[\cstthree]
	\roundnode{-910}(-180,200)
	\roundnode{-810}(-160,200)
	\roundnode{-710}(-140,200)
	\roundnode{-610}(-120,200)
	\roundnode{-510}(-100,200)[\csttwo]
	\roundnode{-410}(-80,200)
	\roundnode{-310}(-60,200)
	\roundnode{-210}(-40,200)
	\roundnode{-110}(-20,200)
	\roundnode{010}(0,200)[\cstone]
	\roundnode{110}(20,200)
	\roundnode{210}(40,200)
	\roundnode{310}(60,200)
	\roundnode{410}(80,200)
	\roundnode{510}(100,200)[\cstthree]
	\roundnode{610}(120,200)
	\roundnode{710}(140,200)
	\roundnode{810}(160,200)
	\roundnode{910}(180,200)
	\roundnode{1010}(200,200)[\csttwo]
\end{graph}


==> latticediag.tex <==
\setlength{\unitlength}{1pt}
\begin{graph}(160,160)(0,0)
	\graphlinecolour{1}
	\graphlinewidth{0.5}
	\textnode{1}(0,80){$\G_2$}
	\textnode{2}(0,160){$\G_1$}
	\textnode{3}(40,40){$\G_2\cap\G_1(R)$}
	\textnode{4}(80,0){$\G_2(R)$}
	\textnode{5}(80,120){$\G_1(R)$}
	\textnode{6}(120,40){$R\G_2\cap\G_1(R)$}	
	\textnode{7}(160,80){$R\G_2$}
	\textnode{8}(160,160){$R\G_1$}
	\edge{1}{2}[\graphlinecolour{0}]
	\edge{1}{3}[\graphlinecolour{0}]
	\edge{5}{2}[\graphlinecolour{0}]
	\edge{5}{3}[\graphlinecolour{0}]
	\edge{3}{4}[\graphlinecolour{0}]
	\edge{4}{6}[\graphlinecolour{0}]
	\edge{5}{6}[\graphlinecolour{0}]
	\edge{5}{8}[\graphlinecolour{0}]
	\edge{7}{8}[\graphlinecolour{0}]
	\edge{7}{6}[\graphlinecolour{0}]
	\bow{1}{4}{-0.32}[\graphlinecolour{0}\graphlinewidth{0.2}]
	\bow{7}{4}{0.32}[\graphlinecolour{0}\graphlinewidth{0.2}]
	\freetext(8,120){\scriptsize$m$}
	\freetext(152,120){\scriptsize$m$}
	\freetext(55,145){\scriptsize$\S_1(R)$}
	\freetext(105,145){\scriptsize$\S_1(R)$}
	\freetext(161,10){\scriptsize$\S_2(R)$}
	\freetext(-1,10){\scriptsize$\S_2(R)$}
	\freetext(68,80){\scriptsize$t$}
	\freetext(92,80){\scriptsize$s$}
	\freetext(68,20){\scriptsize$u$}
	\freetext(92,20){\scriptsize$v$}
\end{graph}
